Poincar\'{e} disk as a model of squeezed states of a harmonic oscillator

Single-mode squeezed states exhibit a direct correspondence with points on the Poincar\'e disk. In this study, we delve into this correspondence and describe the motions of the disk generated by a quadratic Hamiltonian. This provides a geometric representation of squeezed states and their evolution. We discuss applications in bang-bang and adiabatic control problems involving squeezed states.

==> free_control_1.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/Users/tinatan/miniconda3/envs/general_env/lib/python3.11/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/Users/tinatan/miniconda3/envs/general_env/lib/python3.11/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/Users/tinatan/miniconda3/envs/general_env/lib/python3.11/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.000000in}{6.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{6.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{6.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.660000in}}{\pgfqpoint{4.650000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.982606in}{0.870000in}}%
\pgfpathlineto{\pgfqpoint{1.003849in}{0.870000in}}%
\pgfpathlineto{\pgfqpoint{1.025091in}{0.870000in}}%
\pgfpathlineto{\pgfqpoint{1.046334in}{0.870000in}}%
\pgfpathlineto{\pgfqpoint{1.067577in}{0.870000in}}%
\pgfpathlineto{\pgfqpoint{1.088819in}{0.870000in}}%
\pgfpathlineto{\pgfqpoint{1.110062in}{0.870000in}}%
\pgfpathlineto{\pgfqpoint{1.131304in}{0.870000in}}%
\pgfpathlineto{\pgfqpoint{1.152547in}{0.870000in}}%
\pgfpathlineto{\pgfqpoint{1.173789in}{0.870000in}}%
\pgfpathlineto{\pgfqpoint{1.195032in}{0.870000in}}%
\pgfpathlineto{\pgfqpoint{1.216275in}{0.870000in}}%
\pgfpathlineto{\pgfqpoint{1.237517in}{0.870000in}}%
\pgfpathlineto{\pgfqpoint{1.258760in}{0.870000in}}%
\pgfpathlineto{\pgfqpoint{1.280002in}{0.870000in}}%
\pgfpathlineto{\pgfqpoint{1.301245in}{0.870000in}}%
\pgfpathlineto{\pgfqpoint{1.322487in}{0.870000in}}%
\pgfpathlineto{\pgfqpoint{1.343730in}{0.870000in}}%
\pgfpathlineto{\pgfqpoint{1.364973in}{0.870000in}}%
\pgfpathlineto{\pgfqpoint{1.386215in}{0.870000in}}%
\pgfpathlineto{\pgfqpoint{1.407458in}{0.870000in}}%
\pgfpathlineto{\pgfqpoint{1.428700in}{0.870000in}}%
\pgfpathlineto{\pgfqpoint{1.449943in}{0.870000in}}%
\pgfpathlineto{\pgfqpoint{1.471185in}{0.870000in}}%
\pgfpathlineto{\pgfqpoint{1.492428in}{0.870000in}}%
\pgfpathlineto{\pgfqpoint{1.513671in}{0.870000in}}%
\pgfpathlineto{\pgfqpoint{1.534913in}{0.870000in}}%
\pgfpathlineto{\pgfqpoint{1.556156in}{0.870000in}}%
\pgfpathlineto{\pgfqpoint{1.577398in}{0.870000in}}%
\pgfpathlineto{\pgfqpoint{1.598641in}{0.870000in}}%
\pgfpathlineto{\pgfqpoint{1.619884in}{0.870000in}}%
\pgfpathlineto{\pgfqpoint{1.641126in}{0.870000in}}%
\pgfpathlineto{\pgfqpoint{1.662369in}{0.870000in}}%
\pgfpathlineto{\pgfqpoint{1.683611in}{0.870000in}}%
\pgfpathlineto{\pgfqpoint{1.704854in}{0.870000in}}%
\pgfpathlineto{\pgfqpoint{1.726096in}{0.870000in}}%
\pgfpathlineto{\pgfqpoint{1.747339in}{0.870000in}}%
\pgfpathlineto{\pgfqpoint{1.768582in}{0.870000in}}%
\pgfpathlineto{\pgfqpoint{1.789824in}{0.870000in}}%
\pgfpathlineto{\pgfqpoint{1.811067in}{0.870000in}}%
\pgfpathlineto{\pgfqpoint{1.832309in}{0.870000in}}%
\pgfpathlineto{\pgfqpoint{1.853552in}{0.870000in}}%
\pgfpathlineto{\pgfqpoint{1.874794in}{0.870000in}}%
\pgfpathlineto{\pgfqpoint{1.896037in}{0.870000in}}%
\pgfpathlineto{\pgfqpoint{1.917280in}{0.870000in}}%
\pgfpathlineto{\pgfqpoint{1.938522in}{0.870000in}}%
\pgfpathlineto{\pgfqpoint{1.959765in}{0.870000in}}%
\pgfpathlineto{\pgfqpoint{1.981007in}{0.870000in}}%
\pgfpathlineto{\pgfqpoint{2.002250in}{0.870000in}}%
\pgfpathlineto{\pgfqpoint{2.023492in}{0.870000in}}%
\pgfpathlineto{\pgfqpoint{2.044735in}{0.870000in}}%
\pgfpathlineto{\pgfqpoint{2.065978in}{0.870000in}}%
\pgfpathlineto{\pgfqpoint{2.087220in}{0.870000in}}%
\pgfpathlineto{\pgfqpoint{2.108463in}{0.870000in}}%
\pgfpathlineto{\pgfqpoint{2.129705in}{0.870000in}}%
\pgfpathlineto{\pgfqpoint{2.150948in}{0.870000in}}%
\pgfpathlineto{\pgfqpoint{2.172190in}{0.870000in}}%
\pgfpathlineto{\pgfqpoint{2.193433in}{0.870000in}}%
\pgfpathlineto{\pgfqpoint{2.214676in}{0.870000in}}%
\pgfpathlineto{\pgfqpoint{2.235918in}{0.870000in}}%
\pgfpathlineto{\pgfqpoint{2.257161in}{0.870000in}}%
\pgfpathlineto{\pgfqpoint{2.278403in}{0.870000in}}%
\pgfpathlineto{\pgfqpoint{2.299646in}{0.870000in}}%
\pgfpathlineto{\pgfqpoint{2.320889in}{0.870000in}}%
\pgfpathlineto{\pgfqpoint{2.342131in}{0.870000in}}%
\pgfpathlineto{\pgfqpoint{2.363374in}{0.870000in}}%
\pgfpathlineto{\pgfqpoint{2.384616in}{0.870000in}}%
\pgfpathlineto{\pgfqpoint{2.405859in}{0.870000in}}%
\pgfpathlineto{\pgfqpoint{2.427101in}{0.870000in}}%
\pgfpathlineto{\pgfqpoint{2.448344in}{0.870000in}}%
\pgfpathlineto{\pgfqpoint{2.469587in}{0.870000in}}%
\pgfpathlineto{\pgfqpoint{2.490829in}{0.870000in}}%
\pgfpathlineto{\pgfqpoint{2.512072in}{0.870000in}}%
\pgfpathlineto{\pgfqpoint{2.533314in}{0.870000in}}%
\pgfpathlineto{\pgfqpoint{2.554557in}{0.870000in}}%
\pgfpathlineto{\pgfqpoint{2.575799in}{0.870000in}}%
\pgfpathlineto{\pgfqpoint{2.597042in}{0.870000in}}%
\pgfpathlineto{\pgfqpoint{2.618285in}{0.870000in}}%
\pgfpathlineto{\pgfqpoint{2.639527in}{0.870000in}}%
\pgfpathlineto{\pgfqpoint{2.660770in}{0.870000in}}%
\pgfpathlineto{\pgfqpoint{2.682012in}{0.870000in}}%
\pgfpathlineto{\pgfqpoint{2.703255in}{0.870000in}}%
\pgfpathlineto{\pgfqpoint{2.724497in}{0.870000in}}%
\pgfpathlineto{\pgfqpoint{2.745740in}{0.870000in}}%
\pgfpathlineto{\pgfqpoint{2.766983in}{0.870000in}}%
\pgfpathlineto{\pgfqpoint{2.788225in}{0.870000in}}%
\pgfpathlineto{\pgfqpoint{2.809468in}{0.870000in}}%
\pgfpathlineto{\pgfqpoint{2.830710in}{0.870000in}}%
\pgfpathlineto{\pgfqpoint{2.851953in}{0.870000in}}%
\pgfpathlineto{\pgfqpoint{2.873196in}{0.870000in}}%
\pgfpathlineto{\pgfqpoint{2.894438in}{0.870000in}}%
\pgfpathlineto{\pgfqpoint{2.915681in}{0.870000in}}%
\pgfpathlineto{\pgfqpoint{2.936923in}{0.870000in}}%
\pgfpathlineto{\pgfqpoint{2.958166in}{0.870000in}}%
\pgfpathlineto{\pgfqpoint{2.979408in}{0.870000in}}%
\pgfpathlineto{\pgfqpoint{3.000651in}{0.870000in}}%
\pgfpathlineto{\pgfqpoint{3.021894in}{0.870000in}}%
\pgfpathlineto{\pgfqpoint{3.043136in}{0.870000in}}%
\pgfpathlineto{\pgfqpoint{3.064379in}{0.870000in}}%
\pgfpathlineto{\pgfqpoint{3.085621in}{0.870000in}}%
\pgfpathlineto{\pgfqpoint{3.106864in}{0.870000in}}%
\pgfpathlineto{\pgfqpoint{3.128106in}{0.870000in}}%
\pgfpathlineto{\pgfqpoint{3.149349in}{0.870000in}}%
\pgfpathlineto{\pgfqpoint{3.170592in}{0.870000in}}%
\pgfpathlineto{\pgfqpoint{3.191834in}{0.870000in}}%
\pgfpathlineto{\pgfqpoint{3.213077in}{0.870000in}}%
\pgfpathlineto{\pgfqpoint{3.234319in}{0.870000in}}%
\pgfpathlineto{\pgfqpoint{3.255562in}{0.870000in}}%
\pgfpathlineto{\pgfqpoint{3.276804in}{0.870000in}}%
\pgfpathlineto{\pgfqpoint{3.298047in}{0.870000in}}%
\pgfpathlineto{\pgfqpoint{3.319290in}{0.870000in}}%
\pgfpathlineto{\pgfqpoint{3.340532in}{0.870000in}}%
\pgfpathlineto{\pgfqpoint{3.361775in}{0.870000in}}%
\pgfpathlineto{\pgfqpoint{3.383017in}{0.870000in}}%
\pgfpathlineto{\pgfqpoint{3.404260in}{0.870000in}}%
\pgfpathlineto{\pgfqpoint{3.425503in}{0.870000in}}%
\pgfpathlineto{\pgfqpoint{3.446745in}{0.870000in}}%
\pgfpathlineto{\pgfqpoint{3.467988in}{0.870000in}}%
\pgfpathlineto{\pgfqpoint{3.489230in}{0.870000in}}%
\pgfpathlineto{\pgfqpoint{3.510473in}{0.870000in}}%
\pgfpathlineto{\pgfqpoint{3.531715in}{0.870000in}}%
\pgfpathlineto{\pgfqpoint{3.552958in}{0.870000in}}%
\pgfpathlineto{\pgfqpoint{3.574201in}{0.870000in}}%
\pgfpathlineto{\pgfqpoint{3.595443in}{0.870000in}}%
\pgfpathlineto{\pgfqpoint{3.616686in}{0.870000in}}%
\pgfpathlineto{\pgfqpoint{3.637928in}{0.870000in}}%
\pgfpathlineto{\pgfqpoint{3.659171in}{0.870000in}}%
\pgfpathlineto{\pgfqpoint{3.680413in}{0.870000in}}%
\pgfpathlineto{\pgfqpoint{3.701656in}{0.870000in}}%
\pgfpathlineto{\pgfqpoint{3.722899in}{0.870000in}}%
\pgfpathlineto{\pgfqpoint{3.744141in}{0.870000in}}%
\pgfpathlineto{\pgfqpoint{3.765384in}{0.870000in}}%
\pgfpathlineto{\pgfqpoint{3.786626in}{0.870000in}}%
\pgfpathlineto{\pgfqpoint{3.807869in}{0.870000in}}%
\pgfpathlineto{\pgfqpoint{3.829111in}{0.870000in}}%
\pgfpathlineto{\pgfqpoint{3.850354in}{0.870000in}}%
\pgfpathlineto{\pgfqpoint{3.871597in}{0.870000in}}%
\pgfpathlineto{\pgfqpoint{3.892839in}{0.870000in}}%
\pgfpathlineto{\pgfqpoint{3.914082in}{0.870000in}}%
\pgfpathlineto{\pgfqpoint{3.935324in}{0.870000in}}%
\pgfpathlineto{\pgfqpoint{3.956567in}{0.870000in}}%
\pgfpathlineto{\pgfqpoint{3.977810in}{0.870000in}}%
\pgfpathlineto{\pgfqpoint{3.999052in}{0.870000in}}%
\pgfpathlineto{\pgfqpoint{4.020295in}{0.870000in}}%
\pgfpathlineto{\pgfqpoint{4.041537in}{0.870000in}}%
\pgfpathlineto{\pgfqpoint{4.062780in}{0.870000in}}%
\pgfpathlineto{\pgfqpoint{4.084022in}{0.870000in}}%
\pgfpathlineto{\pgfqpoint{4.105265in}{0.870000in}}%
\pgfpathlineto{\pgfqpoint{4.126508in}{0.870000in}}%
\pgfpathlineto{\pgfqpoint{4.147750in}{0.870000in}}%
\pgfpathlineto{\pgfqpoint{4.168993in}{0.870000in}}%
\pgfpathlineto{\pgfqpoint{4.190235in}{0.870000in}}%
\pgfpathlineto{\pgfqpoint{4.211478in}{0.870000in}}%
\pgfpathlineto{\pgfqpoint{4.232720in}{0.870000in}}%
\pgfpathlineto{\pgfqpoint{4.253963in}{0.870000in}}%
\pgfpathlineto{\pgfqpoint{4.275206in}{0.870000in}}%
\pgfpathlineto{\pgfqpoint{4.296448in}{0.870000in}}%
\pgfpathlineto{\pgfqpoint{4.317691in}{0.870000in}}%
\pgfpathlineto{\pgfqpoint{4.338933in}{0.870000in}}%
\pgfpathlineto{\pgfqpoint{4.360176in}{0.870000in}}%
\pgfpathlineto{\pgfqpoint{4.381418in}{0.870000in}}%
\pgfpathlineto{\pgfqpoint{4.402661in}{0.870000in}}%
\pgfpathlineto{\pgfqpoint{4.423904in}{0.870000in}}%
\pgfpathlineto{\pgfqpoint{4.445146in}{0.870000in}}%
\pgfpathlineto{\pgfqpoint{4.466389in}{0.870000in}}%
\pgfpathlineto{\pgfqpoint{4.487631in}{0.870000in}}%
\pgfpathlineto{\pgfqpoint{4.508874in}{0.870000in}}%
\pgfpathlineto{\pgfqpoint{4.530116in}{0.870000in}}%
\pgfpathlineto{\pgfqpoint{4.551359in}{0.870000in}}%
\pgfpathlineto{\pgfqpoint{4.572602in}{0.870000in}}%
\pgfpathlineto{\pgfqpoint{4.593844in}{0.870000in}}%
\pgfpathlineto{\pgfqpoint{4.615087in}{0.870000in}}%
\pgfpathlineto{\pgfqpoint{4.636329in}{0.870000in}}%
\pgfpathlineto{\pgfqpoint{4.657572in}{0.870000in}}%
\pgfpathlineto{\pgfqpoint{4.678815in}{0.870000in}}%
\pgfpathlineto{\pgfqpoint{4.700057in}{0.870000in}}%
\pgfpathlineto{\pgfqpoint{4.721300in}{0.870000in}}%
\pgfpathlineto{\pgfqpoint{4.742542in}{0.870000in}}%
\pgfpathlineto{\pgfqpoint{4.763785in}{0.870000in}}%
\pgfpathlineto{\pgfqpoint{4.785027in}{0.870000in}}%
\pgfpathlineto{\pgfqpoint{4.806270in}{0.870000in}}%
\pgfpathlineto{\pgfqpoint{4.827513in}{0.870000in}}%
\pgfpathlineto{\pgfqpoint{4.848755in}{0.870000in}}%
\pgfpathlineto{\pgfqpoint{4.869998in}{0.870000in}}%
\pgfpathlineto{\pgfqpoint{4.891240in}{0.870000in}}%
\pgfpathlineto{\pgfqpoint{4.912483in}{0.870000in}}%
\pgfpathlineto{\pgfqpoint{4.933725in}{0.870000in}}%
\pgfpathlineto{\pgfqpoint{4.954968in}{0.870000in}}%
\pgfpathlineto{\pgfqpoint{4.976211in}{0.870000in}}%
\pgfpathlineto{\pgfqpoint{4.997453in}{0.870000in}}%
\pgfpathlineto{\pgfqpoint{5.018696in}{0.870000in}}%
\pgfpathlineto{\pgfqpoint{5.039938in}{0.870000in}}%
\pgfpathlineto{\pgfqpoint{5.061181in}{0.870000in}}%
\pgfpathlineto{\pgfqpoint{5.082423in}{0.870000in}}%
\pgfpathlineto{\pgfqpoint{5.103666in}{0.870000in}}%
\pgfpathlineto{\pgfqpoint{5.124909in}{0.870000in}}%
\pgfpathlineto{\pgfqpoint{5.146151in}{0.870000in}}%
\pgfpathlineto{\pgfqpoint{5.167394in}{0.870000in}}%
\pgfpathlineto{\pgfqpoint{5.188636in}{0.870000in}}%
\pgfpathlineto{\pgfqpoint{5.188636in}{0.891106in}}%
\pgfpathlineto{\pgfqpoint{5.188636in}{0.912211in}}%
\pgfpathlineto{\pgfqpoint{5.188636in}{0.933317in}}%
\pgfpathlineto{\pgfqpoint{5.188636in}{0.954422in}}%
\pgfpathlineto{\pgfqpoint{5.188636in}{0.975528in}}%
\pgfpathlineto{\pgfqpoint{5.188636in}{0.996633in}}%
\pgfpathlineto{\pgfqpoint{5.188636in}{1.017739in}}%
\pgfpathlineto{\pgfqpoint{5.188636in}{1.038844in}}%
\pgfpathlineto{\pgfqpoint{5.188636in}{1.059950in}}%
\pgfpathlineto{\pgfqpoint{5.188636in}{1.081055in}}%
\pgfpathlineto{\pgfqpoint{5.188636in}{1.102161in}}%
\pgfpathlineto{\pgfqpoint{5.188636in}{1.123266in}}%
\pgfpathlineto{\pgfqpoint{5.188636in}{1.144372in}}%
\pgfpathlineto{\pgfqpoint{5.188636in}{1.165477in}}%
\pgfpathlineto{\pgfqpoint{5.188636in}{1.186583in}}%
\pgfpathlineto{\pgfqpoint{5.188636in}{1.207688in}}%
\pgfpathlineto{\pgfqpoint{5.188636in}{1.228794in}}%
\pgfpathlineto{\pgfqpoint{5.188636in}{1.249899in}}%
\pgfpathlineto{\pgfqpoint{5.188636in}{1.271005in}}%
\pgfpathlineto{\pgfqpoint{5.188636in}{1.292111in}}%
\pgfpathlineto{\pgfqpoint{5.188636in}{1.313216in}}%
\pgfpathlineto{\pgfqpoint{5.188636in}{1.334322in}}%
\pgfpathlineto{\pgfqpoint{5.188636in}{1.355427in}}%
\pgfpathlineto{\pgfqpoint{5.188636in}{1.376533in}}%
\pgfpathlineto{\pgfqpoint{5.188636in}{1.397638in}}%
\pgfpathlineto{\pgfqpoint{5.188636in}{1.418744in}}%
\pgfpathlineto{\pgfqpoint{5.188636in}{1.439849in}}%
\pgfpathlineto{\pgfqpoint{5.188636in}{1.460955in}}%
\pgfpathlineto{\pgfqpoint{5.188636in}{1.482060in}}%
\pgfpathlineto{\pgfqpoint{5.188636in}{1.503166in}}%
\pgfpathlineto{\pgfqpoint{5.188636in}{1.524271in}}%
\pgfpathlineto{\pgfqpoint{5.188636in}{1.545377in}}%
\pgfpathlineto{\pgfqpoint{5.188636in}{1.566482in}}%
\pgfpathlineto{\pgfqpoint{5.188636in}{1.587588in}}%
\pgfpathlineto{\pgfqpoint{5.188636in}{1.608693in}}%
\pgfpathlineto{\pgfqpoint{5.188636in}{1.629799in}}%
\pgfpathlineto{\pgfqpoint{5.188636in}{1.650905in}}%
\pgfpathlineto{\pgfqpoint{5.188636in}{1.672010in}}%
\pgfpathlineto{\pgfqpoint{5.188636in}{1.693116in}}%
\pgfpathlineto{\pgfqpoint{5.188636in}{1.714221in}}%
\pgfpathlineto{\pgfqpoint{5.188636in}{1.735327in}}%
\pgfpathlineto{\pgfqpoint{5.188636in}{1.756432in}}%
\pgfpathlineto{\pgfqpoint{5.188636in}{1.777538in}}%
\pgfpathlineto{\pgfqpoint{5.188636in}{1.798643in}}%
\pgfpathlineto{\pgfqpoint{5.188636in}{1.819749in}}%
\pgfpathlineto{\pgfqpoint{5.188636in}{1.840854in}}%
\pgfpathlineto{\pgfqpoint{5.188636in}{1.861960in}}%
\pgfpathlineto{\pgfqpoint{5.188636in}{1.883065in}}%
\pgfpathlineto{\pgfqpoint{5.188636in}{1.904171in}}%
\pgfpathlineto{\pgfqpoint{5.188636in}{1.925276in}}%
\pgfpathlineto{\pgfqpoint{5.188636in}{1.946382in}}%
\pgfpathlineto{\pgfqpoint{5.188636in}{1.967487in}}%
\pgfpathlineto{\pgfqpoint{5.188636in}{1.988593in}}%
\pgfpathlineto{\pgfqpoint{5.188636in}{2.009698in}}%
\pgfpathlineto{\pgfqpoint{5.188636in}{2.030804in}}%
\pgfpathlineto{\pgfqpoint{5.188636in}{2.051910in}}%
\pgfpathlineto{\pgfqpoint{5.188636in}{2.073015in}}%
\pgfpathlineto{\pgfqpoint{5.188636in}{2.094121in}}%
\pgfpathlineto{\pgfqpoint{5.188636in}{2.115226in}}%
\pgfpathlineto{\pgfqpoint{5.188636in}{2.136332in}}%
\pgfpathlineto{\pgfqpoint{5.188636in}{2.157437in}}%
\pgfpathlineto{\pgfqpoint{5.188636in}{2.178543in}}%
\pgfpathlineto{\pgfqpoint{5.188636in}{2.199648in}}%
\pgfpathlineto{\pgfqpoint{5.188636in}{2.220754in}}%
\pgfpathlineto{\pgfqpoint{5.188636in}{2.241859in}}%
\pgfpathlineto{\pgfqpoint{5.188636in}{2.262965in}}%
\pgfpathlineto{\pgfqpoint{5.188636in}{2.284070in}}%
\pgfpathlineto{\pgfqpoint{5.188636in}{2.305176in}}%
\pgfpathlineto{\pgfqpoint{5.188636in}{2.326281in}}%
\pgfpathlineto{\pgfqpoint{5.188636in}{2.347387in}}%
\pgfpathlineto{\pgfqpoint{5.188636in}{2.368492in}}%
\pgfpathlineto{\pgfqpoint{5.188636in}{2.389598in}}%
\pgfpathlineto{\pgfqpoint{5.188636in}{2.410704in}}%
\pgfpathlineto{\pgfqpoint{5.188636in}{2.431809in}}%
\pgfpathlineto{\pgfqpoint{5.188636in}{2.452915in}}%
\pgfpathlineto{\pgfqpoint{5.188636in}{2.474020in}}%
\pgfpathlineto{\pgfqpoint{5.188636in}{2.495126in}}%
\pgfpathlineto{\pgfqpoint{5.188636in}{2.516231in}}%
\pgfpathlineto{\pgfqpoint{5.188636in}{2.537337in}}%
\pgfpathlineto{\pgfqpoint{5.188636in}{2.558442in}}%
\pgfpathlineto{\pgfqpoint{5.188636in}{2.579548in}}%
\pgfpathlineto{\pgfqpoint{5.188636in}{2.600653in}}%
\pgfpathlineto{\pgfqpoint{5.188636in}{2.621759in}}%
\pgfpathlineto{\pgfqpoint{5.188636in}{2.642864in}}%
\pgfpathlineto{\pgfqpoint{5.188636in}{2.663970in}}%
\pgfpathlineto{\pgfqpoint{5.188636in}{2.685075in}}%
\pgfpathlineto{\pgfqpoint{5.188636in}{2.706181in}}%
\pgfpathlineto{\pgfqpoint{5.188636in}{2.727286in}}%
\pgfpathlineto{\pgfqpoint{5.188636in}{2.748392in}}%
\pgfpathlineto{\pgfqpoint{5.188636in}{2.769497in}}%
\pgfpathlineto{\pgfqpoint{5.188636in}{2.790603in}}%
\pgfpathlineto{\pgfqpoint{5.188636in}{2.811709in}}%
\pgfpathlineto{\pgfqpoint{5.188636in}{2.832814in}}%
\pgfpathlineto{\pgfqpoint{5.188636in}{2.853920in}}%
\pgfpathlineto{\pgfqpoint{5.188636in}{2.875025in}}%
\pgfpathlineto{\pgfqpoint{5.188636in}{2.896131in}}%
\pgfpathlineto{\pgfqpoint{5.188636in}{2.917236in}}%
\pgfpathlineto{\pgfqpoint{5.188636in}{2.938342in}}%
\pgfpathlineto{\pgfqpoint{5.188636in}{2.959447in}}%
\pgfpathlineto{\pgfqpoint{5.188636in}{2.980553in}}%
\pgfpathlineto{\pgfqpoint{5.188636in}{3.001658in}}%
\pgfpathlineto{\pgfqpoint{5.188636in}{3.022764in}}%
\pgfpathlineto{\pgfqpoint{5.188636in}{3.043869in}}%
\pgfpathlineto{\pgfqpoint{5.188636in}{3.064975in}}%
\pgfpathlineto{\pgfqpoint{5.188636in}{3.086080in}}%
\pgfpathlineto{\pgfqpoint{5.188636in}{3.107186in}}%
\pgfpathlineto{\pgfqpoint{5.188636in}{3.128291in}}%
\pgfpathlineto{\pgfqpoint{5.188636in}{3.149397in}}%
\pgfpathlineto{\pgfqpoint{5.188636in}{3.170503in}}%
\pgfpathlineto{\pgfqpoint{5.188636in}{3.191608in}}%
\pgfpathlineto{\pgfqpoint{5.188636in}{3.212714in}}%
\pgfpathlineto{\pgfqpoint{5.188636in}{3.233819in}}%
\pgfpathlineto{\pgfqpoint{5.188636in}{3.254925in}}%
\pgfpathlineto{\pgfqpoint{5.188636in}{3.276030in}}%
\pgfpathlineto{\pgfqpoint{5.188636in}{3.297136in}}%
\pgfpathlineto{\pgfqpoint{5.188636in}{3.318241in}}%
\pgfpathlineto{\pgfqpoint{5.188636in}{3.339347in}}%
\pgfpathlineto{\pgfqpoint{5.188636in}{3.360452in}}%
\pgfpathlineto{\pgfqpoint{5.188636in}{3.381558in}}%
\pgfpathlineto{\pgfqpoint{5.188636in}{3.402663in}}%
\pgfpathlineto{\pgfqpoint{5.188636in}{3.423769in}}%
\pgfpathlineto{\pgfqpoint{5.188636in}{3.444874in}}%
\pgfpathlineto{\pgfqpoint{5.188636in}{3.465980in}}%
\pgfpathlineto{\pgfqpoint{5.188636in}{3.487085in}}%
\pgfpathlineto{\pgfqpoint{5.188636in}{3.508191in}}%
\pgfpathlineto{\pgfqpoint{5.188636in}{3.529296in}}%
\pgfpathlineto{\pgfqpoint{5.188636in}{3.550402in}}%
\pgfpathlineto{\pgfqpoint{5.188636in}{3.571508in}}%
\pgfpathlineto{\pgfqpoint{5.188636in}{3.592613in}}%
\pgfpathlineto{\pgfqpoint{5.188636in}{3.613719in}}%
\pgfpathlineto{\pgfqpoint{5.188636in}{3.634824in}}%
\pgfpathlineto{\pgfqpoint{5.188636in}{3.655930in}}%
\pgfpathlineto{\pgfqpoint{5.188636in}{3.677035in}}%
\pgfpathlineto{\pgfqpoint{5.188636in}{3.698141in}}%
\pgfpathlineto{\pgfqpoint{5.188636in}{3.719246in}}%
\pgfpathlineto{\pgfqpoint{5.188636in}{3.740352in}}%
\pgfpathlineto{\pgfqpoint{5.188636in}{3.761457in}}%
\pgfpathlineto{\pgfqpoint{5.188636in}{3.782563in}}%
\pgfpathlineto{\pgfqpoint{5.188636in}{3.803668in}}%
\pgfpathlineto{\pgfqpoint{5.188636in}{3.824774in}}%
\pgfpathlineto{\pgfqpoint{5.188636in}{3.845879in}}%
\pgfpathlineto{\pgfqpoint{5.188636in}{3.866985in}}%
\pgfpathlineto{\pgfqpoint{5.188636in}{3.888090in}}%
\pgfpathlineto{\pgfqpoint{5.188636in}{3.909196in}}%
\pgfpathlineto{\pgfqpoint{5.188636in}{3.930302in}}%
\pgfpathlineto{\pgfqpoint{5.188636in}{3.951407in}}%
\pgfpathlineto{\pgfqpoint{5.188636in}{3.972513in}}%
\pgfpathlineto{\pgfqpoint{5.188636in}{3.993618in}}%
\pgfpathlineto{\pgfqpoint{5.188636in}{4.014724in}}%
\pgfpathlineto{\pgfqpoint{5.188636in}{4.035829in}}%
\pgfpathlineto{\pgfqpoint{5.188636in}{4.056935in}}%
\pgfpathlineto{\pgfqpoint{5.188636in}{4.078040in}}%
\pgfpathlineto{\pgfqpoint{5.188636in}{4.099146in}}%
\pgfpathlineto{\pgfqpoint{5.188636in}{4.120251in}}%
\pgfpathlineto{\pgfqpoint{5.188636in}{4.141357in}}%
\pgfpathlineto{\pgfqpoint{5.188636in}{4.162462in}}%
\pgfpathlineto{\pgfqpoint{5.188636in}{4.183568in}}%
\pgfpathlineto{\pgfqpoint{5.188636in}{4.204673in}}%
\pgfpathlineto{\pgfqpoint{5.188636in}{4.225779in}}%
\pgfpathlineto{\pgfqpoint{5.188636in}{4.246884in}}%
\pgfpathlineto{\pgfqpoint{5.188636in}{4.267990in}}%
\pgfpathlineto{\pgfqpoint{5.188636in}{4.289095in}}%
\pgfpathlineto{\pgfqpoint{5.188636in}{4.310201in}}%
\pgfpathlineto{\pgfqpoint{5.188636in}{4.331307in}}%
\pgfpathlineto{\pgfqpoint{5.188636in}{4.352412in}}%
\pgfpathlineto{\pgfqpoint{5.188636in}{4.373518in}}%
\pgfpathlineto{\pgfqpoint{5.188636in}{4.394623in}}%
\pgfpathlineto{\pgfqpoint{5.188636in}{4.415729in}}%
\pgfpathlineto{\pgfqpoint{5.188636in}{4.436834in}}%
\pgfpathlineto{\pgfqpoint{5.188636in}{4.457940in}}%
\pgfpathlineto{\pgfqpoint{5.188636in}{4.479045in}}%
\pgfpathlineto{\pgfqpoint{5.188636in}{4.500151in}}%
\pgfpathlineto{\pgfqpoint{5.188636in}{4.521256in}}%
\pgfpathlineto{\pgfqpoint{5.188636in}{4.542362in}}%
\pgfpathlineto{\pgfqpoint{5.188636in}{4.563467in}}%
\pgfpathlineto{\pgfqpoint{5.188636in}{4.584573in}}%
\pgfpathlineto{\pgfqpoint{5.188636in}{4.605678in}}%
\pgfpathlineto{\pgfqpoint{5.188636in}{4.626784in}}%
\pgfpathlineto{\pgfqpoint{5.188636in}{4.647889in}}%
\pgfpathlineto{\pgfqpoint{5.188636in}{4.668995in}}%
\pgfpathlineto{\pgfqpoint{5.188636in}{4.690101in}}%
\pgfpathlineto{\pgfqpoint{5.188636in}{4.711206in}}%
\pgfpathlineto{\pgfqpoint{5.188636in}{4.732312in}}%
\pgfpathlineto{\pgfqpoint{5.188636in}{4.753417in}}%
\pgfpathlineto{\pgfqpoint{5.188636in}{4.774523in}}%
\pgfpathlineto{\pgfqpoint{5.188636in}{4.795628in}}%
\pgfpathlineto{\pgfqpoint{5.188636in}{4.816734in}}%
\pgfpathlineto{\pgfqpoint{5.188636in}{4.837839in}}%
\pgfpathlineto{\pgfqpoint{5.188636in}{4.858945in}}%
\pgfpathlineto{\pgfqpoint{5.188636in}{4.880050in}}%
\pgfpathlineto{\pgfqpoint{5.188636in}{4.901156in}}%
\pgfpathlineto{\pgfqpoint{5.188636in}{4.922261in}}%
\pgfpathlineto{\pgfqpoint{5.188636in}{4.943367in}}%
\pgfpathlineto{\pgfqpoint{5.188636in}{4.964472in}}%
\pgfpathlineto{\pgfqpoint{5.188636in}{4.985578in}}%
\pgfpathlineto{\pgfqpoint{5.188636in}{5.006683in}}%
\pgfpathlineto{\pgfqpoint{5.188636in}{5.027789in}}%
\pgfpathlineto{\pgfqpoint{5.188636in}{5.048894in}}%
\pgfpathlineto{\pgfqpoint{5.188636in}{5.070000in}}%
\pgfpathlineto{\pgfqpoint{5.167394in}{5.070000in}}%
\pgfpathlineto{\pgfqpoint{5.146151in}{5.070000in}}%
\pgfpathlineto{\pgfqpoint{5.124909in}{5.070000in}}%
\pgfpathlineto{\pgfqpoint{5.103666in}{5.070000in}}%
\pgfpathlineto{\pgfqpoint{5.082423in}{5.070000in}}%
\pgfpathlineto{\pgfqpoint{5.061181in}{5.070000in}}%
\pgfpathlineto{\pgfqpoint{5.039938in}{5.070000in}}%
\pgfpathlineto{\pgfqpoint{5.018696in}{5.070000in}}%
\pgfpathlineto{\pgfqpoint{4.997453in}{5.070000in}}%
\pgfpathlineto{\pgfqpoint{4.976211in}{5.070000in}}%
\pgfpathlineto{\pgfqpoint{4.954968in}{5.070000in}}%
\pgfpathlineto{\pgfqpoint{4.933725in}{5.070000in}}%
\pgfpathlineto{\pgfqpoint{4.912483in}{5.070000in}}%
\pgfpathlineto{\pgfqpoint{4.891240in}{5.070000in}}%
\pgfpathlineto{\pgfqpoint{4.869998in}{5.070000in}}%
\pgfpathlineto{\pgfqpoint{4.848755in}{5.070000in}}%
\pgfpathlineto{\pgfqpoint{4.827513in}{5.070000in}}%
\pgfpathlineto{\pgfqpoint{4.806270in}{5.070000in}}%
\pgfpathlineto{\pgfqpoint{4.785027in}{5.070000in}}%
\pgfpathlineto{\pgfqpoint{4.763785in}{5.070000in}}%
\pgfpathlineto{\pgfqpoint{4.742542in}{5.070000in}}%
\pgfpathlineto{\pgfqpoint{4.721300in}{5.070000in}}%
\pgfpathlineto{\pgfqpoint{4.700057in}{5.070000in}}%
\pgfpathlineto{\pgfqpoint{4.678815in}{5.070000in}}%
\pgfpathlineto{\pgfqpoint{4.657572in}{5.070000in}}%
\pgfpathlineto{\pgfqpoint{4.636329in}{5.070000in}}%
\pgfpathlineto{\pgfqpoint{4.615087in}{5.070000in}}%
\pgfpathlineto{\pgfqpoint{4.593844in}{5.070000in}}%
\pgfpathlineto{\pgfqpoint{4.572602in}{5.070000in}}%
\pgfpathlineto{\pgfqpoint{4.551359in}{5.070000in}}%
\pgfpathlineto{\pgfqpoint{4.530116in}{5.070000in}}%
\pgfpathlineto{\pgfqpoint{4.508874in}{5.070000in}}%
\pgfpathlineto{\pgfqpoint{4.487631in}{5.070000in}}%
\pgfpathlineto{\pgfqpoint{4.466389in}{5.070000in}}%
\pgfpathlineto{\pgfqpoint{4.445146in}{5.070000in}}%
\pgfpathlineto{\pgfqpoint{4.423904in}{5.070000in}}%
\pgfpathlineto{\pgfqpoint{4.402661in}{5.070000in}}%
\pgfpathlineto{\pgfqpoint{4.381418in}{5.070000in}}%
\pgfpathlineto{\pgfqpoint{4.360176in}{5.070000in}}%
\pgfpathlineto{\pgfqpoint{4.338933in}{5.070000in}}%
\pgfpathlineto{\pgfqpoint{4.317691in}{5.070000in}}%
\pgfpathlineto{\pgfqpoint{4.296448in}{5.070000in}}%
\pgfpathlineto{\pgfqpoint{4.275206in}{5.070000in}}%
\pgfpathlineto{\pgfqpoint{4.253963in}{5.070000in}}%
\pgfpathlineto{\pgfqpoint{4.232720in}{5.070000in}}%
\pgfpathlineto{\pgfqpoint{4.211478in}{5.070000in}}%
\pgfpathlineto{\pgfqpoint{4.190235in}{5.070000in}}%
\pgfpathlineto{\pgfqpoint{4.168993in}{5.070000in}}%
\pgfpathlineto{\pgfqpoint{4.147750in}{5.070000in}}%
\pgfpathlineto{\pgfqpoint{4.126508in}{5.070000in}}%
\pgfpathlineto{\pgfqpoint{4.105265in}{5.070000in}}%
\pgfpathlineto{\pgfqpoint{4.084022in}{5.070000in}}%
\pgfpathlineto{\pgfqpoint{4.062780in}{5.070000in}}%
\pgfpathlineto{\pgfqpoint{4.041537in}{5.070000in}}%
\pgfpathlineto{\pgfqpoint{4.020295in}{5.070000in}}%
\pgfpathlineto{\pgfqpoint{3.999052in}{5.070000in}}%
\pgfpathlineto{\pgfqpoint{3.977810in}{5.070000in}}%
\pgfpathlineto{\pgfqpoint{3.956567in}{5.070000in}}%
\pgfpathlineto{\pgfqpoint{3.935324in}{5.070000in}}%
\pgfpathlineto{\pgfqpoint{3.914082in}{5.070000in}}%
\pgfpathlineto{\pgfqpoint{3.892839in}{5.070000in}}%
\pgfpathlineto{\pgfqpoint{3.871597in}{5.070000in}}%
\pgfpathlineto{\pgfqpoint{3.850354in}{5.070000in}}%
\pgfpathlineto{\pgfqpoint{3.829111in}{5.070000in}}%
\pgfpathlineto{\pgfqpoint{3.807869in}{5.070000in}}%
\pgfpathlineto{\pgfqpoint{3.786626in}{5.070000in}}%
\pgfpathlineto{\pgfqpoint{3.765384in}{5.070000in}}%
\pgfpathlineto{\pgfqpoint{3.744141in}{5.070000in}}%
\pgfpathlineto{\pgfqpoint{3.722899in}{5.070000in}}%
\pgfpathlineto{\pgfqpoint{3.701656in}{5.070000in}}%
\pgfpathlineto{\pgfqpoint{3.680413in}{5.070000in}}%
\pgfpathlineto{\pgfqpoint{3.659171in}{5.070000in}}%
\pgfpathlineto{\pgfqpoint{3.637928in}{5.070000in}}%
\pgfpathlineto{\pgfqpoint{3.616686in}{5.070000in}}%
\pgfpathlineto{\pgfqpoint{3.595443in}{5.070000in}}%
\pgfpathlineto{\pgfqpoint{3.574201in}{5.070000in}}%
\pgfpathlineto{\pgfqpoint{3.552958in}{5.070000in}}%
\pgfpathlineto{\pgfqpoint{3.531715in}{5.070000in}}%
\pgfpathlineto{\pgfqpoint{3.510473in}{5.070000in}}%
\pgfpathlineto{\pgfqpoint{3.489230in}{5.070000in}}%
\pgfpathlineto{\pgfqpoint{3.467988in}{5.070000in}}%
\pgfpathlineto{\pgfqpoint{3.446745in}{5.070000in}}%
\pgfpathlineto{\pgfqpoint{3.425503in}{5.070000in}}%
\pgfpathlineto{\pgfqpoint{3.404260in}{5.070000in}}%
\pgfpathlineto{\pgfqpoint{3.383017in}{5.070000in}}%
\pgfpathlineto{\pgfqpoint{3.361775in}{5.070000in}}%
\pgfpathlineto{\pgfqpoint{3.340532in}{5.070000in}}%
\pgfpathlineto{\pgfqpoint{3.319290in}{5.070000in}}%
\pgfpathlineto{\pgfqpoint{3.298047in}{5.070000in}}%
\pgfpathlineto{\pgfqpoint{3.276804in}{5.070000in}}%
\pgfpathlineto{\pgfqpoint{3.255562in}{5.070000in}}%
\pgfpathlineto{\pgfqpoint{3.234319in}{5.070000in}}%
\pgfpathlineto{\pgfqpoint{3.213077in}{5.070000in}}%
\pgfpathlineto{\pgfqpoint{3.191834in}{5.070000in}}%
\pgfpathlineto{\pgfqpoint{3.170592in}{5.070000in}}%
\pgfpathlineto{\pgfqpoint{3.149349in}{5.070000in}}%
\pgfpathlineto{\pgfqpoint{3.128106in}{5.070000in}}%
\pgfpathlineto{\pgfqpoint{3.106864in}{5.070000in}}%
\pgfpathlineto{\pgfqpoint{3.085621in}{5.070000in}}%
\pgfpathlineto{\pgfqpoint{3.064379in}{5.070000in}}%
\pgfpathlineto{\pgfqpoint{3.043136in}{5.070000in}}%
\pgfpathlineto{\pgfqpoint{3.021894in}{5.070000in}}%
\pgfpathlineto{\pgfqpoint{3.000651in}{5.070000in}}%
\pgfpathlineto{\pgfqpoint{2.979408in}{5.070000in}}%
\pgfpathlineto{\pgfqpoint{2.958166in}{5.070000in}}%
\pgfpathlineto{\pgfqpoint{2.936923in}{5.070000in}}%
\pgfpathlineto{\pgfqpoint{2.915681in}{5.070000in}}%
\pgfpathlineto{\pgfqpoint{2.894438in}{5.070000in}}%
\pgfpathlineto{\pgfqpoint{2.873196in}{5.070000in}}%
\pgfpathlineto{\pgfqpoint{2.851953in}{5.070000in}}%
\pgfpathlineto{\pgfqpoint{2.830710in}{5.070000in}}%
\pgfpathlineto{\pgfqpoint{2.809468in}{5.070000in}}%
\pgfpathlineto{\pgfqpoint{2.788225in}{5.070000in}}%
\pgfpathlineto{\pgfqpoint{2.766983in}{5.070000in}}%
\pgfpathlineto{\pgfqpoint{2.745740in}{5.070000in}}%
\pgfpathlineto{\pgfqpoint{2.724497in}{5.070000in}}%
\pgfpathlineto{\pgfqpoint{2.703255in}{5.070000in}}%
\pgfpathlineto{\pgfqpoint{2.682012in}{5.070000in}}%
\pgfpathlineto{\pgfqpoint{2.660770in}{5.070000in}}%
\pgfpathlineto{\pgfqpoint{2.639527in}{5.070000in}}%
\pgfpathlineto{\pgfqpoint{2.618285in}{5.070000in}}%
\pgfpathlineto{\pgfqpoint{2.597042in}{5.070000in}}%
\pgfpathlineto{\pgfqpoint{2.575799in}{5.070000in}}%
\pgfpathlineto{\pgfqpoint{2.554557in}{5.070000in}}%
\pgfpathlineto{\pgfqpoint{2.533314in}{5.070000in}}%
\pgfpathlineto{\pgfqpoint{2.512072in}{5.070000in}}%
\pgfpathlineto{\pgfqpoint{2.490829in}{5.070000in}}%
\pgfpathlineto{\pgfqpoint{2.469587in}{5.070000in}}%
\pgfpathlineto{\pgfqpoint{2.448344in}{5.070000in}}%
\pgfpathlineto{\pgfqpoint{2.427101in}{5.070000in}}%
\pgfpathlineto{\pgfqpoint{2.405859in}{5.070000in}}%
\pgfpathlineto{\pgfqpoint{2.384616in}{5.070000in}}%
\pgfpathlineto{\pgfqpoint{2.363374in}{5.070000in}}%
\pgfpathlineto{\pgfqpoint{2.342131in}{5.070000in}}%
\pgfpathlineto{\pgfqpoint{2.320889in}{5.070000in}}%
\pgfpathlineto{\pgfqpoint{2.299646in}{5.070000in}}%
\pgfpathlineto{\pgfqpoint{2.278403in}{5.070000in}}%
\pgfpathlineto{\pgfqpoint{2.257161in}{5.070000in}}%
\pgfpathlineto{\pgfqpoint{2.235918in}{5.070000in}}%
\pgfpathlineto{\pgfqpoint{2.214676in}{5.070000in}}%
\pgfpathlineto{\pgfqpoint{2.193433in}{5.070000in}}%
\pgfpathlineto{\pgfqpoint{2.172190in}{5.070000in}}%
\pgfpathlineto{\pgfqpoint{2.150948in}{5.070000in}}%
\pgfpathlineto{\pgfqpoint{2.129705in}{5.070000in}}%
\pgfpathlineto{\pgfqpoint{2.108463in}{5.070000in}}%
\pgfpathlineto{\pgfqpoint{2.087220in}{5.070000in}}%
\pgfpathlineto{\pgfqpoint{2.065978in}{5.070000in}}%
\pgfpathlineto{\pgfqpoint{2.044735in}{5.070000in}}%
\pgfpathlineto{\pgfqpoint{2.023492in}{5.070000in}}%
\pgfpathlineto{\pgfqpoint{2.002250in}{5.070000in}}%
\pgfpathlineto{\pgfqpoint{1.981007in}{5.070000in}}%
\pgfpathlineto{\pgfqpoint{1.959765in}{5.070000in}}%
\pgfpathlineto{\pgfqpoint{1.938522in}{5.070000in}}%
\pgfpathlineto{\pgfqpoint{1.917280in}{5.070000in}}%
\pgfpathlineto{\pgfqpoint{1.896037in}{5.070000in}}%
\pgfpathlineto{\pgfqpoint{1.874794in}{5.070000in}}%
\pgfpathlineto{\pgfqpoint{1.853552in}{5.070000in}}%
\pgfpathlineto{\pgfqpoint{1.832309in}{5.070000in}}%
\pgfpathlineto{\pgfqpoint{1.811067in}{5.070000in}}%
\pgfpathlineto{\pgfqpoint{1.789824in}{5.070000in}}%
\pgfpathlineto{\pgfqpoint{1.768582in}{5.070000in}}%
\pgfpathlineto{\pgfqpoint{1.747339in}{5.070000in}}%
\pgfpathlineto{\pgfqpoint{1.726096in}{5.070000in}}%
\pgfpathlineto{\pgfqpoint{1.704854in}{5.070000in}}%
\pgfpathlineto{\pgfqpoint{1.683611in}{5.070000in}}%
\pgfpathlineto{\pgfqpoint{1.662369in}{5.070000in}}%
\pgfpathlineto{\pgfqpoint{1.641126in}{5.070000in}}%
\pgfpathlineto{\pgfqpoint{1.619884in}{5.070000in}}%
\pgfpathlineto{\pgfqpoint{1.598641in}{5.070000in}}%
\pgfpathlineto{\pgfqpoint{1.577398in}{5.070000in}}%
\pgfpathlineto{\pgfqpoint{1.556156in}{5.070000in}}%
\pgfpathlineto{\pgfqpoint{1.534913in}{5.070000in}}%
\pgfpathlineto{\pgfqpoint{1.513671in}{5.070000in}}%
\pgfpathlineto{\pgfqpoint{1.492428in}{5.070000in}}%
\pgfpathlineto{\pgfqpoint{1.471185in}{5.070000in}}%
\pgfpathlineto{\pgfqpoint{1.449943in}{5.070000in}}%
\pgfpathlineto{\pgfqpoint{1.428700in}{5.070000in}}%
\pgfpathlineto{\pgfqpoint{1.407458in}{5.070000in}}%
\pgfpathlineto{\pgfqpoint{1.386215in}{5.070000in}}%
\pgfpathlineto{\pgfqpoint{1.364973in}{5.070000in}}%
\pgfpathlineto{\pgfqpoint{1.343730in}{5.070000in}}%
\pgfpathlineto{\pgfqpoint{1.322487in}{5.070000in}}%
\pgfpathlineto{\pgfqpoint{1.301245in}{5.070000in}}%
\pgfpathlineto{\pgfqpoint{1.280002in}{5.070000in}}%
\pgfpathlineto{\pgfqpoint{1.258760in}{5.070000in}}%
\pgfpathlineto{\pgfqpoint{1.237517in}{5.070000in}}%
\pgfpathlineto{\pgfqpoint{1.216275in}{5.070000in}}%
\pgfpathlineto{\pgfqpoint{1.195032in}{5.070000in}}%
\pgfpathlineto{\pgfqpoint{1.173789in}{5.070000in}}%
\pgfpathlineto{\pgfqpoint{1.152547in}{5.070000in}}%
\pgfpathlineto{\pgfqpoint{1.131304in}{5.070000in}}%
\pgfpathlineto{\pgfqpoint{1.110062in}{5.070000in}}%
\pgfpathlineto{\pgfqpoint{1.088819in}{5.070000in}}%
\pgfpathlineto{\pgfqpoint{1.067577in}{5.070000in}}%
\pgfpathlineto{\pgfqpoint{1.046334in}{5.070000in}}%
\pgfpathlineto{\pgfqpoint{1.025091in}{5.070000in}}%
\pgfpathlineto{\pgfqpoint{1.003849in}{5.070000in}}%
\pgfpathlineto{\pgfqpoint{0.982606in}{5.070000in}}%
\pgfpathlineto{\pgfqpoint{0.961364in}{5.070000in}}%
\pgfpathlineto{\pgfqpoint{0.961364in}{5.048894in}}%
\pgfpathlineto{\pgfqpoint{0.961364in}{5.027789in}}%
\pgfpathlineto{\pgfqpoint{0.961364in}{5.006683in}}%
\pgfpathlineto{\pgfqpoint{0.961364in}{4.985578in}}%
\pgfpathlineto{\pgfqpoint{0.961364in}{4.964472in}}%
\pgfpathlineto{\pgfqpoint{0.961364in}{4.943367in}}%
\pgfpathlineto{\pgfqpoint{0.961364in}{4.922261in}}%
\pgfpathlineto{\pgfqpoint{0.961364in}{4.901156in}}%
\pgfpathlineto{\pgfqpoint{0.961364in}{4.880050in}}%
\pgfpathlineto{\pgfqpoint{0.961364in}{4.858945in}}%
\pgfpathlineto{\pgfqpoint{0.961364in}{4.837839in}}%
\pgfpathlineto{\pgfqpoint{0.961364in}{4.816734in}}%
\pgfpathlineto{\pgfqpoint{0.961364in}{4.795628in}}%
\pgfpathlineto{\pgfqpoint{0.961364in}{4.774523in}}%
\pgfpathlineto{\pgfqpoint{0.961364in}{4.753417in}}%
\pgfpathlineto{\pgfqpoint{0.961364in}{4.732312in}}%
\pgfpathlineto{\pgfqpoint{0.961364in}{4.711206in}}%
\pgfpathlineto{\pgfqpoint{0.961364in}{4.690101in}}%
\pgfpathlineto{\pgfqpoint{0.961364in}{4.668995in}}%
\pgfpathlineto{\pgfqpoint{0.961364in}{4.647889in}}%
\pgfpathlineto{\pgfqpoint{0.961364in}{4.626784in}}%
\pgfpathlineto{\pgfqpoint{0.961364in}{4.605678in}}%
\pgfpathlineto{\pgfqpoint{0.961364in}{4.584573in}}%
\pgfpathlineto{\pgfqpoint{0.961364in}{4.563467in}}%
\pgfpathlineto{\pgfqpoint{0.961364in}{4.542362in}}%
\pgfpathlineto{\pgfqpoint{0.961364in}{4.521256in}}%
\pgfpathlineto{\pgfqpoint{0.961364in}{4.500151in}}%
\pgfpathlineto{\pgfqpoint{0.961364in}{4.479045in}}%
\pgfpathlineto{\pgfqpoint{0.961364in}{4.457940in}}%
\pgfpathlineto{\pgfqpoint{0.961364in}{4.436834in}}%
\pgfpathlineto{\pgfqpoint{0.961364in}{4.415729in}}%
\pgfpathlineto{\pgfqpoint{0.961364in}{4.394623in}}%
\pgfpathlineto{\pgfqpoint{0.961364in}{4.373518in}}%
\pgfpathlineto{\pgfqpoint{0.961364in}{4.352412in}}%
\pgfpathlineto{\pgfqpoint{0.961364in}{4.331307in}}%
\pgfpathlineto{\pgfqpoint{0.961364in}{4.310201in}}%
\pgfpathlineto{\pgfqpoint{0.961364in}{4.289095in}}%
\pgfpathlineto{\pgfqpoint{0.961364in}{4.267990in}}%
\pgfpathlineto{\pgfqpoint{0.961364in}{4.246884in}}%
\pgfpathlineto{\pgfqpoint{0.961364in}{4.225779in}}%
\pgfpathlineto{\pgfqpoint{0.961364in}{4.204673in}}%
\pgfpathlineto{\pgfqpoint{0.961364in}{4.183568in}}%
\pgfpathlineto{\pgfqpoint{0.961364in}{4.162462in}}%
\pgfpathlineto{\pgfqpoint{0.961364in}{4.141357in}}%
\pgfpathlineto{\pgfqpoint{0.961364in}{4.120251in}}%
\pgfpathlineto{\pgfqpoint{0.961364in}{4.099146in}}%
\pgfpathlineto{\pgfqpoint{0.961364in}{4.078040in}}%
\pgfpathlineto{\pgfqpoint{0.961364in}{4.056935in}}%
\pgfpathlineto{\pgfqpoint{0.961364in}{4.035829in}}%
\pgfpathlineto{\pgfqpoint{0.961364in}{4.014724in}}%
\pgfpathlineto{\pgfqpoint{0.961364in}{3.993618in}}%
\pgfpathlineto{\pgfqpoint{0.961364in}{3.972513in}}%
\pgfpathlineto{\pgfqpoint{0.961364in}{3.951407in}}%
\pgfpathlineto{\pgfqpoint{0.961364in}{3.930302in}}%
\pgfpathlineto{\pgfqpoint{0.961364in}{3.909196in}}%
\pgfpathlineto{\pgfqpoint{0.961364in}{3.888090in}}%
\pgfpathlineto{\pgfqpoint{0.961364in}{3.866985in}}%
\pgfpathlineto{\pgfqpoint{0.961364in}{3.845879in}}%
\pgfpathlineto{\pgfqpoint{0.961364in}{3.824774in}}%
\pgfpathlineto{\pgfqpoint{0.961364in}{3.803668in}}%
\pgfpathlineto{\pgfqpoint{0.961364in}{3.782563in}}%
\pgfpathlineto{\pgfqpoint{0.961364in}{3.761457in}}%
\pgfpathlineto{\pgfqpoint{0.961364in}{3.740352in}}%
\pgfpathlineto{\pgfqpoint{0.961364in}{3.719246in}}%
\pgfpathlineto{\pgfqpoint{0.961364in}{3.698141in}}%
\pgfpathlineto{\pgfqpoint{0.961364in}{3.677035in}}%
\pgfpathlineto{\pgfqpoint{0.961364in}{3.655930in}}%
\pgfpathlineto{\pgfqpoint{0.961364in}{3.634824in}}%
\pgfpathlineto{\pgfqpoint{0.961364in}{3.613719in}}%
\pgfpathlineto{\pgfqpoint{0.961364in}{3.592613in}}%
\pgfpathlineto{\pgfqpoint{0.961364in}{3.571508in}}%
\pgfpathlineto{\pgfqpoint{0.961364in}{3.550402in}}%
\pgfpathlineto{\pgfqpoint{0.961364in}{3.529296in}}%
\pgfpathlineto{\pgfqpoint{0.961364in}{3.508191in}}%
\pgfpathlineto{\pgfqpoint{0.961364in}{3.487085in}}%
\pgfpathlineto{\pgfqpoint{0.961364in}{3.465980in}}%
\pgfpathlineto{\pgfqpoint{0.961364in}{3.444874in}}%
\pgfpathlineto{\pgfqpoint{0.961364in}{3.423769in}}%
\pgfpathlineto{\pgfqpoint{0.961364in}{3.402663in}}%
\pgfpathlineto{\pgfqpoint{0.961364in}{3.381558in}}%
\pgfpathlineto{\pgfqpoint{0.961364in}{3.360452in}}%
\pgfpathlineto{\pgfqpoint{0.961364in}{3.339347in}}%
\pgfpathlineto{\pgfqpoint{0.961364in}{3.318241in}}%
\pgfpathlineto{\pgfqpoint{0.961364in}{3.297136in}}%
\pgfpathlineto{\pgfqpoint{0.961364in}{3.276030in}}%
\pgfpathlineto{\pgfqpoint{0.961364in}{3.254925in}}%
\pgfpathlineto{\pgfqpoint{0.961364in}{3.233819in}}%
\pgfpathlineto{\pgfqpoint{0.961364in}{3.212714in}}%
\pgfpathlineto{\pgfqpoint{0.961364in}{3.191608in}}%
\pgfpathlineto{\pgfqpoint{0.961364in}{3.170503in}}%
\pgfpathlineto{\pgfqpoint{0.961364in}{3.149397in}}%
\pgfpathlineto{\pgfqpoint{0.961364in}{3.128291in}}%
\pgfpathlineto{\pgfqpoint{0.961364in}{3.107186in}}%
\pgfpathlineto{\pgfqpoint{0.961364in}{3.086080in}}%
\pgfpathlineto{\pgfqpoint{0.961364in}{3.064975in}}%
\pgfpathlineto{\pgfqpoint{0.961364in}{3.043869in}}%
\pgfpathlineto{\pgfqpoint{0.961364in}{3.022764in}}%
\pgfpathlineto{\pgfqpoint{0.961364in}{3.001658in}}%
\pgfpathlineto{\pgfqpoint{0.961364in}{2.980553in}}%
\pgfpathlineto{\pgfqpoint{0.961364in}{2.959447in}}%
\pgfpathlineto{\pgfqpoint{0.961364in}{2.938342in}}%
\pgfpathlineto{\pgfqpoint{0.961364in}{2.917236in}}%
\pgfpathlineto{\pgfqpoint{0.961364in}{2.896131in}}%
\pgfpathlineto{\pgfqpoint{0.961364in}{2.875025in}}%
\pgfpathlineto{\pgfqpoint{0.961364in}{2.853920in}}%
\pgfpathlineto{\pgfqpoint{0.961364in}{2.832814in}}%
\pgfpathlineto{\pgfqpoint{0.961364in}{2.811709in}}%
\pgfpathlineto{\pgfqpoint{0.961364in}{2.790603in}}%
\pgfpathlineto{\pgfqpoint{0.961364in}{2.769497in}}%
\pgfpathlineto{\pgfqpoint{0.961364in}{2.748392in}}%
\pgfpathlineto{\pgfqpoint{0.961364in}{2.727286in}}%
\pgfpathlineto{\pgfqpoint{0.961364in}{2.706181in}}%
\pgfpathlineto{\pgfqpoint{0.961364in}{2.685075in}}%
\pgfpathlineto{\pgfqpoint{0.961364in}{2.663970in}}%
\pgfpathlineto{\pgfqpoint{0.961364in}{2.642864in}}%
\pgfpathlineto{\pgfqpoint{0.961364in}{2.621759in}}%
\pgfpathlineto{\pgfqpoint{0.961364in}{2.600653in}}%
\pgfpathlineto{\pgfqpoint{0.961364in}{2.579548in}}%
\pgfpathlineto{\pgfqpoint{0.961364in}{2.558442in}}%
\pgfpathlineto{\pgfqpoint{0.961364in}{2.537337in}}%
\pgfpathlineto{\pgfqpoint{0.961364in}{2.516231in}}%
\pgfpathlineto{\pgfqpoint{0.961364in}{2.495126in}}%
\pgfpathlineto{\pgfqpoint{0.961364in}{2.474020in}}%
\pgfpathlineto{\pgfqpoint{0.961364in}{2.452915in}}%
\pgfpathlineto{\pgfqpoint{0.961364in}{2.431809in}}%
\pgfpathlineto{\pgfqpoint{0.961364in}{2.410704in}}%
\pgfpathlineto{\pgfqpoint{0.961364in}{2.389598in}}%
\pgfpathlineto{\pgfqpoint{0.961364in}{2.368492in}}%
\pgfpathlineto{\pgfqpoint{0.961364in}{2.347387in}}%
\pgfpathlineto{\pgfqpoint{0.961364in}{2.326281in}}%
\pgfpathlineto{\pgfqpoint{0.961364in}{2.305176in}}%
\pgfpathlineto{\pgfqpoint{0.961364in}{2.284070in}}%
\pgfpathlineto{\pgfqpoint{0.961364in}{2.262965in}}%
\pgfpathlineto{\pgfqpoint{0.961364in}{2.241859in}}%
\pgfpathlineto{\pgfqpoint{0.961364in}{2.220754in}}%
\pgfpathlineto{\pgfqpoint{0.961364in}{2.199648in}}%
\pgfpathlineto{\pgfqpoint{0.961364in}{2.178543in}}%
\pgfpathlineto{\pgfqpoint{0.961364in}{2.157437in}}%
\pgfpathlineto{\pgfqpoint{0.961364in}{2.136332in}}%
\pgfpathlineto{\pgfqpoint{0.961364in}{2.115226in}}%
\pgfpathlineto{\pgfqpoint{0.961364in}{2.094121in}}%
\pgfpathlineto{\pgfqpoint{0.961364in}{2.073015in}}%
\pgfpathlineto{\pgfqpoint{0.961364in}{2.051910in}}%
\pgfpathlineto{\pgfqpoint{0.961364in}{2.030804in}}%
\pgfpathlineto{\pgfqpoint{0.961364in}{2.009698in}}%
\pgfpathlineto{\pgfqpoint{0.961364in}{1.988593in}}%
\pgfpathlineto{\pgfqpoint{0.961364in}{1.967487in}}%
\pgfpathlineto{\pgfqpoint{0.961364in}{1.946382in}}%
\pgfpathlineto{\pgfqpoint{0.961364in}{1.925276in}}%
\pgfpathlineto{\pgfqpoint{0.961364in}{1.904171in}}%
\pgfpathlineto{\pgfqpoint{0.961364in}{1.883065in}}%
\pgfpathlineto{\pgfqpoint{0.961364in}{1.861960in}}%
\pgfpathlineto{\pgfqpoint{0.961364in}{1.840854in}}%
\pgfpathlineto{\pgfqpoint{0.961364in}{1.819749in}}%
\pgfpathlineto{\pgfqpoint{0.961364in}{1.798643in}}%
\pgfpathlineto{\pgfqpoint{0.961364in}{1.777538in}}%
\pgfpathlineto{\pgfqpoint{0.961364in}{1.756432in}}%
\pgfpathlineto{\pgfqpoint{0.961364in}{1.735327in}}%
\pgfpathlineto{\pgfqpoint{0.961364in}{1.714221in}}%
\pgfpathlineto{\pgfqpoint{0.961364in}{1.693116in}}%
\pgfpathlineto{\pgfqpoint{0.961364in}{1.672010in}}%
\pgfpathlineto{\pgfqpoint{0.961364in}{1.650905in}}%
\pgfpathlineto{\pgfqpoint{0.961364in}{1.629799in}}%
\pgfpathlineto{\pgfqpoint{0.961364in}{1.608693in}}%
\pgfpathlineto{\pgfqpoint{0.961364in}{1.587588in}}%
\pgfpathlineto{\pgfqpoint{0.961364in}{1.566482in}}%
\pgfpathlineto{\pgfqpoint{0.961364in}{1.545377in}}%
\pgfpathlineto{\pgfqpoint{0.961364in}{1.524271in}}%
\pgfpathlineto{\pgfqpoint{0.961364in}{1.503166in}}%
\pgfpathlineto{\pgfqpoint{0.961364in}{1.482060in}}%
\pgfpathlineto{\pgfqpoint{0.961364in}{1.460955in}}%
\pgfpathlineto{\pgfqpoint{0.961364in}{1.439849in}}%
\pgfpathlineto{\pgfqpoint{0.961364in}{1.418744in}}%
\pgfpathlineto{\pgfqpoint{0.961364in}{1.397638in}}%
\pgfpathlineto{\pgfqpoint{0.961364in}{1.376533in}}%
\pgfpathlineto{\pgfqpoint{0.961364in}{1.355427in}}%
\pgfpathlineto{\pgfqpoint{0.961364in}{1.334322in}}%
\pgfpathlineto{\pgfqpoint{0.961364in}{1.313216in}}%
\pgfpathlineto{\pgfqpoint{0.961364in}{1.292111in}}%
\pgfpathlineto{\pgfqpoint{0.961364in}{1.271005in}}%
\pgfpathlineto{\pgfqpoint{0.961364in}{1.249899in}}%
\pgfpathlineto{\pgfqpoint{0.961364in}{1.228794in}}%
\pgfpathlineto{\pgfqpoint{0.961364in}{1.207688in}}%
\pgfpathlineto{\pgfqpoint{0.961364in}{1.186583in}}%
\pgfpathlineto{\pgfqpoint{0.961364in}{1.165477in}}%
\pgfpathlineto{\pgfqpoint{0.961364in}{1.144372in}}%
\pgfpathlineto{\pgfqpoint{0.961364in}{1.123266in}}%
\pgfpathlineto{\pgfqpoint{0.961364in}{1.102161in}}%
\pgfpathlineto{\pgfqpoint{0.961364in}{1.081055in}}%
\pgfpathlineto{\pgfqpoint{0.961364in}{1.059950in}}%
\pgfpathlineto{\pgfqpoint{0.961364in}{1.038844in}}%
\pgfpathlineto{\pgfqpoint{0.961364in}{1.017739in}}%
\pgfpathlineto{\pgfqpoint{0.961364in}{0.996633in}}%
\pgfpathlineto{\pgfqpoint{0.961364in}{0.975528in}}%
\pgfpathlineto{\pgfqpoint{0.961364in}{0.954422in}}%
\pgfpathlineto{\pgfqpoint{0.961364in}{0.933317in}}%
\pgfpathlineto{\pgfqpoint{0.961364in}{0.912211in}}%
\pgfpathlineto{\pgfqpoint{0.961364in}{0.891106in}}%
\pgfpathlineto{\pgfqpoint{0.961364in}{0.870000in}}%
\pgfpathlineto{\pgfqpoint{0.982606in}{0.870000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.331510in}{1.017739in}}%
\pgfpathlineto{\pgfqpoint{2.320889in}{1.028291in}}%
\pgfpathlineto{\pgfqpoint{2.299646in}{1.028291in}}%
\pgfpathlineto{\pgfqpoint{2.278403in}{1.028291in}}%
\pgfpathlineto{\pgfqpoint{2.257161in}{1.028291in}}%
\pgfpathlineto{\pgfqpoint{2.246540in}{1.038844in}}%
\pgfpathlineto{\pgfqpoint{2.235918in}{1.049397in}}%
\pgfpathlineto{\pgfqpoint{2.214676in}{1.049397in}}%
\pgfpathlineto{\pgfqpoint{2.204054in}{1.059950in}}%
\pgfpathlineto{\pgfqpoint{2.193433in}{1.070503in}}%
\pgfpathlineto{\pgfqpoint{2.172190in}{1.070503in}}%
\pgfpathlineto{\pgfqpoint{2.161569in}{1.081055in}}%
\pgfpathlineto{\pgfqpoint{2.150948in}{1.091608in}}%
\pgfpathlineto{\pgfqpoint{2.129705in}{1.091608in}}%
\pgfpathlineto{\pgfqpoint{2.119084in}{1.102161in}}%
\pgfpathlineto{\pgfqpoint{2.108463in}{1.112714in}}%
\pgfpathlineto{\pgfqpoint{2.087220in}{1.112714in}}%
\pgfpathlineto{\pgfqpoint{2.076599in}{1.123266in}}%
\pgfpathlineto{\pgfqpoint{2.065978in}{1.133819in}}%
\pgfpathlineto{\pgfqpoint{2.044735in}{1.133819in}}%
\pgfpathlineto{\pgfqpoint{2.034114in}{1.144372in}}%
\pgfpathlineto{\pgfqpoint{2.023492in}{1.154925in}}%
\pgfpathlineto{\pgfqpoint{2.002250in}{1.154925in}}%
\pgfpathlineto{\pgfqpoint{1.991629in}{1.165477in}}%
\pgfpathlineto{\pgfqpoint{1.981007in}{1.176030in}}%
\pgfpathlineto{\pgfqpoint{1.959765in}{1.176030in}}%
\pgfpathlineto{\pgfqpoint{1.949143in}{1.186583in}}%
\pgfpathlineto{\pgfqpoint{1.938522in}{1.197136in}}%
\pgfpathlineto{\pgfqpoint{1.927901in}{1.207688in}}%
\pgfpathlineto{\pgfqpoint{1.917280in}{1.218241in}}%
\pgfpathlineto{\pgfqpoint{1.896037in}{1.218241in}}%
\pgfpathlineto{\pgfqpoint{1.885416in}{1.228794in}}%
\pgfpathlineto{\pgfqpoint{1.874794in}{1.239347in}}%
\pgfpathlineto{\pgfqpoint{1.864173in}{1.249899in}}%
\pgfpathlineto{\pgfqpoint{1.853552in}{1.260452in}}%
\pgfpathlineto{\pgfqpoint{1.842931in}{1.271005in}}%
\pgfpathlineto{\pgfqpoint{1.832309in}{1.281558in}}%
\pgfpathlineto{\pgfqpoint{1.811067in}{1.281558in}}%
\pgfpathlineto{\pgfqpoint{1.800445in}{1.292111in}}%
\pgfpathlineto{\pgfqpoint{1.789824in}{1.302663in}}%
\pgfpathlineto{\pgfqpoint{1.779203in}{1.313216in}}%
\pgfpathlineto{\pgfqpoint{1.768582in}{1.323769in}}%
\pgfpathlineto{\pgfqpoint{1.757960in}{1.334322in}}%
\pgfpathlineto{\pgfqpoint{1.747339in}{1.344874in}}%
\pgfpathlineto{\pgfqpoint{1.726096in}{1.344874in}}%
\pgfpathlineto{\pgfqpoint{1.715475in}{1.355427in}}%
\pgfpathlineto{\pgfqpoint{1.704854in}{1.365980in}}%
\pgfpathlineto{\pgfqpoint{1.694233in}{1.376533in}}%
\pgfpathlineto{\pgfqpoint{1.683611in}{1.387085in}}%
\pgfpathlineto{\pgfqpoint{1.672990in}{1.397638in}}%
\pgfpathlineto{\pgfqpoint{1.662369in}{1.408191in}}%
\pgfpathlineto{\pgfqpoint{1.651747in}{1.418744in}}%
\pgfpathlineto{\pgfqpoint{1.641126in}{1.429296in}}%
\pgfpathlineto{\pgfqpoint{1.630505in}{1.439849in}}%
\pgfpathlineto{\pgfqpoint{1.619884in}{1.450402in}}%
\pgfpathlineto{\pgfqpoint{1.609262in}{1.460955in}}%
\pgfpathlineto{\pgfqpoint{1.598641in}{1.471508in}}%
\pgfpathlineto{\pgfqpoint{1.588020in}{1.482060in}}%
\pgfpathlineto{\pgfqpoint{1.577398in}{1.492613in}}%
\pgfpathlineto{\pgfqpoint{1.566777in}{1.503166in}}%
\pgfpathlineto{\pgfqpoint{1.556156in}{1.513719in}}%
\pgfpathlineto{\pgfqpoint{1.545534in}{1.524271in}}%
\pgfpathlineto{\pgfqpoint{1.534913in}{1.534824in}}%
\pgfpathlineto{\pgfqpoint{1.524292in}{1.545377in}}%
\pgfpathlineto{\pgfqpoint{1.513671in}{1.555930in}}%
\pgfpathlineto{\pgfqpoint{1.503049in}{1.566482in}}%
\pgfpathlineto{\pgfqpoint{1.492428in}{1.577035in}}%
\pgfpathlineto{\pgfqpoint{1.481807in}{1.587588in}}%
\pgfpathlineto{\pgfqpoint{1.471185in}{1.598141in}}%
\pgfpathlineto{\pgfqpoint{1.460564in}{1.608693in}}%
\pgfpathlineto{\pgfqpoint{1.449943in}{1.619246in}}%
\pgfpathlineto{\pgfqpoint{1.439322in}{1.629799in}}%
\pgfpathlineto{\pgfqpoint{1.439322in}{1.650905in}}%
\pgfpathlineto{\pgfqpoint{1.428700in}{1.661457in}}%
\pgfpathlineto{\pgfqpoint{1.418079in}{1.672010in}}%
\pgfpathlineto{\pgfqpoint{1.407458in}{1.682563in}}%
\pgfpathlineto{\pgfqpoint{1.396836in}{1.693116in}}%
\pgfpathlineto{\pgfqpoint{1.386215in}{1.703668in}}%
\pgfpathlineto{\pgfqpoint{1.375594in}{1.714221in}}%
\pgfpathlineto{\pgfqpoint{1.375594in}{1.735327in}}%
\pgfpathlineto{\pgfqpoint{1.364973in}{1.745879in}}%
\pgfpathlineto{\pgfqpoint{1.354351in}{1.756432in}}%
\pgfpathlineto{\pgfqpoint{1.343730in}{1.766985in}}%
\pgfpathlineto{\pgfqpoint{1.333109in}{1.777538in}}%
\pgfpathlineto{\pgfqpoint{1.322487in}{1.788090in}}%
\pgfpathlineto{\pgfqpoint{1.311866in}{1.798643in}}%
\pgfpathlineto{\pgfqpoint{1.311866in}{1.819749in}}%
\pgfpathlineto{\pgfqpoint{1.301245in}{1.830302in}}%
\pgfpathlineto{\pgfqpoint{1.290624in}{1.840854in}}%
\pgfpathlineto{\pgfqpoint{1.280002in}{1.851407in}}%
\pgfpathlineto{\pgfqpoint{1.269381in}{1.861960in}}%
\pgfpathlineto{\pgfqpoint{1.269381in}{1.883065in}}%
\pgfpathlineto{\pgfqpoint{1.258760in}{1.893618in}}%
\pgfpathlineto{\pgfqpoint{1.248138in}{1.904171in}}%
\pgfpathlineto{\pgfqpoint{1.248138in}{1.925276in}}%
\pgfpathlineto{\pgfqpoint{1.237517in}{1.935829in}}%
\pgfpathlineto{\pgfqpoint{1.226896in}{1.946382in}}%
\pgfpathlineto{\pgfqpoint{1.226896in}{1.967487in}}%
\pgfpathlineto{\pgfqpoint{1.216275in}{1.978040in}}%
\pgfpathlineto{\pgfqpoint{1.205653in}{1.988593in}}%
\pgfpathlineto{\pgfqpoint{1.205653in}{2.009698in}}%
\pgfpathlineto{\pgfqpoint{1.195032in}{2.020251in}}%
\pgfpathlineto{\pgfqpoint{1.184411in}{2.030804in}}%
\pgfpathlineto{\pgfqpoint{1.184411in}{2.051910in}}%
\pgfpathlineto{\pgfqpoint{1.173789in}{2.062462in}}%
\pgfpathlineto{\pgfqpoint{1.163168in}{2.073015in}}%
\pgfpathlineto{\pgfqpoint{1.163168in}{2.094121in}}%
\pgfpathlineto{\pgfqpoint{1.152547in}{2.104673in}}%
\pgfpathlineto{\pgfqpoint{1.141926in}{2.115226in}}%
\pgfpathlineto{\pgfqpoint{1.141926in}{2.136332in}}%
\pgfpathlineto{\pgfqpoint{1.131304in}{2.146884in}}%
\pgfpathlineto{\pgfqpoint{1.120683in}{2.157437in}}%
\pgfpathlineto{\pgfqpoint{1.120683in}{2.178543in}}%
\pgfpathlineto{\pgfqpoint{1.110062in}{2.189095in}}%
\pgfpathlineto{\pgfqpoint{1.099440in}{2.199648in}}%
\pgfpathlineto{\pgfqpoint{1.099440in}{2.220754in}}%
\pgfpathlineto{\pgfqpoint{1.099440in}{2.241859in}}%
\pgfpathlineto{\pgfqpoint{1.088819in}{2.252412in}}%
\pgfpathlineto{\pgfqpoint{1.078198in}{2.262965in}}%
\pgfpathlineto{\pgfqpoint{1.078198in}{2.284070in}}%
\pgfpathlineto{\pgfqpoint{1.078198in}{2.305176in}}%
\pgfpathlineto{\pgfqpoint{1.067577in}{2.315729in}}%
\pgfpathlineto{\pgfqpoint{1.056955in}{2.326281in}}%
\pgfpathlineto{\pgfqpoint{1.056955in}{2.347387in}}%
\pgfpathlineto{\pgfqpoint{1.056955in}{2.368492in}}%
\pgfpathlineto{\pgfqpoint{1.046334in}{2.379045in}}%
\pgfpathlineto{\pgfqpoint{1.035713in}{2.389598in}}%
\pgfpathlineto{\pgfqpoint{1.035713in}{2.410704in}}%
\pgfpathlineto{\pgfqpoint{1.035713in}{2.431809in}}%
\pgfpathlineto{\pgfqpoint{1.035713in}{2.452915in}}%
\pgfpathlineto{\pgfqpoint{1.025091in}{2.463467in}}%
\pgfpathlineto{\pgfqpoint{1.014470in}{2.474020in}}%
\pgfpathlineto{\pgfqpoint{1.014470in}{2.495126in}}%
\pgfpathlineto{\pgfqpoint{1.014470in}{2.516231in}}%
\pgfpathlineto{\pgfqpoint{1.014470in}{2.537337in}}%
\pgfpathlineto{\pgfqpoint{1.003849in}{2.547889in}}%
\pgfpathlineto{\pgfqpoint{0.993228in}{2.558442in}}%
\pgfpathlineto{\pgfqpoint{0.993228in}{2.579548in}}%
\pgfpathlineto{\pgfqpoint{0.993228in}{2.600653in}}%
\pgfpathlineto{\pgfqpoint{0.993228in}{2.621759in}}%
\pgfpathlineto{\pgfqpoint{0.993228in}{2.642864in}}%
\pgfpathlineto{\pgfqpoint{0.993228in}{2.663970in}}%
\pgfpathlineto{\pgfqpoint{0.982606in}{2.674523in}}%
\pgfpathlineto{\pgfqpoint{0.971985in}{2.685075in}}%
\pgfpathlineto{\pgfqpoint{0.971985in}{2.706181in}}%
\pgfpathlineto{\pgfqpoint{0.971985in}{2.727286in}}%
\pgfpathlineto{\pgfqpoint{0.971985in}{2.748392in}}%
\pgfpathlineto{\pgfqpoint{0.971985in}{2.769497in}}%
\pgfpathlineto{\pgfqpoint{0.971985in}{2.790603in}}%
\pgfpathlineto{\pgfqpoint{0.971985in}{2.811709in}}%
\pgfpathlineto{\pgfqpoint{0.971985in}{2.832814in}}%
\pgfpathlineto{\pgfqpoint{0.971985in}{2.853920in}}%
\pgfpathlineto{\pgfqpoint{0.971985in}{2.875025in}}%
\pgfpathlineto{\pgfqpoint{0.971985in}{2.896131in}}%
\pgfpathlineto{\pgfqpoint{0.971985in}{2.917236in}}%
\pgfpathlineto{\pgfqpoint{0.971985in}{2.938342in}}%
\pgfpathlineto{\pgfqpoint{0.971985in}{2.959447in}}%
\pgfpathlineto{\pgfqpoint{0.971985in}{2.980553in}}%
\pgfpathlineto{\pgfqpoint{0.971985in}{3.001658in}}%
\pgfpathlineto{\pgfqpoint{0.971985in}{3.022764in}}%
\pgfpathlineto{\pgfqpoint{0.971985in}{3.043869in}}%
\pgfpathlineto{\pgfqpoint{0.971985in}{3.064975in}}%
\pgfpathlineto{\pgfqpoint{0.971985in}{3.086080in}}%
\pgfpathlineto{\pgfqpoint{0.971985in}{3.107186in}}%
\pgfpathlineto{\pgfqpoint{0.971985in}{3.128291in}}%
\pgfpathlineto{\pgfqpoint{0.971985in}{3.149397in}}%
\pgfpathlineto{\pgfqpoint{0.971985in}{3.170503in}}%
\pgfpathlineto{\pgfqpoint{0.971985in}{3.191608in}}%
\pgfpathlineto{\pgfqpoint{0.971985in}{3.212714in}}%
\pgfpathlineto{\pgfqpoint{0.971985in}{3.233819in}}%
\pgfpathlineto{\pgfqpoint{0.971985in}{3.254925in}}%
\pgfpathlineto{\pgfqpoint{0.982606in}{3.265477in}}%
\pgfpathlineto{\pgfqpoint{0.993228in}{3.276030in}}%
\pgfpathlineto{\pgfqpoint{0.993228in}{3.297136in}}%
\pgfpathlineto{\pgfqpoint{0.993228in}{3.318241in}}%
\pgfpathlineto{\pgfqpoint{0.993228in}{3.339347in}}%
\pgfpathlineto{\pgfqpoint{0.993228in}{3.360452in}}%
\pgfpathlineto{\pgfqpoint{0.993228in}{3.381558in}}%
\pgfpathlineto{\pgfqpoint{1.003849in}{3.392111in}}%
\pgfpathlineto{\pgfqpoint{1.014470in}{3.402663in}}%
\pgfpathlineto{\pgfqpoint{1.014470in}{3.423769in}}%
\pgfpathlineto{\pgfqpoint{1.014470in}{3.444874in}}%
\pgfpathlineto{\pgfqpoint{1.014470in}{3.465980in}}%
\pgfpathlineto{\pgfqpoint{1.025091in}{3.476533in}}%
\pgfpathlineto{\pgfqpoint{1.035713in}{3.487085in}}%
\pgfpathlineto{\pgfqpoint{1.035713in}{3.508191in}}%
\pgfpathlineto{\pgfqpoint{1.035713in}{3.529296in}}%
\pgfpathlineto{\pgfqpoint{1.035713in}{3.550402in}}%
\pgfpathlineto{\pgfqpoint{1.046334in}{3.560955in}}%
\pgfpathlineto{\pgfqpoint{1.056955in}{3.571508in}}%
\pgfpathlineto{\pgfqpoint{1.056955in}{3.592613in}}%
\pgfpathlineto{\pgfqpoint{1.056955in}{3.613719in}}%
\pgfpathlineto{\pgfqpoint{1.067577in}{3.624271in}}%
\pgfpathlineto{\pgfqpoint{1.078198in}{3.634824in}}%
\pgfpathlineto{\pgfqpoint{1.078198in}{3.655930in}}%
\pgfpathlineto{\pgfqpoint{1.078198in}{3.677035in}}%
\pgfpathlineto{\pgfqpoint{1.088819in}{3.687588in}}%
\pgfpathlineto{\pgfqpoint{1.099440in}{3.698141in}}%
\pgfpathlineto{\pgfqpoint{1.099440in}{3.719246in}}%
\pgfpathlineto{\pgfqpoint{1.099440in}{3.740352in}}%
\pgfpathlineto{\pgfqpoint{1.110062in}{3.750905in}}%
\pgfpathlineto{\pgfqpoint{1.120683in}{3.761457in}}%
\pgfpathlineto{\pgfqpoint{1.120683in}{3.782563in}}%
\pgfpathlineto{\pgfqpoint{1.131304in}{3.793116in}}%
\pgfpathlineto{\pgfqpoint{1.141926in}{3.803668in}}%
\pgfpathlineto{\pgfqpoint{1.141926in}{3.824774in}}%
\pgfpathlineto{\pgfqpoint{1.152547in}{3.835327in}}%
\pgfpathlineto{\pgfqpoint{1.163168in}{3.845879in}}%
\pgfpathlineto{\pgfqpoint{1.163168in}{3.866985in}}%
\pgfpathlineto{\pgfqpoint{1.173789in}{3.877538in}}%
\pgfpathlineto{\pgfqpoint{1.184411in}{3.888090in}}%
\pgfpathlineto{\pgfqpoint{1.184411in}{3.909196in}}%
\pgfpathlineto{\pgfqpoint{1.195032in}{3.919749in}}%
\pgfpathlineto{\pgfqpoint{1.205653in}{3.930302in}}%
\pgfpathlineto{\pgfqpoint{1.205653in}{3.951407in}}%
\pgfpathlineto{\pgfqpoint{1.216275in}{3.961960in}}%
\pgfpathlineto{\pgfqpoint{1.226896in}{3.972513in}}%
\pgfpathlineto{\pgfqpoint{1.226896in}{3.993618in}}%
\pgfpathlineto{\pgfqpoint{1.237517in}{4.004171in}}%
\pgfpathlineto{\pgfqpoint{1.248138in}{4.014724in}}%
\pgfpathlineto{\pgfqpoint{1.248138in}{4.035829in}}%
\pgfpathlineto{\pgfqpoint{1.258760in}{4.046382in}}%
\pgfpathlineto{\pgfqpoint{1.269381in}{4.056935in}}%
\pgfpathlineto{\pgfqpoint{1.269381in}{4.078040in}}%
\pgfpathlineto{\pgfqpoint{1.280002in}{4.088593in}}%
\pgfpathlineto{\pgfqpoint{1.290624in}{4.099146in}}%
\pgfpathlineto{\pgfqpoint{1.301245in}{4.109698in}}%
\pgfpathlineto{\pgfqpoint{1.311866in}{4.120251in}}%
\pgfpathlineto{\pgfqpoint{1.311866in}{4.141357in}}%
\pgfpathlineto{\pgfqpoint{1.322487in}{4.151910in}}%
\pgfpathlineto{\pgfqpoint{1.333109in}{4.162462in}}%
\pgfpathlineto{\pgfqpoint{1.343730in}{4.173015in}}%
\pgfpathlineto{\pgfqpoint{1.354351in}{4.183568in}}%
\pgfpathlineto{\pgfqpoint{1.364973in}{4.194121in}}%
\pgfpathlineto{\pgfqpoint{1.375594in}{4.204673in}}%
\pgfpathlineto{\pgfqpoint{1.375594in}{4.225779in}}%
\pgfpathlineto{\pgfqpoint{1.386215in}{4.236332in}}%
\pgfpathlineto{\pgfqpoint{1.396836in}{4.246884in}}%
\pgfpathlineto{\pgfqpoint{1.407458in}{4.257437in}}%
\pgfpathlineto{\pgfqpoint{1.418079in}{4.267990in}}%
\pgfpathlineto{\pgfqpoint{1.428700in}{4.278543in}}%
\pgfpathlineto{\pgfqpoint{1.439322in}{4.289095in}}%
\pgfpathlineto{\pgfqpoint{1.439322in}{4.310201in}}%
\pgfpathlineto{\pgfqpoint{1.449943in}{4.320754in}}%
\pgfpathlineto{\pgfqpoint{1.460564in}{4.331307in}}%
\pgfpathlineto{\pgfqpoint{1.471185in}{4.341859in}}%
\pgfpathlineto{\pgfqpoint{1.481807in}{4.352412in}}%
\pgfpathlineto{\pgfqpoint{1.492428in}{4.362965in}}%
\pgfpathlineto{\pgfqpoint{1.503049in}{4.373518in}}%
\pgfpathlineto{\pgfqpoint{1.513671in}{4.384070in}}%
\pgfpathlineto{\pgfqpoint{1.524292in}{4.394623in}}%
\pgfpathlineto{\pgfqpoint{1.534913in}{4.405176in}}%
\pgfpathlineto{\pgfqpoint{1.545534in}{4.415729in}}%
\pgfpathlineto{\pgfqpoint{1.556156in}{4.426281in}}%
\pgfpathlineto{\pgfqpoint{1.566777in}{4.436834in}}%
\pgfpathlineto{\pgfqpoint{1.577398in}{4.447387in}}%
\pgfpathlineto{\pgfqpoint{1.588020in}{4.457940in}}%
\pgfpathlineto{\pgfqpoint{1.598641in}{4.468492in}}%
\pgfpathlineto{\pgfqpoint{1.609262in}{4.479045in}}%
\pgfpathlineto{\pgfqpoint{1.619884in}{4.489598in}}%
\pgfpathlineto{\pgfqpoint{1.630505in}{4.500151in}}%
\pgfpathlineto{\pgfqpoint{1.641126in}{4.510704in}}%
\pgfpathlineto{\pgfqpoint{1.651747in}{4.521256in}}%
\pgfpathlineto{\pgfqpoint{1.662369in}{4.531809in}}%
\pgfpathlineto{\pgfqpoint{1.672990in}{4.542362in}}%
\pgfpathlineto{\pgfqpoint{1.683611in}{4.552915in}}%
\pgfpathlineto{\pgfqpoint{1.694233in}{4.563467in}}%
\pgfpathlineto{\pgfqpoint{1.704854in}{4.574020in}}%
\pgfpathlineto{\pgfqpoint{1.715475in}{4.584573in}}%
\pgfpathlineto{\pgfqpoint{1.726096in}{4.595126in}}%
\pgfpathlineto{\pgfqpoint{1.747339in}{4.595126in}}%
\pgfpathlineto{\pgfqpoint{1.757960in}{4.605678in}}%
\pgfpathlineto{\pgfqpoint{1.768582in}{4.616231in}}%
\pgfpathlineto{\pgfqpoint{1.779203in}{4.626784in}}%
\pgfpathlineto{\pgfqpoint{1.789824in}{4.637337in}}%
\pgfpathlineto{\pgfqpoint{1.800445in}{4.647889in}}%
\pgfpathlineto{\pgfqpoint{1.811067in}{4.658442in}}%
\pgfpathlineto{\pgfqpoint{1.832309in}{4.658442in}}%
\pgfpathlineto{\pgfqpoint{1.842931in}{4.668995in}}%
\pgfpathlineto{\pgfqpoint{1.853552in}{4.679548in}}%
\pgfpathlineto{\pgfqpoint{1.864173in}{4.690101in}}%
\pgfpathlineto{\pgfqpoint{1.874794in}{4.700653in}}%
\pgfpathlineto{\pgfqpoint{1.885416in}{4.711206in}}%
\pgfpathlineto{\pgfqpoint{1.896037in}{4.721759in}}%
\pgfpathlineto{\pgfqpoint{1.917280in}{4.721759in}}%
\pgfpathlineto{\pgfqpoint{1.927901in}{4.732312in}}%
\pgfpathlineto{\pgfqpoint{1.938522in}{4.742864in}}%
\pgfpathlineto{\pgfqpoint{1.949143in}{4.753417in}}%
\pgfpathlineto{\pgfqpoint{1.959765in}{4.763970in}}%
\pgfpathlineto{\pgfqpoint{1.981007in}{4.763970in}}%
\pgfpathlineto{\pgfqpoint{1.991629in}{4.774523in}}%
\pgfpathlineto{\pgfqpoint{2.002250in}{4.785075in}}%
\pgfpathlineto{\pgfqpoint{2.023492in}{4.785075in}}%
\pgfpathlineto{\pgfqpoint{2.034114in}{4.795628in}}%
\pgfpathlineto{\pgfqpoint{2.044735in}{4.806181in}}%
\pgfpathlineto{\pgfqpoint{2.065978in}{4.806181in}}%
\pgfpathlineto{\pgfqpoint{2.076599in}{4.816734in}}%
\pgfpathlineto{\pgfqpoint{2.087220in}{4.827286in}}%
\pgfpathlineto{\pgfqpoint{2.108463in}{4.827286in}}%
\pgfpathlineto{\pgfqpoint{2.119084in}{4.837839in}}%
\pgfpathlineto{\pgfqpoint{2.129705in}{4.848392in}}%
\pgfpathlineto{\pgfqpoint{2.150948in}{4.848392in}}%
\pgfpathlineto{\pgfqpoint{2.161569in}{4.858945in}}%
\pgfpathlineto{\pgfqpoint{2.172190in}{4.869497in}}%
\pgfpathlineto{\pgfqpoint{2.193433in}{4.869497in}}%
\pgfpathlineto{\pgfqpoint{2.204054in}{4.880050in}}%
\pgfpathlineto{\pgfqpoint{2.214676in}{4.890603in}}%
\pgfpathlineto{\pgfqpoint{2.235918in}{4.890603in}}%
\pgfpathlineto{\pgfqpoint{2.246540in}{4.901156in}}%
\pgfpathlineto{\pgfqpoint{2.257161in}{4.911709in}}%
\pgfpathlineto{\pgfqpoint{2.278403in}{4.911709in}}%
\pgfpathlineto{\pgfqpoint{2.289025in}{4.922261in}}%
\pgfpathlineto{\pgfqpoint{2.299646in}{4.932814in}}%
\pgfpathlineto{\pgfqpoint{2.320889in}{4.932814in}}%
\pgfpathlineto{\pgfqpoint{2.342131in}{4.932814in}}%
\pgfpathlineto{\pgfqpoint{2.352752in}{4.943367in}}%
\pgfpathlineto{\pgfqpoint{2.363374in}{4.953920in}}%
\pgfpathlineto{\pgfqpoint{2.384616in}{4.953920in}}%
\pgfpathlineto{\pgfqpoint{2.405859in}{4.953920in}}%
\pgfpathlineto{\pgfqpoint{2.416480in}{4.964472in}}%
\pgfpathlineto{\pgfqpoint{2.427101in}{4.975025in}}%
\pgfpathlineto{\pgfqpoint{2.448344in}{4.975025in}}%
\pgfpathlineto{\pgfqpoint{2.469587in}{4.975025in}}%
\pgfpathlineto{\pgfqpoint{2.480208in}{4.985578in}}%
\pgfpathlineto{\pgfqpoint{2.490829in}{4.996131in}}%
\pgfpathlineto{\pgfqpoint{2.512072in}{4.996131in}}%
\pgfpathlineto{\pgfqpoint{2.533314in}{4.996131in}}%
\pgfpathlineto{\pgfqpoint{2.554557in}{4.996131in}}%
\pgfpathlineto{\pgfqpoint{2.565178in}{5.006683in}}%
\pgfpathlineto{\pgfqpoint{2.575799in}{5.017236in}}%
\pgfpathlineto{\pgfqpoint{2.597042in}{5.017236in}}%
\pgfpathlineto{\pgfqpoint{2.618285in}{5.017236in}}%
\pgfpathlineto{\pgfqpoint{2.639527in}{5.017236in}}%
\pgfpathlineto{\pgfqpoint{2.650148in}{5.027789in}}%
\pgfpathlineto{\pgfqpoint{2.660770in}{5.038342in}}%
\pgfpathlineto{\pgfqpoint{2.682012in}{5.038342in}}%
\pgfpathlineto{\pgfqpoint{2.703255in}{5.038342in}}%
\pgfpathlineto{\pgfqpoint{2.724497in}{5.038342in}}%
\pgfpathlineto{\pgfqpoint{2.745740in}{5.038342in}}%
\pgfpathlineto{\pgfqpoint{2.766983in}{5.038342in}}%
\pgfpathlineto{\pgfqpoint{2.777604in}{5.048894in}}%
\pgfpathlineto{\pgfqpoint{2.788225in}{5.059447in}}%
\pgfpathlineto{\pgfqpoint{2.809468in}{5.059447in}}%
\pgfpathlineto{\pgfqpoint{2.830710in}{5.059447in}}%
\pgfpathlineto{\pgfqpoint{2.851953in}{5.059447in}}%
\pgfpathlineto{\pgfqpoint{2.873196in}{5.059447in}}%
\pgfpathlineto{\pgfqpoint{2.894438in}{5.059447in}}%
\pgfpathlineto{\pgfqpoint{2.915681in}{5.059447in}}%
\pgfpathlineto{\pgfqpoint{2.936923in}{5.059447in}}%
\pgfpathlineto{\pgfqpoint{2.958166in}{5.059447in}}%
\pgfpathlineto{\pgfqpoint{2.979408in}{5.059447in}}%
\pgfpathlineto{\pgfqpoint{3.000651in}{5.059447in}}%
\pgfpathlineto{\pgfqpoint{3.021894in}{5.059447in}}%
\pgfpathlineto{\pgfqpoint{3.043136in}{5.059447in}}%
\pgfpathlineto{\pgfqpoint{3.064379in}{5.059447in}}%
\pgfpathlineto{\pgfqpoint{3.085621in}{5.059447in}}%
\pgfpathlineto{\pgfqpoint{3.106864in}{5.059447in}}%
\pgfpathlineto{\pgfqpoint{3.128106in}{5.059447in}}%
\pgfpathlineto{\pgfqpoint{3.149349in}{5.059447in}}%
\pgfpathlineto{\pgfqpoint{3.170592in}{5.059447in}}%
\pgfpathlineto{\pgfqpoint{3.191834in}{5.059447in}}%
\pgfpathlineto{\pgfqpoint{3.213077in}{5.059447in}}%
\pgfpathlineto{\pgfqpoint{3.234319in}{5.059447in}}%
\pgfpathlineto{\pgfqpoint{3.255562in}{5.059447in}}%
\pgfpathlineto{\pgfqpoint{3.276804in}{5.059447in}}%
\pgfpathlineto{\pgfqpoint{3.298047in}{5.059447in}}%
\pgfpathlineto{\pgfqpoint{3.319290in}{5.059447in}}%
\pgfpathlineto{\pgfqpoint{3.340532in}{5.059447in}}%
\pgfpathlineto{\pgfqpoint{3.361775in}{5.059447in}}%
\pgfpathlineto{\pgfqpoint{3.372396in}{5.048894in}}%
\pgfpathlineto{\pgfqpoint{3.383017in}{5.038342in}}%
\pgfpathlineto{\pgfqpoint{3.404260in}{5.038342in}}%
\pgfpathlineto{\pgfqpoint{3.425503in}{5.038342in}}%
\pgfpathlineto{\pgfqpoint{3.446745in}{5.038342in}}%
\pgfpathlineto{\pgfqpoint{3.467988in}{5.038342in}}%
\pgfpathlineto{\pgfqpoint{3.489230in}{5.038342in}}%
\pgfpathlineto{\pgfqpoint{3.499852in}{5.027789in}}%
\pgfpathlineto{\pgfqpoint{3.510473in}{5.017236in}}%
\pgfpathlineto{\pgfqpoint{3.531715in}{5.017236in}}%
\pgfpathlineto{\pgfqpoint{3.552958in}{5.017236in}}%
\pgfpathlineto{\pgfqpoint{3.574201in}{5.017236in}}%
\pgfpathlineto{\pgfqpoint{3.584822in}{5.006683in}}%
\pgfpathlineto{\pgfqpoint{3.595443in}{4.996131in}}%
\pgfpathlineto{\pgfqpoint{3.616686in}{4.996131in}}%
\pgfpathlineto{\pgfqpoint{3.637928in}{4.996131in}}%
\pgfpathlineto{\pgfqpoint{3.659171in}{4.996131in}}%
\pgfpathlineto{\pgfqpoint{3.669792in}{4.985578in}}%
\pgfpathlineto{\pgfqpoint{3.680413in}{4.975025in}}%
\pgfpathlineto{\pgfqpoint{3.701656in}{4.975025in}}%
\pgfpathlineto{\pgfqpoint{3.722899in}{4.975025in}}%
\pgfpathlineto{\pgfqpoint{3.733520in}{4.964472in}}%
\pgfpathlineto{\pgfqpoint{3.744141in}{4.953920in}}%
\pgfpathlineto{\pgfqpoint{3.765384in}{4.953920in}}%
\pgfpathlineto{\pgfqpoint{3.786626in}{4.953920in}}%
\pgfpathlineto{\pgfqpoint{3.797248in}{4.943367in}}%
\pgfpathlineto{\pgfqpoint{3.807869in}{4.932814in}}%
\pgfpathlineto{\pgfqpoint{3.829111in}{4.932814in}}%
\pgfpathlineto{\pgfqpoint{3.850354in}{4.932814in}}%
\pgfpathlineto{\pgfqpoint{3.860975in}{4.922261in}}%
\pgfpathlineto{\pgfqpoint{3.871597in}{4.911709in}}%
\pgfpathlineto{\pgfqpoint{3.892839in}{4.911709in}}%
\pgfpathlineto{\pgfqpoint{3.903460in}{4.901156in}}%
\pgfpathlineto{\pgfqpoint{3.914082in}{4.890603in}}%
\pgfpathlineto{\pgfqpoint{3.935324in}{4.890603in}}%
\pgfpathlineto{\pgfqpoint{3.945946in}{4.880050in}}%
\pgfpathlineto{\pgfqpoint{3.956567in}{4.869497in}}%
\pgfpathlineto{\pgfqpoint{3.977810in}{4.869497in}}%
\pgfpathlineto{\pgfqpoint{3.988431in}{4.858945in}}%
\pgfpathlineto{\pgfqpoint{3.999052in}{4.848392in}}%
\pgfpathlineto{\pgfqpoint{4.020295in}{4.848392in}}%
\pgfpathlineto{\pgfqpoint{4.030916in}{4.837839in}}%
\pgfpathlineto{\pgfqpoint{4.041537in}{4.827286in}}%
\pgfpathlineto{\pgfqpoint{4.062780in}{4.827286in}}%
\pgfpathlineto{\pgfqpoint{4.073401in}{4.816734in}}%
\pgfpathlineto{\pgfqpoint{4.084022in}{4.806181in}}%
\pgfpathlineto{\pgfqpoint{4.105265in}{4.806181in}}%
\pgfpathlineto{\pgfqpoint{4.115886in}{4.795628in}}%
\pgfpathlineto{\pgfqpoint{4.126508in}{4.785075in}}%
\pgfpathlineto{\pgfqpoint{4.147750in}{4.785075in}}%
\pgfpathlineto{\pgfqpoint{4.158371in}{4.774523in}}%
\pgfpathlineto{\pgfqpoint{4.168993in}{4.763970in}}%
\pgfpathlineto{\pgfqpoint{4.190235in}{4.763970in}}%
\pgfpathlineto{\pgfqpoint{4.200857in}{4.753417in}}%
\pgfpathlineto{\pgfqpoint{4.211478in}{4.742864in}}%
\pgfpathlineto{\pgfqpoint{4.222099in}{4.732312in}}%
\pgfpathlineto{\pgfqpoint{4.232720in}{4.721759in}}%
\pgfpathlineto{\pgfqpoint{4.253963in}{4.721759in}}%
\pgfpathlineto{\pgfqpoint{4.264584in}{4.711206in}}%
\pgfpathlineto{\pgfqpoint{4.275206in}{4.700653in}}%
\pgfpathlineto{\pgfqpoint{4.285827in}{4.690101in}}%
\pgfpathlineto{\pgfqpoint{4.296448in}{4.679548in}}%
\pgfpathlineto{\pgfqpoint{4.307069in}{4.668995in}}%
\pgfpathlineto{\pgfqpoint{4.317691in}{4.658442in}}%
\pgfpathlineto{\pgfqpoint{4.338933in}{4.658442in}}%
\pgfpathlineto{\pgfqpoint{4.349555in}{4.647889in}}%
\pgfpathlineto{\pgfqpoint{4.360176in}{4.637337in}}%
\pgfpathlineto{\pgfqpoint{4.370797in}{4.626784in}}%
\pgfpathlineto{\pgfqpoint{4.381418in}{4.616231in}}%
\pgfpathlineto{\pgfqpoint{4.392040in}{4.605678in}}%
\pgfpathlineto{\pgfqpoint{4.402661in}{4.595126in}}%
\pgfpathlineto{\pgfqpoint{4.423904in}{4.595126in}}%
\pgfpathlineto{\pgfqpoint{4.434525in}{4.584573in}}%
\pgfpathlineto{\pgfqpoint{4.445146in}{4.574020in}}%
\pgfpathlineto{\pgfqpoint{4.455767in}{4.563467in}}%
\pgfpathlineto{\pgfqpoint{4.466389in}{4.552915in}}%
\pgfpathlineto{\pgfqpoint{4.477010in}{4.542362in}}%
\pgfpathlineto{\pgfqpoint{4.487631in}{4.531809in}}%
\pgfpathlineto{\pgfqpoint{4.498253in}{4.521256in}}%
\pgfpathlineto{\pgfqpoint{4.508874in}{4.510704in}}%
\pgfpathlineto{\pgfqpoint{4.519495in}{4.500151in}}%
\pgfpathlineto{\pgfqpoint{4.530116in}{4.489598in}}%
\pgfpathlineto{\pgfqpoint{4.540738in}{4.479045in}}%
\pgfpathlineto{\pgfqpoint{4.551359in}{4.468492in}}%
\pgfpathlineto{\pgfqpoint{4.561980in}{4.457940in}}%
\pgfpathlineto{\pgfqpoint{4.572602in}{4.447387in}}%
\pgfpathlineto{\pgfqpoint{4.583223in}{4.436834in}}%
\pgfpathlineto{\pgfqpoint{4.593844in}{4.426281in}}%
\pgfpathlineto{\pgfqpoint{4.604466in}{4.415729in}}%
\pgfpathlineto{\pgfqpoint{4.615087in}{4.405176in}}%
\pgfpathlineto{\pgfqpoint{4.625708in}{4.394623in}}%
\pgfpathlineto{\pgfqpoint{4.636329in}{4.384070in}}%
\pgfpathlineto{\pgfqpoint{4.646951in}{4.373518in}}%
\pgfpathlineto{\pgfqpoint{4.657572in}{4.362965in}}%
\pgfpathlineto{\pgfqpoint{4.668193in}{4.352412in}}%
\pgfpathlineto{\pgfqpoint{4.678815in}{4.341859in}}%
\pgfpathlineto{\pgfqpoint{4.689436in}{4.331307in}}%
\pgfpathlineto{\pgfqpoint{4.700057in}{4.320754in}}%
\pgfpathlineto{\pgfqpoint{4.710678in}{4.310201in}}%
\pgfpathlineto{\pgfqpoint{4.710678in}{4.289095in}}%
\pgfpathlineto{\pgfqpoint{4.721300in}{4.278543in}}%
\pgfpathlineto{\pgfqpoint{4.731921in}{4.267990in}}%
\pgfpathlineto{\pgfqpoint{4.742542in}{4.257437in}}%
\pgfpathlineto{\pgfqpoint{4.753164in}{4.246884in}}%
\pgfpathlineto{\pgfqpoint{4.763785in}{4.236332in}}%
\pgfpathlineto{\pgfqpoint{4.774406in}{4.225779in}}%
\pgfpathlineto{\pgfqpoint{4.774406in}{4.204673in}}%
\pgfpathlineto{\pgfqpoint{4.785027in}{4.194121in}}%
\pgfpathlineto{\pgfqpoint{4.795649in}{4.183568in}}%
\pgfpathlineto{\pgfqpoint{4.806270in}{4.173015in}}%
\pgfpathlineto{\pgfqpoint{4.816891in}{4.162462in}}%
\pgfpathlineto{\pgfqpoint{4.827513in}{4.151910in}}%
\pgfpathlineto{\pgfqpoint{4.838134in}{4.141357in}}%
\pgfpathlineto{\pgfqpoint{4.838134in}{4.120251in}}%
\pgfpathlineto{\pgfqpoint{4.848755in}{4.109698in}}%
\pgfpathlineto{\pgfqpoint{4.859376in}{4.099146in}}%
\pgfpathlineto{\pgfqpoint{4.869998in}{4.088593in}}%
\pgfpathlineto{\pgfqpoint{4.880619in}{4.078040in}}%
\pgfpathlineto{\pgfqpoint{4.880619in}{4.056935in}}%
\pgfpathlineto{\pgfqpoint{4.891240in}{4.046382in}}%
\pgfpathlineto{\pgfqpoint{4.901862in}{4.035829in}}%
\pgfpathlineto{\pgfqpoint{4.901862in}{4.014724in}}%
\pgfpathlineto{\pgfqpoint{4.912483in}{4.004171in}}%
\pgfpathlineto{\pgfqpoint{4.923104in}{3.993618in}}%
\pgfpathlineto{\pgfqpoint{4.923104in}{3.972513in}}%
\pgfpathlineto{\pgfqpoint{4.933725in}{3.961960in}}%
\pgfpathlineto{\pgfqpoint{4.944347in}{3.951407in}}%
\pgfpathlineto{\pgfqpoint{4.944347in}{3.930302in}}%
\pgfpathlineto{\pgfqpoint{4.954968in}{3.919749in}}%
\pgfpathlineto{\pgfqpoint{4.965589in}{3.909196in}}%
\pgfpathlineto{\pgfqpoint{4.965589in}{3.888090in}}%
\pgfpathlineto{\pgfqpoint{4.976211in}{3.877538in}}%
\pgfpathlineto{\pgfqpoint{4.986832in}{3.866985in}}%
\pgfpathlineto{\pgfqpoint{4.986832in}{3.845879in}}%
\pgfpathlineto{\pgfqpoint{4.997453in}{3.835327in}}%
\pgfpathlineto{\pgfqpoint{5.008074in}{3.824774in}}%
\pgfpathlineto{\pgfqpoint{5.008074in}{3.803668in}}%
\pgfpathlineto{\pgfqpoint{5.018696in}{3.793116in}}%
\pgfpathlineto{\pgfqpoint{5.029317in}{3.782563in}}%
\pgfpathlineto{\pgfqpoint{5.029317in}{3.761457in}}%
\pgfpathlineto{\pgfqpoint{5.039938in}{3.750905in}}%
\pgfpathlineto{\pgfqpoint{5.050560in}{3.740352in}}%
\pgfpathlineto{\pgfqpoint{5.050560in}{3.719246in}}%
\pgfpathlineto{\pgfqpoint{5.050560in}{3.698141in}}%
\pgfpathlineto{\pgfqpoint{5.061181in}{3.687588in}}%
\pgfpathlineto{\pgfqpoint{5.071802in}{3.677035in}}%
\pgfpathlineto{\pgfqpoint{5.071802in}{3.655930in}}%
\pgfpathlineto{\pgfqpoint{5.071802in}{3.634824in}}%
\pgfpathlineto{\pgfqpoint{5.082423in}{3.624271in}}%
\pgfpathlineto{\pgfqpoint{5.093045in}{3.613719in}}%
\pgfpathlineto{\pgfqpoint{5.093045in}{3.592613in}}%
\pgfpathlineto{\pgfqpoint{5.093045in}{3.571508in}}%
\pgfpathlineto{\pgfqpoint{5.103666in}{3.560955in}}%
\pgfpathlineto{\pgfqpoint{5.114287in}{3.550402in}}%
\pgfpathlineto{\pgfqpoint{5.114287in}{3.529296in}}%
\pgfpathlineto{\pgfqpoint{5.114287in}{3.508191in}}%
\pgfpathlineto{\pgfqpoint{5.114287in}{3.487085in}}%
\pgfpathlineto{\pgfqpoint{5.124909in}{3.476533in}}%
\pgfpathlineto{\pgfqpoint{5.135530in}{3.465980in}}%
\pgfpathlineto{\pgfqpoint{5.135530in}{3.444874in}}%
\pgfpathlineto{\pgfqpoint{5.135530in}{3.423769in}}%
\pgfpathlineto{\pgfqpoint{5.135530in}{3.402663in}}%
\pgfpathlineto{\pgfqpoint{5.146151in}{3.392111in}}%
\pgfpathlineto{\pgfqpoint{5.156772in}{3.381558in}}%
\pgfpathlineto{\pgfqpoint{5.156772in}{3.360452in}}%
\pgfpathlineto{\pgfqpoint{5.156772in}{3.339347in}}%
\pgfpathlineto{\pgfqpoint{5.156772in}{3.318241in}}%
\pgfpathlineto{\pgfqpoint{5.156772in}{3.297136in}}%
\pgfpathlineto{\pgfqpoint{5.156772in}{3.276030in}}%
\pgfpathlineto{\pgfqpoint{5.167394in}{3.265477in}}%
\pgfpathlineto{\pgfqpoint{5.178015in}{3.254925in}}%
\pgfpathlineto{\pgfqpoint{5.178015in}{3.233819in}}%
\pgfpathlineto{\pgfqpoint{5.178015in}{3.212714in}}%
\pgfpathlineto{\pgfqpoint{5.178015in}{3.191608in}}%
\pgfpathlineto{\pgfqpoint{5.178015in}{3.170503in}}%
\pgfpathlineto{\pgfqpoint{5.178015in}{3.149397in}}%
\pgfpathlineto{\pgfqpoint{5.178015in}{3.128291in}}%
\pgfpathlineto{\pgfqpoint{5.178015in}{3.107186in}}%
\pgfpathlineto{\pgfqpoint{5.178015in}{3.086080in}}%
\pgfpathlineto{\pgfqpoint{5.178015in}{3.064975in}}%
\pgfpathlineto{\pgfqpoint{5.178015in}{3.043869in}}%
\pgfpathlineto{\pgfqpoint{5.178015in}{3.022764in}}%
\pgfpathlineto{\pgfqpoint{5.178015in}{3.001658in}}%
\pgfpathlineto{\pgfqpoint{5.178015in}{2.980553in}}%
\pgfpathlineto{\pgfqpoint{5.178015in}{2.959447in}}%
\pgfpathlineto{\pgfqpoint{5.178015in}{2.938342in}}%
\pgfpathlineto{\pgfqpoint{5.178015in}{2.917236in}}%
\pgfpathlineto{\pgfqpoint{5.178015in}{2.896131in}}%
\pgfpathlineto{\pgfqpoint{5.178015in}{2.875025in}}%
\pgfpathlineto{\pgfqpoint{5.178015in}{2.853920in}}%
\pgfpathlineto{\pgfqpoint{5.178015in}{2.832814in}}%
\pgfpathlineto{\pgfqpoint{5.178015in}{2.811709in}}%
\pgfpathlineto{\pgfqpoint{5.178015in}{2.790603in}}%
\pgfpathlineto{\pgfqpoint{5.178015in}{2.769497in}}%
\pgfpathlineto{\pgfqpoint{5.178015in}{2.748392in}}%
\pgfpathlineto{\pgfqpoint{5.178015in}{2.727286in}}%
\pgfpathlineto{\pgfqpoint{5.178015in}{2.706181in}}%
\pgfpathlineto{\pgfqpoint{5.178015in}{2.685075in}}%
\pgfpathlineto{\pgfqpoint{5.167394in}{2.674523in}}%
\pgfpathlineto{\pgfqpoint{5.156772in}{2.663970in}}%
\pgfpathlineto{\pgfqpoint{5.156772in}{2.642864in}}%
\pgfpathlineto{\pgfqpoint{5.156772in}{2.621759in}}%
\pgfpathlineto{\pgfqpoint{5.156772in}{2.600653in}}%
\pgfpathlineto{\pgfqpoint{5.156772in}{2.579548in}}%
\pgfpathlineto{\pgfqpoint{5.156772in}{2.558442in}}%
\pgfpathlineto{\pgfqpoint{5.146151in}{2.547889in}}%
\pgfpathlineto{\pgfqpoint{5.135530in}{2.537337in}}%
\pgfpathlineto{\pgfqpoint{5.135530in}{2.516231in}}%
\pgfpathlineto{\pgfqpoint{5.135530in}{2.495126in}}%
\pgfpathlineto{\pgfqpoint{5.135530in}{2.474020in}}%
\pgfpathlineto{\pgfqpoint{5.124909in}{2.463467in}}%
\pgfpathlineto{\pgfqpoint{5.114287in}{2.452915in}}%
\pgfpathlineto{\pgfqpoint{5.114287in}{2.431809in}}%
\pgfpathlineto{\pgfqpoint{5.114287in}{2.410704in}}%
\pgfpathlineto{\pgfqpoint{5.114287in}{2.389598in}}%
\pgfpathlineto{\pgfqpoint{5.103666in}{2.379045in}}%
\pgfpathlineto{\pgfqpoint{5.093045in}{2.368492in}}%
\pgfpathlineto{\pgfqpoint{5.093045in}{2.347387in}}%
\pgfpathlineto{\pgfqpoint{5.093045in}{2.326281in}}%
\pgfpathlineto{\pgfqpoint{5.082423in}{2.315729in}}%
\pgfpathlineto{\pgfqpoint{5.071802in}{2.305176in}}%
\pgfpathlineto{\pgfqpoint{5.071802in}{2.284070in}}%
\pgfpathlineto{\pgfqpoint{5.071802in}{2.262965in}}%
\pgfpathlineto{\pgfqpoint{5.061181in}{2.252412in}}%
\pgfpathlineto{\pgfqpoint{5.050560in}{2.241859in}}%
\pgfpathlineto{\pgfqpoint{5.050560in}{2.220754in}}%
\pgfpathlineto{\pgfqpoint{5.050560in}{2.199648in}}%
\pgfpathlineto{\pgfqpoint{5.039938in}{2.189095in}}%
\pgfpathlineto{\pgfqpoint{5.029317in}{2.178543in}}%
\pgfpathlineto{\pgfqpoint{5.029317in}{2.157437in}}%
\pgfpathlineto{\pgfqpoint{5.018696in}{2.146884in}}%
\pgfpathlineto{\pgfqpoint{5.008074in}{2.136332in}}%
\pgfpathlineto{\pgfqpoint{5.008074in}{2.115226in}}%
\pgfpathlineto{\pgfqpoint{4.997453in}{2.104673in}}%
\pgfpathlineto{\pgfqpoint{4.986832in}{2.094121in}}%
\pgfpathlineto{\pgfqpoint{4.986832in}{2.073015in}}%
\pgfpathlineto{\pgfqpoint{4.976211in}{2.062462in}}%
\pgfpathlineto{\pgfqpoint{4.965589in}{2.051910in}}%
\pgfpathlineto{\pgfqpoint{4.965589in}{2.030804in}}%
\pgfpathlineto{\pgfqpoint{4.954968in}{2.020251in}}%
\pgfpathlineto{\pgfqpoint{4.944347in}{2.009698in}}%
\pgfpathlineto{\pgfqpoint{4.944347in}{1.988593in}}%
\pgfpathlineto{\pgfqpoint{4.933725in}{1.978040in}}%
\pgfpathlineto{\pgfqpoint{4.923104in}{1.967487in}}%
\pgfpathlineto{\pgfqpoint{4.923104in}{1.946382in}}%
\pgfpathlineto{\pgfqpoint{4.912483in}{1.935829in}}%
\pgfpathlineto{\pgfqpoint{4.901862in}{1.925276in}}%
\pgfpathlineto{\pgfqpoint{4.901862in}{1.904171in}}%
\pgfpathlineto{\pgfqpoint{4.891240in}{1.893618in}}%
\pgfpathlineto{\pgfqpoint{4.880619in}{1.883065in}}%
\pgfpathlineto{\pgfqpoint{4.880619in}{1.861960in}}%
\pgfpathlineto{\pgfqpoint{4.869998in}{1.851407in}}%
\pgfpathlineto{\pgfqpoint{4.859376in}{1.840854in}}%
\pgfpathlineto{\pgfqpoint{4.848755in}{1.830302in}}%
\pgfpathlineto{\pgfqpoint{4.838134in}{1.819749in}}%
\pgfpathlineto{\pgfqpoint{4.838134in}{1.798643in}}%
\pgfpathlineto{\pgfqpoint{4.827513in}{1.788090in}}%
\pgfpathlineto{\pgfqpoint{4.816891in}{1.777538in}}%
\pgfpathlineto{\pgfqpoint{4.806270in}{1.766985in}}%
\pgfpathlineto{\pgfqpoint{4.795649in}{1.756432in}}%
\pgfpathlineto{\pgfqpoint{4.785027in}{1.745879in}}%
\pgfpathlineto{\pgfqpoint{4.774406in}{1.735327in}}%
\pgfpathlineto{\pgfqpoint{4.774406in}{1.714221in}}%
\pgfpathlineto{\pgfqpoint{4.763785in}{1.703668in}}%
\pgfpathlineto{\pgfqpoint{4.753164in}{1.693116in}}%
\pgfpathlineto{\pgfqpoint{4.742542in}{1.682563in}}%
\pgfpathlineto{\pgfqpoint{4.731921in}{1.672010in}}%
\pgfpathlineto{\pgfqpoint{4.721300in}{1.661457in}}%
\pgfpathlineto{\pgfqpoint{4.710678in}{1.650905in}}%
\pgfpathlineto{\pgfqpoint{4.710678in}{1.629799in}}%
\pgfpathlineto{\pgfqpoint{4.700057in}{1.619246in}}%
\pgfpathlineto{\pgfqpoint{4.689436in}{1.608693in}}%
\pgfpathlineto{\pgfqpoint{4.678815in}{1.598141in}}%
\pgfpathlineto{\pgfqpoint{4.668193in}{1.587588in}}%
\pgfpathlineto{\pgfqpoint{4.657572in}{1.577035in}}%
\pgfpathlineto{\pgfqpoint{4.646951in}{1.566482in}}%
\pgfpathlineto{\pgfqpoint{4.636329in}{1.555930in}}%
\pgfpathlineto{\pgfqpoint{4.625708in}{1.545377in}}%
\pgfpathlineto{\pgfqpoint{4.615087in}{1.534824in}}%
\pgfpathlineto{\pgfqpoint{4.604466in}{1.524271in}}%
\pgfpathlineto{\pgfqpoint{4.593844in}{1.513719in}}%
\pgfpathlineto{\pgfqpoint{4.583223in}{1.503166in}}%
\pgfpathlineto{\pgfqpoint{4.572602in}{1.492613in}}%
\pgfpathlineto{\pgfqpoint{4.561980in}{1.482060in}}%
\pgfpathlineto{\pgfqpoint{4.551359in}{1.471508in}}%
\pgfpathlineto{\pgfqpoint{4.540738in}{1.460955in}}%
\pgfpathlineto{\pgfqpoint{4.530116in}{1.450402in}}%
\pgfpathlineto{\pgfqpoint{4.519495in}{1.439849in}}%
\pgfpathlineto{\pgfqpoint{4.508874in}{1.429296in}}%
\pgfpathlineto{\pgfqpoint{4.498253in}{1.418744in}}%
\pgfpathlineto{\pgfqpoint{4.487631in}{1.408191in}}%
\pgfpathlineto{\pgfqpoint{4.477010in}{1.397638in}}%
\pgfpathlineto{\pgfqpoint{4.466389in}{1.387085in}}%
\pgfpathlineto{\pgfqpoint{4.455767in}{1.376533in}}%
\pgfpathlineto{\pgfqpoint{4.445146in}{1.365980in}}%
\pgfpathlineto{\pgfqpoint{4.434525in}{1.355427in}}%
\pgfpathlineto{\pgfqpoint{4.423904in}{1.344874in}}%
\pgfpathlineto{\pgfqpoint{4.402661in}{1.344874in}}%
\pgfpathlineto{\pgfqpoint{4.392040in}{1.355427in}}%
\pgfpathlineto{\pgfqpoint{4.402661in}{1.365980in}}%
\pgfpathlineto{\pgfqpoint{4.413282in}{1.376533in}}%
\pgfpathlineto{\pgfqpoint{4.423904in}{1.387085in}}%
\pgfpathlineto{\pgfqpoint{4.434525in}{1.397638in}}%
\pgfpathlineto{\pgfqpoint{4.434525in}{1.418744in}}%
\pgfpathlineto{\pgfqpoint{4.445146in}{1.429296in}}%
\pgfpathlineto{\pgfqpoint{4.455767in}{1.439849in}}%
\pgfpathlineto{\pgfqpoint{4.466389in}{1.450402in}}%
\pgfpathlineto{\pgfqpoint{4.477010in}{1.460955in}}%
\pgfpathlineto{\pgfqpoint{4.477010in}{1.482060in}}%
\pgfpathlineto{\pgfqpoint{4.487631in}{1.492613in}}%
\pgfpathlineto{\pgfqpoint{4.498253in}{1.503166in}}%
\pgfpathlineto{\pgfqpoint{4.498253in}{1.524271in}}%
\pgfpathlineto{\pgfqpoint{4.508874in}{1.534824in}}%
\pgfpathlineto{\pgfqpoint{4.519495in}{1.545377in}}%
\pgfpathlineto{\pgfqpoint{4.519495in}{1.566482in}}%
\pgfpathlineto{\pgfqpoint{4.530116in}{1.577035in}}%
\pgfpathlineto{\pgfqpoint{4.540738in}{1.587588in}}%
\pgfpathlineto{\pgfqpoint{4.540738in}{1.608693in}}%
\pgfpathlineto{\pgfqpoint{4.540738in}{1.629799in}}%
\pgfpathlineto{\pgfqpoint{4.551359in}{1.640352in}}%
\pgfpathlineto{\pgfqpoint{4.561980in}{1.650905in}}%
\pgfpathlineto{\pgfqpoint{4.561980in}{1.672010in}}%
\pgfpathlineto{\pgfqpoint{4.561980in}{1.693116in}}%
\pgfpathlineto{\pgfqpoint{4.561980in}{1.714221in}}%
\pgfpathlineto{\pgfqpoint{4.561980in}{1.735327in}}%
\pgfpathlineto{\pgfqpoint{4.572602in}{1.745879in}}%
\pgfpathlineto{\pgfqpoint{4.583223in}{1.756432in}}%
\pgfpathlineto{\pgfqpoint{4.583223in}{1.777538in}}%
\pgfpathlineto{\pgfqpoint{4.583223in}{1.798643in}}%
\pgfpathlineto{\pgfqpoint{4.583223in}{1.819749in}}%
\pgfpathlineto{\pgfqpoint{4.583223in}{1.840854in}}%
\pgfpathlineto{\pgfqpoint{4.583223in}{1.861960in}}%
\pgfpathlineto{\pgfqpoint{4.583223in}{1.883065in}}%
\pgfpathlineto{\pgfqpoint{4.583223in}{1.904171in}}%
\pgfpathlineto{\pgfqpoint{4.583223in}{1.925276in}}%
\pgfpathlineto{\pgfqpoint{4.583223in}{1.946382in}}%
\pgfpathlineto{\pgfqpoint{4.583223in}{1.967487in}}%
\pgfpathlineto{\pgfqpoint{4.583223in}{1.988593in}}%
\pgfpathlineto{\pgfqpoint{4.572602in}{1.999146in}}%
\pgfpathlineto{\pgfqpoint{4.561980in}{2.009698in}}%
\pgfpathlineto{\pgfqpoint{4.561980in}{2.030804in}}%
\pgfpathlineto{\pgfqpoint{4.561980in}{2.051910in}}%
\pgfpathlineto{\pgfqpoint{4.561980in}{2.073015in}}%
\pgfpathlineto{\pgfqpoint{4.551359in}{2.083568in}}%
\pgfpathlineto{\pgfqpoint{4.540738in}{2.094121in}}%
\pgfpathlineto{\pgfqpoint{4.540738in}{2.115226in}}%
\pgfpathlineto{\pgfqpoint{4.540738in}{2.136332in}}%
\pgfpathlineto{\pgfqpoint{4.530116in}{2.146884in}}%
\pgfpathlineto{\pgfqpoint{4.519495in}{2.157437in}}%
\pgfpathlineto{\pgfqpoint{4.519495in}{2.178543in}}%
\pgfpathlineto{\pgfqpoint{4.508874in}{2.189095in}}%
\pgfpathlineto{\pgfqpoint{4.498253in}{2.199648in}}%
\pgfpathlineto{\pgfqpoint{4.498253in}{2.220754in}}%
\pgfpathlineto{\pgfqpoint{4.487631in}{2.231307in}}%
\pgfpathlineto{\pgfqpoint{4.477010in}{2.241859in}}%
\pgfpathlineto{\pgfqpoint{4.477010in}{2.262965in}}%
\pgfpathlineto{\pgfqpoint{4.466389in}{2.273518in}}%
\pgfpathlineto{\pgfqpoint{4.455767in}{2.284070in}}%
\pgfpathlineto{\pgfqpoint{4.455767in}{2.305176in}}%
\pgfpathlineto{\pgfqpoint{4.445146in}{2.315729in}}%
\pgfpathlineto{\pgfqpoint{4.434525in}{2.326281in}}%
\pgfpathlineto{\pgfqpoint{4.423904in}{2.336834in}}%
\pgfpathlineto{\pgfqpoint{4.413282in}{2.347387in}}%
\pgfpathlineto{\pgfqpoint{4.402661in}{2.357940in}}%
\pgfpathlineto{\pgfqpoint{4.392040in}{2.368492in}}%
\pgfpathlineto{\pgfqpoint{4.392040in}{2.389598in}}%
\pgfpathlineto{\pgfqpoint{4.381418in}{2.400151in}}%
\pgfpathlineto{\pgfqpoint{4.370797in}{2.410704in}}%
\pgfpathlineto{\pgfqpoint{4.360176in}{2.421256in}}%
\pgfpathlineto{\pgfqpoint{4.349555in}{2.431809in}}%
\pgfpathlineto{\pgfqpoint{4.338933in}{2.442362in}}%
\pgfpathlineto{\pgfqpoint{4.328312in}{2.452915in}}%
\pgfpathlineto{\pgfqpoint{4.317691in}{2.463467in}}%
\pgfpathlineto{\pgfqpoint{4.296448in}{2.463467in}}%
\pgfpathlineto{\pgfqpoint{4.285827in}{2.474020in}}%
\pgfpathlineto{\pgfqpoint{4.275206in}{2.484573in}}%
\pgfpathlineto{\pgfqpoint{4.264584in}{2.495126in}}%
\pgfpathlineto{\pgfqpoint{4.253963in}{2.505678in}}%
\pgfpathlineto{\pgfqpoint{4.243342in}{2.516231in}}%
\pgfpathlineto{\pgfqpoint{4.232720in}{2.526784in}}%
\pgfpathlineto{\pgfqpoint{4.211478in}{2.526784in}}%
\pgfpathlineto{\pgfqpoint{4.200857in}{2.537337in}}%
\pgfpathlineto{\pgfqpoint{4.190235in}{2.547889in}}%
\pgfpathlineto{\pgfqpoint{4.179614in}{2.558442in}}%
\pgfpathlineto{\pgfqpoint{4.168993in}{2.568995in}}%
\pgfpathlineto{\pgfqpoint{4.147750in}{2.568995in}}%
\pgfpathlineto{\pgfqpoint{4.137129in}{2.579548in}}%
\pgfpathlineto{\pgfqpoint{4.126508in}{2.590101in}}%
\pgfpathlineto{\pgfqpoint{4.105265in}{2.590101in}}%
\pgfpathlineto{\pgfqpoint{4.084022in}{2.590101in}}%
\pgfpathlineto{\pgfqpoint{4.073401in}{2.600653in}}%
\pgfpathlineto{\pgfqpoint{4.062780in}{2.611206in}}%
\pgfpathlineto{\pgfqpoint{4.041537in}{2.611206in}}%
\pgfpathlineto{\pgfqpoint{4.020295in}{2.611206in}}%
\pgfpathlineto{\pgfqpoint{4.009673in}{2.621759in}}%
\pgfpathlineto{\pgfqpoint{3.999052in}{2.632312in}}%
\pgfpathlineto{\pgfqpoint{3.977810in}{2.632312in}}%
\pgfpathlineto{\pgfqpoint{3.956567in}{2.632312in}}%
\pgfpathlineto{\pgfqpoint{3.935324in}{2.632312in}}%
\pgfpathlineto{\pgfqpoint{3.924703in}{2.642864in}}%
\pgfpathlineto{\pgfqpoint{3.914082in}{2.653417in}}%
\pgfpathlineto{\pgfqpoint{3.892839in}{2.653417in}}%
\pgfpathlineto{\pgfqpoint{3.871597in}{2.653417in}}%
\pgfpathlineto{\pgfqpoint{3.850354in}{2.653417in}}%
\pgfpathlineto{\pgfqpoint{3.829111in}{2.653417in}}%
\pgfpathlineto{\pgfqpoint{3.807869in}{2.653417in}}%
\pgfpathlineto{\pgfqpoint{3.786626in}{2.653417in}}%
\pgfpathlineto{\pgfqpoint{3.765384in}{2.653417in}}%
\pgfpathlineto{\pgfqpoint{3.744141in}{2.653417in}}%
\pgfpathlineto{\pgfqpoint{3.722899in}{2.653417in}}%
\pgfpathlineto{\pgfqpoint{3.701656in}{2.653417in}}%
\pgfpathlineto{\pgfqpoint{3.680413in}{2.653417in}}%
\pgfpathlineto{\pgfqpoint{3.659171in}{2.653417in}}%
\pgfpathlineto{\pgfqpoint{3.648550in}{2.642864in}}%
\pgfpathlineto{\pgfqpoint{3.637928in}{2.632312in}}%
\pgfpathlineto{\pgfqpoint{3.616686in}{2.632312in}}%
\pgfpathlineto{\pgfqpoint{3.595443in}{2.632312in}}%
\pgfpathlineto{\pgfqpoint{3.574201in}{2.632312in}}%
\pgfpathlineto{\pgfqpoint{3.563579in}{2.621759in}}%
\pgfpathlineto{\pgfqpoint{3.552958in}{2.611206in}}%
\pgfpathlineto{\pgfqpoint{3.531715in}{2.611206in}}%
\pgfpathlineto{\pgfqpoint{3.510473in}{2.611206in}}%
\pgfpathlineto{\pgfqpoint{3.499852in}{2.600653in}}%
\pgfpathlineto{\pgfqpoint{3.489230in}{2.590101in}}%
\pgfpathlineto{\pgfqpoint{3.467988in}{2.590101in}}%
\pgfpathlineto{\pgfqpoint{3.457366in}{2.579548in}}%
\pgfpathlineto{\pgfqpoint{3.446745in}{2.568995in}}%
\pgfpathlineto{\pgfqpoint{3.425503in}{2.568995in}}%
\pgfpathlineto{\pgfqpoint{3.414881in}{2.558442in}}%
\pgfpathlineto{\pgfqpoint{3.404260in}{2.547889in}}%
\pgfpathlineto{\pgfqpoint{3.383017in}{2.547889in}}%
\pgfpathlineto{\pgfqpoint{3.372396in}{2.537337in}}%
\pgfpathlineto{\pgfqpoint{3.361775in}{2.526784in}}%
\pgfpathlineto{\pgfqpoint{3.340532in}{2.526784in}}%
\pgfpathlineto{\pgfqpoint{3.329911in}{2.516231in}}%
\pgfpathlineto{\pgfqpoint{3.319290in}{2.505678in}}%
\pgfpathlineto{\pgfqpoint{3.308668in}{2.495126in}}%
\pgfpathlineto{\pgfqpoint{3.298047in}{2.484573in}}%
\pgfpathlineto{\pgfqpoint{3.287426in}{2.474020in}}%
\pgfpathlineto{\pgfqpoint{3.276804in}{2.463467in}}%
\pgfpathlineto{\pgfqpoint{3.266183in}{2.452915in}}%
\pgfpathlineto{\pgfqpoint{3.255562in}{2.442362in}}%
\pgfpathlineto{\pgfqpoint{3.234319in}{2.442362in}}%
\pgfpathlineto{\pgfqpoint{3.223698in}{2.431809in}}%
\pgfpathlineto{\pgfqpoint{3.213077in}{2.421256in}}%
\pgfpathlineto{\pgfqpoint{3.202455in}{2.410704in}}%
\pgfpathlineto{\pgfqpoint{3.202455in}{2.389598in}}%
\pgfpathlineto{\pgfqpoint{3.191834in}{2.379045in}}%
\pgfpathlineto{\pgfqpoint{3.181213in}{2.368492in}}%
\pgfpathlineto{\pgfqpoint{3.170592in}{2.357940in}}%
\pgfpathlineto{\pgfqpoint{3.159970in}{2.347387in}}%
\pgfpathlineto{\pgfqpoint{3.149349in}{2.336834in}}%
\pgfpathlineto{\pgfqpoint{3.138728in}{2.326281in}}%
\pgfpathlineto{\pgfqpoint{3.128106in}{2.315729in}}%
\pgfpathlineto{\pgfqpoint{3.117485in}{2.305176in}}%
\pgfpathlineto{\pgfqpoint{3.117485in}{2.284070in}}%
\pgfpathlineto{\pgfqpoint{3.106864in}{2.273518in}}%
\pgfpathlineto{\pgfqpoint{3.096243in}{2.262965in}}%
\pgfpathlineto{\pgfqpoint{3.096243in}{2.241859in}}%
\pgfpathlineto{\pgfqpoint{3.085621in}{2.231307in}}%
\pgfpathlineto{\pgfqpoint{3.075000in}{2.220754in}}%
\pgfpathlineto{\pgfqpoint{3.075000in}{2.199648in}}%
\pgfpathlineto{\pgfqpoint{3.064379in}{2.189095in}}%
\pgfpathlineto{\pgfqpoint{3.053757in}{2.178543in}}%
\pgfpathlineto{\pgfqpoint{3.053757in}{2.157437in}}%
\pgfpathlineto{\pgfqpoint{3.043136in}{2.146884in}}%
\pgfpathlineto{\pgfqpoint{3.032515in}{2.136332in}}%
\pgfpathlineto{\pgfqpoint{3.032515in}{2.115226in}}%
\pgfpathlineto{\pgfqpoint{3.032515in}{2.094121in}}%
\pgfpathlineto{\pgfqpoint{3.021894in}{2.083568in}}%
\pgfpathlineto{\pgfqpoint{3.011272in}{2.073015in}}%
\pgfpathlineto{\pgfqpoint{3.011272in}{2.051910in}}%
\pgfpathlineto{\pgfqpoint{3.011272in}{2.030804in}}%
\pgfpathlineto{\pgfqpoint{3.011272in}{2.009698in}}%
\pgfpathlineto{\pgfqpoint{3.011272in}{1.988593in}}%
\pgfpathlineto{\pgfqpoint{3.000651in}{1.978040in}}%
\pgfpathlineto{\pgfqpoint{2.990030in}{1.967487in}}%
\pgfpathlineto{\pgfqpoint{2.990030in}{1.946382in}}%
\pgfpathlineto{\pgfqpoint{2.990030in}{1.925276in}}%
\pgfpathlineto{\pgfqpoint{2.990030in}{1.904171in}}%
\pgfpathlineto{\pgfqpoint{2.990030in}{1.883065in}}%
\pgfpathlineto{\pgfqpoint{2.990030in}{1.861960in}}%
\pgfpathlineto{\pgfqpoint{2.990030in}{1.840854in}}%
\pgfpathlineto{\pgfqpoint{2.990030in}{1.819749in}}%
\pgfpathlineto{\pgfqpoint{2.990030in}{1.798643in}}%
\pgfpathlineto{\pgfqpoint{2.990030in}{1.777538in}}%
\pgfpathlineto{\pgfqpoint{3.000651in}{1.766985in}}%
\pgfpathlineto{\pgfqpoint{3.011272in}{1.756432in}}%
\pgfpathlineto{\pgfqpoint{3.011272in}{1.735327in}}%
\pgfpathlineto{\pgfqpoint{3.011272in}{1.714221in}}%
\pgfpathlineto{\pgfqpoint{3.011272in}{1.693116in}}%
\pgfpathlineto{\pgfqpoint{3.011272in}{1.672010in}}%
\pgfpathlineto{\pgfqpoint{3.011272in}{1.650905in}}%
\pgfpathlineto{\pgfqpoint{3.011272in}{1.629799in}}%
\pgfpathlineto{\pgfqpoint{3.021894in}{1.619246in}}%
\pgfpathlineto{\pgfqpoint{3.032515in}{1.608693in}}%
\pgfpathlineto{\pgfqpoint{3.032515in}{1.587588in}}%
\pgfpathlineto{\pgfqpoint{3.032515in}{1.566482in}}%
\pgfpathlineto{\pgfqpoint{3.021894in}{1.555930in}}%
\pgfpathlineto{\pgfqpoint{3.011272in}{1.545377in}}%
\pgfpathlineto{\pgfqpoint{3.011272in}{1.524271in}}%
\pgfpathlineto{\pgfqpoint{3.011272in}{1.503166in}}%
\pgfpathlineto{\pgfqpoint{3.011272in}{1.482060in}}%
\pgfpathlineto{\pgfqpoint{3.011272in}{1.460955in}}%
\pgfpathlineto{\pgfqpoint{3.011272in}{1.439849in}}%
\pgfpathlineto{\pgfqpoint{3.000651in}{1.429296in}}%
\pgfpathlineto{\pgfqpoint{2.990030in}{1.418744in}}%
\pgfpathlineto{\pgfqpoint{2.990030in}{1.397638in}}%
\pgfpathlineto{\pgfqpoint{2.990030in}{1.376533in}}%
\pgfpathlineto{\pgfqpoint{2.979408in}{1.365980in}}%
\pgfpathlineto{\pgfqpoint{2.968787in}{1.355427in}}%
\pgfpathlineto{\pgfqpoint{2.968787in}{1.334322in}}%
\pgfpathlineto{\pgfqpoint{2.958166in}{1.323769in}}%
\pgfpathlineto{\pgfqpoint{2.947545in}{1.313216in}}%
\pgfpathlineto{\pgfqpoint{2.947545in}{1.292111in}}%
\pgfpathlineto{\pgfqpoint{2.936923in}{1.281558in}}%
\pgfpathlineto{\pgfqpoint{2.926302in}{1.271005in}}%
\pgfpathlineto{\pgfqpoint{2.915681in}{1.260452in}}%
\pgfpathlineto{\pgfqpoint{2.905059in}{1.249899in}}%
\pgfpathlineto{\pgfqpoint{2.905059in}{1.228794in}}%
\pgfpathlineto{\pgfqpoint{2.894438in}{1.218241in}}%
\pgfpathlineto{\pgfqpoint{2.883817in}{1.207688in}}%
\pgfpathlineto{\pgfqpoint{2.873196in}{1.197136in}}%
\pgfpathlineto{\pgfqpoint{2.862574in}{1.186583in}}%
\pgfpathlineto{\pgfqpoint{2.851953in}{1.176030in}}%
\pgfpathlineto{\pgfqpoint{2.841332in}{1.165477in}}%
\pgfpathlineto{\pgfqpoint{2.830710in}{1.154925in}}%
\pgfpathlineto{\pgfqpoint{2.820089in}{1.144372in}}%
\pgfpathlineto{\pgfqpoint{2.809468in}{1.133819in}}%
\pgfpathlineto{\pgfqpoint{2.788225in}{1.133819in}}%
\pgfpathlineto{\pgfqpoint{2.777604in}{1.123266in}}%
\pgfpathlineto{\pgfqpoint{2.766983in}{1.112714in}}%
\pgfpathlineto{\pgfqpoint{2.756361in}{1.102161in}}%
\pgfpathlineto{\pgfqpoint{2.745740in}{1.091608in}}%
\pgfpathlineto{\pgfqpoint{2.724497in}{1.091608in}}%
\pgfpathlineto{\pgfqpoint{2.713876in}{1.081055in}}%
\pgfpathlineto{\pgfqpoint{2.703255in}{1.070503in}}%
\pgfpathlineto{\pgfqpoint{2.682012in}{1.070503in}}%
\pgfpathlineto{\pgfqpoint{2.671391in}{1.059950in}}%
\pgfpathlineto{\pgfqpoint{2.660770in}{1.049397in}}%
\pgfpathlineto{\pgfqpoint{2.639527in}{1.049397in}}%
\pgfpathlineto{\pgfqpoint{2.628906in}{1.038844in}}%
\pgfpathlineto{\pgfqpoint{2.618285in}{1.028291in}}%
\pgfpathlineto{\pgfqpoint{2.597042in}{1.028291in}}%
\pgfpathlineto{\pgfqpoint{2.575799in}{1.028291in}}%
\pgfpathlineto{\pgfqpoint{2.554557in}{1.028291in}}%
\pgfpathlineto{\pgfqpoint{2.543936in}{1.017739in}}%
\pgfpathlineto{\pgfqpoint{2.533314in}{1.007186in}}%
\pgfpathlineto{\pgfqpoint{2.512072in}{1.007186in}}%
\pgfpathlineto{\pgfqpoint{2.490829in}{1.007186in}}%
\pgfpathlineto{\pgfqpoint{2.469587in}{1.007186in}}%
\pgfpathlineto{\pgfqpoint{2.448344in}{1.007186in}}%
\pgfpathlineto{\pgfqpoint{2.427101in}{1.007186in}}%
\pgfpathlineto{\pgfqpoint{2.405859in}{1.007186in}}%
\pgfpathlineto{\pgfqpoint{2.384616in}{1.007186in}}%
\pgfpathlineto{\pgfqpoint{2.363374in}{1.007186in}}%
\pgfpathlineto{\pgfqpoint{2.342131in}{1.007186in}}%
\pgfpathlineto{\pgfqpoint{2.331510in}{1.017739in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.328312in}{1.292111in}}%
\pgfpathlineto{\pgfqpoint{4.338933in}{1.302663in}}%
\pgfpathlineto{\pgfqpoint{4.349555in}{1.292111in}}%
\pgfpathlineto{\pgfqpoint{4.338933in}{1.281558in}}%
\pgfpathlineto{\pgfqpoint{4.328312in}{1.292111in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.349555in}{1.313216in}}%
\pgfpathlineto{\pgfqpoint{4.360176in}{1.323769in}}%
\pgfpathlineto{\pgfqpoint{4.370797in}{1.313216in}}%
\pgfpathlineto{\pgfqpoint{4.360176in}{1.302663in}}%
\pgfpathlineto{\pgfqpoint{4.349555in}{1.313216in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.370797in}{1.334322in}}%
\pgfpathlineto{\pgfqpoint{4.381418in}{1.344874in}}%
\pgfpathlineto{\pgfqpoint{4.392040in}{1.334322in}}%
\pgfpathlineto{\pgfqpoint{4.381418in}{1.323769in}}%
\pgfpathlineto{\pgfqpoint{4.370797in}{1.334322in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.660000in}}{\pgfqpoint{4.650000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.529412,0.807843,0.980392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.342131in}{1.007186in}}%
\pgfpathlineto{\pgfqpoint{2.363374in}{1.007186in}}%
\pgfpathlineto{\pgfqpoint{2.384616in}{1.007186in}}%
\pgfpathlineto{\pgfqpoint{2.405859in}{1.007186in}}%
\pgfpathlineto{\pgfqpoint{2.427101in}{1.007186in}}%
\pgfpathlineto{\pgfqpoint{2.448344in}{1.007186in}}%
\pgfpathlineto{\pgfqpoint{2.469587in}{1.007186in}}%
\pgfpathlineto{\pgfqpoint{2.490829in}{1.007186in}}%
\pgfpathlineto{\pgfqpoint{2.512072in}{1.007186in}}%
\pgfpathlineto{\pgfqpoint{2.533314in}{1.007186in}}%
\pgfpathlineto{\pgfqpoint{2.543936in}{1.017739in}}%
\pgfpathlineto{\pgfqpoint{2.554557in}{1.028291in}}%
\pgfpathlineto{\pgfqpoint{2.575799in}{1.028291in}}%
\pgfpathlineto{\pgfqpoint{2.597042in}{1.028291in}}%
\pgfpathlineto{\pgfqpoint{2.618285in}{1.028291in}}%
\pgfpathlineto{\pgfqpoint{2.628906in}{1.038844in}}%
\pgfpathlineto{\pgfqpoint{2.639527in}{1.049397in}}%
\pgfpathlineto{\pgfqpoint{2.660770in}{1.049397in}}%
\pgfpathlineto{\pgfqpoint{2.671391in}{1.059950in}}%
\pgfpathlineto{\pgfqpoint{2.682012in}{1.070503in}}%
\pgfpathlineto{\pgfqpoint{2.703255in}{1.070503in}}%
\pgfpathlineto{\pgfqpoint{2.713876in}{1.081055in}}%
\pgfpathlineto{\pgfqpoint{2.724497in}{1.091608in}}%
\pgfpathlineto{\pgfqpoint{2.745740in}{1.091608in}}%
\pgfpathlineto{\pgfqpoint{2.756361in}{1.102161in}}%
\pgfpathlineto{\pgfqpoint{2.766983in}{1.112714in}}%
\pgfpathlineto{\pgfqpoint{2.777604in}{1.123266in}}%
\pgfpathlineto{\pgfqpoint{2.788225in}{1.133819in}}%
\pgfpathlineto{\pgfqpoint{2.809468in}{1.133819in}}%
\pgfpathlineto{\pgfqpoint{2.820089in}{1.144372in}}%
\pgfpathlineto{\pgfqpoint{2.830710in}{1.154925in}}%
\pgfpathlineto{\pgfqpoint{2.841332in}{1.165477in}}%
\pgfpathlineto{\pgfqpoint{2.851953in}{1.176030in}}%
\pgfpathlineto{\pgfqpoint{2.862574in}{1.186583in}}%
\pgfpathlineto{\pgfqpoint{2.873196in}{1.197136in}}%
\pgfpathlineto{\pgfqpoint{2.883817in}{1.207688in}}%
\pgfpathlineto{\pgfqpoint{2.894438in}{1.218241in}}%
\pgfpathlineto{\pgfqpoint{2.905059in}{1.228794in}}%
\pgfpathlineto{\pgfqpoint{2.905059in}{1.249899in}}%
\pgfpathlineto{\pgfqpoint{2.915681in}{1.260452in}}%
\pgfpathlineto{\pgfqpoint{2.926302in}{1.271005in}}%
\pgfpathlineto{\pgfqpoint{2.936923in}{1.281558in}}%
\pgfpathlineto{\pgfqpoint{2.947545in}{1.292111in}}%
\pgfpathlineto{\pgfqpoint{2.947545in}{1.313216in}}%
\pgfpathlineto{\pgfqpoint{2.958166in}{1.323769in}}%
\pgfpathlineto{\pgfqpoint{2.968787in}{1.334322in}}%
\pgfpathlineto{\pgfqpoint{2.968787in}{1.355427in}}%
\pgfpathlineto{\pgfqpoint{2.979408in}{1.365980in}}%
\pgfpathlineto{\pgfqpoint{2.990030in}{1.376533in}}%
\pgfpathlineto{\pgfqpoint{2.990030in}{1.397638in}}%
\pgfpathlineto{\pgfqpoint{2.990030in}{1.418744in}}%
\pgfpathlineto{\pgfqpoint{3.000651in}{1.429296in}}%
\pgfpathlineto{\pgfqpoint{3.011272in}{1.439849in}}%
\pgfpathlineto{\pgfqpoint{3.011272in}{1.460955in}}%
\pgfpathlineto{\pgfqpoint{3.011272in}{1.482060in}}%
\pgfpathlineto{\pgfqpoint{3.011272in}{1.503166in}}%
\pgfpathlineto{\pgfqpoint{3.011272in}{1.524271in}}%
\pgfpathlineto{\pgfqpoint{3.011272in}{1.545377in}}%
\pgfpathlineto{\pgfqpoint{3.021894in}{1.555930in}}%
\pgfpathlineto{\pgfqpoint{3.032515in}{1.566482in}}%
\pgfpathlineto{\pgfqpoint{3.032515in}{1.587588in}}%
\pgfpathlineto{\pgfqpoint{3.032515in}{1.608693in}}%
\pgfpathlineto{\pgfqpoint{3.021894in}{1.619246in}}%
\pgfpathlineto{\pgfqpoint{3.011272in}{1.629799in}}%
\pgfpathlineto{\pgfqpoint{3.011272in}{1.650905in}}%
\pgfpathlineto{\pgfqpoint{3.011272in}{1.672010in}}%
\pgfpathlineto{\pgfqpoint{3.011272in}{1.693116in}}%
\pgfpathlineto{\pgfqpoint{3.011272in}{1.714221in}}%
\pgfpathlineto{\pgfqpoint{3.011272in}{1.735327in}}%
\pgfpathlineto{\pgfqpoint{3.011272in}{1.756432in}}%
\pgfpathlineto{\pgfqpoint{3.000651in}{1.766985in}}%
\pgfpathlineto{\pgfqpoint{2.990030in}{1.777538in}}%
\pgfpathlineto{\pgfqpoint{2.990030in}{1.798643in}}%
\pgfpathlineto{\pgfqpoint{2.990030in}{1.819749in}}%
\pgfpathlineto{\pgfqpoint{2.990030in}{1.840854in}}%
\pgfpathlineto{\pgfqpoint{2.990030in}{1.861960in}}%
\pgfpathlineto{\pgfqpoint{2.990030in}{1.883065in}}%
\pgfpathlineto{\pgfqpoint{2.990030in}{1.904171in}}%
\pgfpathlineto{\pgfqpoint{2.990030in}{1.925276in}}%
\pgfpathlineto{\pgfqpoint{2.990030in}{1.946382in}}%
\pgfpathlineto{\pgfqpoint{2.990030in}{1.967487in}}%
\pgfpathlineto{\pgfqpoint{3.000651in}{1.978040in}}%
\pgfpathlineto{\pgfqpoint{3.011272in}{1.988593in}}%
\pgfpathlineto{\pgfqpoint{3.011272in}{2.009698in}}%
\pgfpathlineto{\pgfqpoint{3.011272in}{2.030804in}}%
\pgfpathlineto{\pgfqpoint{3.011272in}{2.051910in}}%
\pgfpathlineto{\pgfqpoint{3.011272in}{2.073015in}}%
\pgfpathlineto{\pgfqpoint{3.021894in}{2.083568in}}%
\pgfpathlineto{\pgfqpoint{3.032515in}{2.094121in}}%
\pgfpathlineto{\pgfqpoint{3.032515in}{2.115226in}}%
\pgfpathlineto{\pgfqpoint{3.032515in}{2.136332in}}%
\pgfpathlineto{\pgfqpoint{3.043136in}{2.146884in}}%
\pgfpathlineto{\pgfqpoint{3.053757in}{2.157437in}}%
\pgfpathlineto{\pgfqpoint{3.053757in}{2.178543in}}%
\pgfpathlineto{\pgfqpoint{3.064379in}{2.189095in}}%
\pgfpathlineto{\pgfqpoint{3.075000in}{2.199648in}}%
\pgfpathlineto{\pgfqpoint{3.075000in}{2.220754in}}%
\pgfpathlineto{\pgfqpoint{3.085621in}{2.231307in}}%
\pgfpathlineto{\pgfqpoint{3.096243in}{2.241859in}}%
\pgfpathlineto{\pgfqpoint{3.096243in}{2.262965in}}%
\pgfpathlineto{\pgfqpoint{3.106864in}{2.273518in}}%
\pgfpathlineto{\pgfqpoint{3.117485in}{2.284070in}}%
\pgfpathlineto{\pgfqpoint{3.117485in}{2.305176in}}%
\pgfpathlineto{\pgfqpoint{3.128106in}{2.315729in}}%
\pgfpathlineto{\pgfqpoint{3.138728in}{2.326281in}}%
\pgfpathlineto{\pgfqpoint{3.149349in}{2.336834in}}%
\pgfpathlineto{\pgfqpoint{3.159970in}{2.347387in}}%
\pgfpathlineto{\pgfqpoint{3.170592in}{2.357940in}}%
\pgfpathlineto{\pgfqpoint{3.181213in}{2.368492in}}%
\pgfpathlineto{\pgfqpoint{3.191834in}{2.379045in}}%
\pgfpathlineto{\pgfqpoint{3.202455in}{2.389598in}}%
\pgfpathlineto{\pgfqpoint{3.202455in}{2.410704in}}%
\pgfpathlineto{\pgfqpoint{3.213077in}{2.421256in}}%
\pgfpathlineto{\pgfqpoint{3.223698in}{2.431809in}}%
\pgfpathlineto{\pgfqpoint{3.234319in}{2.442362in}}%
\pgfpathlineto{\pgfqpoint{3.255562in}{2.442362in}}%
\pgfpathlineto{\pgfqpoint{3.266183in}{2.452915in}}%
\pgfpathlineto{\pgfqpoint{3.276804in}{2.463467in}}%
\pgfpathlineto{\pgfqpoint{3.287426in}{2.474020in}}%
\pgfpathlineto{\pgfqpoint{3.298047in}{2.484573in}}%
\pgfpathlineto{\pgfqpoint{3.308668in}{2.495126in}}%
\pgfpathlineto{\pgfqpoint{3.319290in}{2.505678in}}%
\pgfpathlineto{\pgfqpoint{3.329911in}{2.516231in}}%
\pgfpathlineto{\pgfqpoint{3.340532in}{2.526784in}}%
\pgfpathlineto{\pgfqpoint{3.361775in}{2.526784in}}%
\pgfpathlineto{\pgfqpoint{3.372396in}{2.537337in}}%
\pgfpathlineto{\pgfqpoint{3.383017in}{2.547889in}}%
\pgfpathlineto{\pgfqpoint{3.404260in}{2.547889in}}%
\pgfpathlineto{\pgfqpoint{3.414881in}{2.558442in}}%
\pgfpathlineto{\pgfqpoint{3.425503in}{2.568995in}}%
\pgfpathlineto{\pgfqpoint{3.446745in}{2.568995in}}%
\pgfpathlineto{\pgfqpoint{3.457366in}{2.579548in}}%
\pgfpathlineto{\pgfqpoint{3.467988in}{2.590101in}}%
\pgfpathlineto{\pgfqpoint{3.489230in}{2.590101in}}%
\pgfpathlineto{\pgfqpoint{3.499852in}{2.600653in}}%
\pgfpathlineto{\pgfqpoint{3.510473in}{2.611206in}}%
\pgfpathlineto{\pgfqpoint{3.531715in}{2.611206in}}%
\pgfpathlineto{\pgfqpoint{3.552958in}{2.611206in}}%
\pgfpathlineto{\pgfqpoint{3.563579in}{2.621759in}}%
\pgfpathlineto{\pgfqpoint{3.574201in}{2.632312in}}%
\pgfpathlineto{\pgfqpoint{3.595443in}{2.632312in}}%
\pgfpathlineto{\pgfqpoint{3.616686in}{2.632312in}}%
\pgfpathlineto{\pgfqpoint{3.637928in}{2.632312in}}%
\pgfpathlineto{\pgfqpoint{3.648550in}{2.642864in}}%
\pgfpathlineto{\pgfqpoint{3.659171in}{2.653417in}}%
\pgfpathlineto{\pgfqpoint{3.680413in}{2.653417in}}%
\pgfpathlineto{\pgfqpoint{3.701656in}{2.653417in}}%
\pgfpathlineto{\pgfqpoint{3.722899in}{2.653417in}}%
\pgfpathlineto{\pgfqpoint{3.744141in}{2.653417in}}%
\pgfpathlineto{\pgfqpoint{3.765384in}{2.653417in}}%
\pgfpathlineto{\pgfqpoint{3.786626in}{2.653417in}}%
\pgfpathlineto{\pgfqpoint{3.807869in}{2.653417in}}%
\pgfpathlineto{\pgfqpoint{3.829111in}{2.653417in}}%
\pgfpathlineto{\pgfqpoint{3.850354in}{2.653417in}}%
\pgfpathlineto{\pgfqpoint{3.871597in}{2.653417in}}%
\pgfpathlineto{\pgfqpoint{3.892839in}{2.653417in}}%
\pgfpathlineto{\pgfqpoint{3.914082in}{2.653417in}}%
\pgfpathlineto{\pgfqpoint{3.924703in}{2.642864in}}%
\pgfpathlineto{\pgfqpoint{3.935324in}{2.632312in}}%
\pgfpathlineto{\pgfqpoint{3.956567in}{2.632312in}}%
\pgfpathlineto{\pgfqpoint{3.977810in}{2.632312in}}%
\pgfpathlineto{\pgfqpoint{3.999052in}{2.632312in}}%
\pgfpathlineto{\pgfqpoint{4.009673in}{2.621759in}}%
\pgfpathlineto{\pgfqpoint{4.020295in}{2.611206in}}%
\pgfpathlineto{\pgfqpoint{4.041537in}{2.611206in}}%
\pgfpathlineto{\pgfqpoint{4.062780in}{2.611206in}}%
\pgfpathlineto{\pgfqpoint{4.073401in}{2.600653in}}%
\pgfpathlineto{\pgfqpoint{4.084022in}{2.590101in}}%
\pgfpathlineto{\pgfqpoint{4.105265in}{2.590101in}}%
\pgfpathlineto{\pgfqpoint{4.126508in}{2.590101in}}%
\pgfpathlineto{\pgfqpoint{4.137129in}{2.579548in}}%
\pgfpathlineto{\pgfqpoint{4.147750in}{2.568995in}}%
\pgfpathlineto{\pgfqpoint{4.168993in}{2.568995in}}%
\pgfpathlineto{\pgfqpoint{4.179614in}{2.558442in}}%
\pgfpathlineto{\pgfqpoint{4.190235in}{2.547889in}}%
\pgfpathlineto{\pgfqpoint{4.200857in}{2.537337in}}%
\pgfpathlineto{\pgfqpoint{4.211478in}{2.526784in}}%
\pgfpathlineto{\pgfqpoint{4.232720in}{2.526784in}}%
\pgfpathlineto{\pgfqpoint{4.243342in}{2.516231in}}%
\pgfpathlineto{\pgfqpoint{4.253963in}{2.505678in}}%
\pgfpathlineto{\pgfqpoint{4.264584in}{2.495126in}}%
\pgfpathlineto{\pgfqpoint{4.275206in}{2.484573in}}%
\pgfpathlineto{\pgfqpoint{4.285827in}{2.474020in}}%
\pgfpathlineto{\pgfqpoint{4.296448in}{2.463467in}}%
\pgfpathlineto{\pgfqpoint{4.317691in}{2.463467in}}%
\pgfpathlineto{\pgfqpoint{4.328312in}{2.452915in}}%
\pgfpathlineto{\pgfqpoint{4.338933in}{2.442362in}}%
\pgfpathlineto{\pgfqpoint{4.349555in}{2.431809in}}%
\pgfpathlineto{\pgfqpoint{4.360176in}{2.421256in}}%
\pgfpathlineto{\pgfqpoint{4.370797in}{2.410704in}}%
\pgfpathlineto{\pgfqpoint{4.381418in}{2.400151in}}%
\pgfpathlineto{\pgfqpoint{4.392040in}{2.389598in}}%
\pgfpathlineto{\pgfqpoint{4.392040in}{2.368492in}}%
\pgfpathlineto{\pgfqpoint{4.402661in}{2.357940in}}%
\pgfpathlineto{\pgfqpoint{4.413282in}{2.347387in}}%
\pgfpathlineto{\pgfqpoint{4.423904in}{2.336834in}}%
\pgfpathlineto{\pgfqpoint{4.434525in}{2.326281in}}%
\pgfpathlineto{\pgfqpoint{4.445146in}{2.315729in}}%
\pgfpathlineto{\pgfqpoint{4.455767in}{2.305176in}}%
\pgfpathlineto{\pgfqpoint{4.455767in}{2.284070in}}%
\pgfpathlineto{\pgfqpoint{4.466389in}{2.273518in}}%
\pgfpathlineto{\pgfqpoint{4.477010in}{2.262965in}}%
\pgfpathlineto{\pgfqpoint{4.477010in}{2.241859in}}%
\pgfpathlineto{\pgfqpoint{4.487631in}{2.231307in}}%
\pgfpathlineto{\pgfqpoint{4.498253in}{2.220754in}}%
\pgfpathlineto{\pgfqpoint{4.498253in}{2.199648in}}%
\pgfpathlineto{\pgfqpoint{4.508874in}{2.189095in}}%
\pgfpathlineto{\pgfqpoint{4.519495in}{2.178543in}}%
\pgfpathlineto{\pgfqpoint{4.519495in}{2.157437in}}%
\pgfpathlineto{\pgfqpoint{4.530116in}{2.146884in}}%
\pgfpathlineto{\pgfqpoint{4.540738in}{2.136332in}}%
\pgfpathlineto{\pgfqpoint{4.540738in}{2.115226in}}%
\pgfpathlineto{\pgfqpoint{4.540738in}{2.094121in}}%
\pgfpathlineto{\pgfqpoint{4.551359in}{2.083568in}}%
\pgfpathlineto{\pgfqpoint{4.561980in}{2.073015in}}%
\pgfpathlineto{\pgfqpoint{4.561980in}{2.051910in}}%
\pgfpathlineto{\pgfqpoint{4.561980in}{2.030804in}}%
\pgfpathlineto{\pgfqpoint{4.561980in}{2.009698in}}%
\pgfpathlineto{\pgfqpoint{4.572602in}{1.999146in}}%
\pgfpathlineto{\pgfqpoint{4.583223in}{1.988593in}}%
\pgfpathlineto{\pgfqpoint{4.583223in}{1.967487in}}%
\pgfpathlineto{\pgfqpoint{4.583223in}{1.946382in}}%
\pgfpathlineto{\pgfqpoint{4.583223in}{1.925276in}}%
\pgfpathlineto{\pgfqpoint{4.583223in}{1.904171in}}%
\pgfpathlineto{\pgfqpoint{4.583223in}{1.883065in}}%
\pgfpathlineto{\pgfqpoint{4.583223in}{1.861960in}}%
\pgfpathlineto{\pgfqpoint{4.583223in}{1.840854in}}%
\pgfpathlineto{\pgfqpoint{4.583223in}{1.819749in}}%
\pgfpathlineto{\pgfqpoint{4.583223in}{1.798643in}}%
\pgfpathlineto{\pgfqpoint{4.583223in}{1.777538in}}%
\pgfpathlineto{\pgfqpoint{4.583223in}{1.756432in}}%
\pgfpathlineto{\pgfqpoint{4.572602in}{1.745879in}}%
\pgfpathlineto{\pgfqpoint{4.561980in}{1.735327in}}%
\pgfpathlineto{\pgfqpoint{4.561980in}{1.714221in}}%
\pgfpathlineto{\pgfqpoint{4.561980in}{1.693116in}}%
\pgfpathlineto{\pgfqpoint{4.561980in}{1.672010in}}%
\pgfpathlineto{\pgfqpoint{4.561980in}{1.650905in}}%
\pgfpathlineto{\pgfqpoint{4.551359in}{1.640352in}}%
\pgfpathlineto{\pgfqpoint{4.540738in}{1.629799in}}%
\pgfpathlineto{\pgfqpoint{4.540738in}{1.608693in}}%
\pgfpathlineto{\pgfqpoint{4.540738in}{1.587588in}}%
\pgfpathlineto{\pgfqpoint{4.530116in}{1.577035in}}%
\pgfpathlineto{\pgfqpoint{4.519495in}{1.566482in}}%
\pgfpathlineto{\pgfqpoint{4.519495in}{1.545377in}}%
\pgfpathlineto{\pgfqpoint{4.508874in}{1.534824in}}%
\pgfpathlineto{\pgfqpoint{4.498253in}{1.524271in}}%
\pgfpathlineto{\pgfqpoint{4.498253in}{1.503166in}}%
\pgfpathlineto{\pgfqpoint{4.487631in}{1.492613in}}%
\pgfpathlineto{\pgfqpoint{4.477010in}{1.482060in}}%
\pgfpathlineto{\pgfqpoint{4.477010in}{1.460955in}}%
\pgfpathlineto{\pgfqpoint{4.466389in}{1.450402in}}%
\pgfpathlineto{\pgfqpoint{4.455767in}{1.439849in}}%
\pgfpathlineto{\pgfqpoint{4.445146in}{1.429296in}}%
\pgfpathlineto{\pgfqpoint{4.434525in}{1.418744in}}%
\pgfpathlineto{\pgfqpoint{4.434525in}{1.397638in}}%
\pgfpathlineto{\pgfqpoint{4.423904in}{1.387085in}}%
\pgfpathlineto{\pgfqpoint{4.413282in}{1.376533in}}%
\pgfpathlineto{\pgfqpoint{4.402661in}{1.365980in}}%
\pgfpathlineto{\pgfqpoint{4.392040in}{1.355427in}}%
\pgfpathlineto{\pgfqpoint{4.402661in}{1.344874in}}%
\pgfpathlineto{\pgfqpoint{4.423904in}{1.344874in}}%
\pgfpathlineto{\pgfqpoint{4.434525in}{1.355427in}}%
\pgfpathlineto{\pgfqpoint{4.445146in}{1.365980in}}%
\pgfpathlineto{\pgfqpoint{4.455767in}{1.376533in}}%
\pgfpathlineto{\pgfqpoint{4.466389in}{1.387085in}}%
\pgfpathlineto{\pgfqpoint{4.477010in}{1.397638in}}%
\pgfpathlineto{\pgfqpoint{4.487631in}{1.408191in}}%
\pgfpathlineto{\pgfqpoint{4.498253in}{1.418744in}}%
\pgfpathlineto{\pgfqpoint{4.508874in}{1.429296in}}%
\pgfpathlineto{\pgfqpoint{4.519495in}{1.439849in}}%
\pgfpathlineto{\pgfqpoint{4.530116in}{1.450402in}}%
\pgfpathlineto{\pgfqpoint{4.540738in}{1.460955in}}%
\pgfpathlineto{\pgfqpoint{4.551359in}{1.471508in}}%
\pgfpathlineto{\pgfqpoint{4.561980in}{1.482060in}}%
\pgfpathlineto{\pgfqpoint{4.572602in}{1.492613in}}%
\pgfpathlineto{\pgfqpoint{4.583223in}{1.503166in}}%
\pgfpathlineto{\pgfqpoint{4.593844in}{1.513719in}}%
\pgfpathlineto{\pgfqpoint{4.604466in}{1.524271in}}%
\pgfpathlineto{\pgfqpoint{4.615087in}{1.534824in}}%
\pgfpathlineto{\pgfqpoint{4.625708in}{1.545377in}}%
\pgfpathlineto{\pgfqpoint{4.636329in}{1.555930in}}%
\pgfpathlineto{\pgfqpoint{4.646951in}{1.566482in}}%
\pgfpathlineto{\pgfqpoint{4.657572in}{1.577035in}}%
\pgfpathlineto{\pgfqpoint{4.668193in}{1.587588in}}%
\pgfpathlineto{\pgfqpoint{4.678815in}{1.598141in}}%
\pgfpathlineto{\pgfqpoint{4.689436in}{1.608693in}}%
\pgfpathlineto{\pgfqpoint{4.700057in}{1.619246in}}%
\pgfpathlineto{\pgfqpoint{4.710678in}{1.629799in}}%
\pgfpathlineto{\pgfqpoint{4.710678in}{1.650905in}}%
\pgfpathlineto{\pgfqpoint{4.721300in}{1.661457in}}%
\pgfpathlineto{\pgfqpoint{4.731921in}{1.672010in}}%
\pgfpathlineto{\pgfqpoint{4.742542in}{1.682563in}}%
\pgfpathlineto{\pgfqpoint{4.753164in}{1.693116in}}%
\pgfpathlineto{\pgfqpoint{4.763785in}{1.703668in}}%
\pgfpathlineto{\pgfqpoint{4.774406in}{1.714221in}}%
\pgfpathlineto{\pgfqpoint{4.774406in}{1.735327in}}%
\pgfpathlineto{\pgfqpoint{4.785027in}{1.745879in}}%
\pgfpathlineto{\pgfqpoint{4.795649in}{1.756432in}}%
\pgfpathlineto{\pgfqpoint{4.806270in}{1.766985in}}%
\pgfpathlineto{\pgfqpoint{4.816891in}{1.777538in}}%
\pgfpathlineto{\pgfqpoint{4.827513in}{1.788090in}}%
\pgfpathlineto{\pgfqpoint{4.838134in}{1.798643in}}%
\pgfpathlineto{\pgfqpoint{4.838134in}{1.819749in}}%
\pgfpathlineto{\pgfqpoint{4.848755in}{1.830302in}}%
\pgfpathlineto{\pgfqpoint{4.859376in}{1.840854in}}%
\pgfpathlineto{\pgfqpoint{4.869998in}{1.851407in}}%
\pgfpathlineto{\pgfqpoint{4.880619in}{1.861960in}}%
\pgfpathlineto{\pgfqpoint{4.880619in}{1.883065in}}%
\pgfpathlineto{\pgfqpoint{4.891240in}{1.893618in}}%
\pgfpathlineto{\pgfqpoint{4.901862in}{1.904171in}}%
\pgfpathlineto{\pgfqpoint{4.901862in}{1.925276in}}%
\pgfpathlineto{\pgfqpoint{4.912483in}{1.935829in}}%
\pgfpathlineto{\pgfqpoint{4.923104in}{1.946382in}}%
\pgfpathlineto{\pgfqpoint{4.923104in}{1.967487in}}%
\pgfpathlineto{\pgfqpoint{4.933725in}{1.978040in}}%
\pgfpathlineto{\pgfqpoint{4.944347in}{1.988593in}}%
\pgfpathlineto{\pgfqpoint{4.944347in}{2.009698in}}%
\pgfpathlineto{\pgfqpoint{4.954968in}{2.020251in}}%
\pgfpathlineto{\pgfqpoint{4.965589in}{2.030804in}}%
\pgfpathlineto{\pgfqpoint{4.965589in}{2.051910in}}%
\pgfpathlineto{\pgfqpoint{4.976211in}{2.062462in}}%
\pgfpathlineto{\pgfqpoint{4.986832in}{2.073015in}}%
\pgfpathlineto{\pgfqpoint{4.986832in}{2.094121in}}%
\pgfpathlineto{\pgfqpoint{4.997453in}{2.104673in}}%
\pgfpathlineto{\pgfqpoint{5.008074in}{2.115226in}}%
\pgfpathlineto{\pgfqpoint{5.008074in}{2.136332in}}%
\pgfpathlineto{\pgfqpoint{5.018696in}{2.146884in}}%
\pgfpathlineto{\pgfqpoint{5.029317in}{2.157437in}}%
\pgfpathlineto{\pgfqpoint{5.029317in}{2.178543in}}%
\pgfpathlineto{\pgfqpoint{5.039938in}{2.189095in}}%
\pgfpathlineto{\pgfqpoint{5.050560in}{2.199648in}}%
\pgfpathlineto{\pgfqpoint{5.050560in}{2.220754in}}%
\pgfpathlineto{\pgfqpoint{5.050560in}{2.241859in}}%
\pgfpathlineto{\pgfqpoint{5.061181in}{2.252412in}}%
\pgfpathlineto{\pgfqpoint{5.071802in}{2.262965in}}%
\pgfpathlineto{\pgfqpoint{5.071802in}{2.284070in}}%
\pgfpathlineto{\pgfqpoint{5.071802in}{2.305176in}}%
\pgfpathlineto{\pgfqpoint{5.082423in}{2.315729in}}%
\pgfpathlineto{\pgfqpoint{5.093045in}{2.326281in}}%
\pgfpathlineto{\pgfqpoint{5.093045in}{2.347387in}}%
\pgfpathlineto{\pgfqpoint{5.093045in}{2.368492in}}%
\pgfpathlineto{\pgfqpoint{5.103666in}{2.379045in}}%
\pgfpathlineto{\pgfqpoint{5.114287in}{2.389598in}}%
\pgfpathlineto{\pgfqpoint{5.114287in}{2.410704in}}%
\pgfpathlineto{\pgfqpoint{5.114287in}{2.431809in}}%
\pgfpathlineto{\pgfqpoint{5.114287in}{2.452915in}}%
\pgfpathlineto{\pgfqpoint{5.124909in}{2.463467in}}%
\pgfpathlineto{\pgfqpoint{5.135530in}{2.474020in}}%
\pgfpathlineto{\pgfqpoint{5.135530in}{2.495126in}}%
\pgfpathlineto{\pgfqpoint{5.135530in}{2.516231in}}%
\pgfpathlineto{\pgfqpoint{5.135530in}{2.537337in}}%
\pgfpathlineto{\pgfqpoint{5.146151in}{2.547889in}}%
\pgfpathlineto{\pgfqpoint{5.156772in}{2.558442in}}%
\pgfpathlineto{\pgfqpoint{5.156772in}{2.579548in}}%
\pgfpathlineto{\pgfqpoint{5.156772in}{2.600653in}}%
\pgfpathlineto{\pgfqpoint{5.156772in}{2.621759in}}%
\pgfpathlineto{\pgfqpoint{5.156772in}{2.642864in}}%
\pgfpathlineto{\pgfqpoint{5.156772in}{2.663970in}}%
\pgfpathlineto{\pgfqpoint{5.167394in}{2.674523in}}%
\pgfpathlineto{\pgfqpoint{5.178015in}{2.685075in}}%
\pgfpathlineto{\pgfqpoint{5.178015in}{2.706181in}}%
\pgfpathlineto{\pgfqpoint{5.178015in}{2.727286in}}%
\pgfpathlineto{\pgfqpoint{5.178015in}{2.748392in}}%
\pgfpathlineto{\pgfqpoint{5.178015in}{2.769497in}}%
\pgfpathlineto{\pgfqpoint{5.178015in}{2.790603in}}%
\pgfpathlineto{\pgfqpoint{5.178015in}{2.811709in}}%
\pgfpathlineto{\pgfqpoint{5.178015in}{2.832814in}}%
\pgfpathlineto{\pgfqpoint{5.178015in}{2.853920in}}%
\pgfpathlineto{\pgfqpoint{5.178015in}{2.875025in}}%
\pgfpathlineto{\pgfqpoint{5.178015in}{2.896131in}}%
\pgfpathlineto{\pgfqpoint{5.178015in}{2.917236in}}%
\pgfpathlineto{\pgfqpoint{5.178015in}{2.938342in}}%
\pgfpathlineto{\pgfqpoint{5.178015in}{2.959447in}}%
\pgfpathlineto{\pgfqpoint{5.178015in}{2.980553in}}%
\pgfpathlineto{\pgfqpoint{5.178015in}{3.001658in}}%
\pgfpathlineto{\pgfqpoint{5.178015in}{3.022764in}}%
\pgfpathlineto{\pgfqpoint{5.178015in}{3.043869in}}%
\pgfpathlineto{\pgfqpoint{5.178015in}{3.064975in}}%
\pgfpathlineto{\pgfqpoint{5.178015in}{3.086080in}}%
\pgfpathlineto{\pgfqpoint{5.178015in}{3.107186in}}%
\pgfpathlineto{\pgfqpoint{5.178015in}{3.128291in}}%
\pgfpathlineto{\pgfqpoint{5.178015in}{3.149397in}}%
\pgfpathlineto{\pgfqpoint{5.178015in}{3.170503in}}%
\pgfpathlineto{\pgfqpoint{5.178015in}{3.191608in}}%
\pgfpathlineto{\pgfqpoint{5.178015in}{3.212714in}}%
\pgfpathlineto{\pgfqpoint{5.178015in}{3.233819in}}%
\pgfpathlineto{\pgfqpoint{5.178015in}{3.254925in}}%
\pgfpathlineto{\pgfqpoint{5.167394in}{3.265477in}}%
\pgfpathlineto{\pgfqpoint{5.156772in}{3.276030in}}%
\pgfpathlineto{\pgfqpoint{5.156772in}{3.297136in}}%
\pgfpathlineto{\pgfqpoint{5.156772in}{3.318241in}}%
\pgfpathlineto{\pgfqpoint{5.156772in}{3.339347in}}%
\pgfpathlineto{\pgfqpoint{5.156772in}{3.360452in}}%
\pgfpathlineto{\pgfqpoint{5.156772in}{3.381558in}}%
\pgfpathlineto{\pgfqpoint{5.146151in}{3.392111in}}%
\pgfpathlineto{\pgfqpoint{5.135530in}{3.402663in}}%
\pgfpathlineto{\pgfqpoint{5.135530in}{3.423769in}}%
\pgfpathlineto{\pgfqpoint{5.135530in}{3.444874in}}%
\pgfpathlineto{\pgfqpoint{5.135530in}{3.465980in}}%
\pgfpathlineto{\pgfqpoint{5.124909in}{3.476533in}}%
\pgfpathlineto{\pgfqpoint{5.114287in}{3.487085in}}%
\pgfpathlineto{\pgfqpoint{5.114287in}{3.508191in}}%
\pgfpathlineto{\pgfqpoint{5.114287in}{3.529296in}}%
\pgfpathlineto{\pgfqpoint{5.114287in}{3.550402in}}%
\pgfpathlineto{\pgfqpoint{5.103666in}{3.560955in}}%
\pgfpathlineto{\pgfqpoint{5.093045in}{3.571508in}}%
\pgfpathlineto{\pgfqpoint{5.093045in}{3.592613in}}%
\pgfpathlineto{\pgfqpoint{5.093045in}{3.613719in}}%
\pgfpathlineto{\pgfqpoint{5.082423in}{3.624271in}}%
\pgfpathlineto{\pgfqpoint{5.071802in}{3.634824in}}%
\pgfpathlineto{\pgfqpoint{5.071802in}{3.655930in}}%
\pgfpathlineto{\pgfqpoint{5.071802in}{3.677035in}}%
\pgfpathlineto{\pgfqpoint{5.061181in}{3.687588in}}%
\pgfpathlineto{\pgfqpoint{5.050560in}{3.698141in}}%
\pgfpathlineto{\pgfqpoint{5.050560in}{3.719246in}}%
\pgfpathlineto{\pgfqpoint{5.050560in}{3.740352in}}%
\pgfpathlineto{\pgfqpoint{5.039938in}{3.750905in}}%
\pgfpathlineto{\pgfqpoint{5.029317in}{3.761457in}}%
\pgfpathlineto{\pgfqpoint{5.029317in}{3.782563in}}%
\pgfpathlineto{\pgfqpoint{5.018696in}{3.793116in}}%
\pgfpathlineto{\pgfqpoint{5.008074in}{3.803668in}}%
\pgfpathlineto{\pgfqpoint{5.008074in}{3.824774in}}%
\pgfpathlineto{\pgfqpoint{4.997453in}{3.835327in}}%
\pgfpathlineto{\pgfqpoint{4.986832in}{3.845879in}}%
\pgfpathlineto{\pgfqpoint{4.986832in}{3.866985in}}%
\pgfpathlineto{\pgfqpoint{4.976211in}{3.877538in}}%
\pgfpathlineto{\pgfqpoint{4.965589in}{3.888090in}}%
\pgfpathlineto{\pgfqpoint{4.965589in}{3.909196in}}%
\pgfpathlineto{\pgfqpoint{4.954968in}{3.919749in}}%
\pgfpathlineto{\pgfqpoint{4.944347in}{3.930302in}}%
\pgfpathlineto{\pgfqpoint{4.944347in}{3.951407in}}%
\pgfpathlineto{\pgfqpoint{4.933725in}{3.961960in}}%
\pgfpathlineto{\pgfqpoint{4.923104in}{3.972513in}}%
\pgfpathlineto{\pgfqpoint{4.923104in}{3.993618in}}%
\pgfpathlineto{\pgfqpoint{4.912483in}{4.004171in}}%
\pgfpathlineto{\pgfqpoint{4.901862in}{4.014724in}}%
\pgfpathlineto{\pgfqpoint{4.901862in}{4.035829in}}%
\pgfpathlineto{\pgfqpoint{4.891240in}{4.046382in}}%
\pgfpathlineto{\pgfqpoint{4.880619in}{4.056935in}}%
\pgfpathlineto{\pgfqpoint{4.880619in}{4.078040in}}%
\pgfpathlineto{\pgfqpoint{4.869998in}{4.088593in}}%
\pgfpathlineto{\pgfqpoint{4.859376in}{4.099146in}}%
\pgfpathlineto{\pgfqpoint{4.848755in}{4.109698in}}%
\pgfpathlineto{\pgfqpoint{4.838134in}{4.120251in}}%
\pgfpathlineto{\pgfqpoint{4.838134in}{4.141357in}}%
\pgfpathlineto{\pgfqpoint{4.827513in}{4.151910in}}%
\pgfpathlineto{\pgfqpoint{4.816891in}{4.162462in}}%
\pgfpathlineto{\pgfqpoint{4.806270in}{4.173015in}}%
\pgfpathlineto{\pgfqpoint{4.795649in}{4.183568in}}%
\pgfpathlineto{\pgfqpoint{4.785027in}{4.194121in}}%
\pgfpathlineto{\pgfqpoint{4.774406in}{4.204673in}}%
\pgfpathlineto{\pgfqpoint{4.774406in}{4.225779in}}%
\pgfpathlineto{\pgfqpoint{4.763785in}{4.236332in}}%
\pgfpathlineto{\pgfqpoint{4.753164in}{4.246884in}}%
\pgfpathlineto{\pgfqpoint{4.742542in}{4.257437in}}%
\pgfpathlineto{\pgfqpoint{4.731921in}{4.267990in}}%
\pgfpathlineto{\pgfqpoint{4.721300in}{4.278543in}}%
\pgfpathlineto{\pgfqpoint{4.710678in}{4.289095in}}%
\pgfpathlineto{\pgfqpoint{4.710678in}{4.310201in}}%
\pgfpathlineto{\pgfqpoint{4.700057in}{4.320754in}}%
\pgfpathlineto{\pgfqpoint{4.689436in}{4.331307in}}%
\pgfpathlineto{\pgfqpoint{4.678815in}{4.341859in}}%
\pgfpathlineto{\pgfqpoint{4.668193in}{4.352412in}}%
\pgfpathlineto{\pgfqpoint{4.657572in}{4.362965in}}%
\pgfpathlineto{\pgfqpoint{4.646951in}{4.373518in}}%
\pgfpathlineto{\pgfqpoint{4.636329in}{4.384070in}}%
\pgfpathlineto{\pgfqpoint{4.625708in}{4.394623in}}%
\pgfpathlineto{\pgfqpoint{4.615087in}{4.405176in}}%
\pgfpathlineto{\pgfqpoint{4.604466in}{4.415729in}}%
\pgfpathlineto{\pgfqpoint{4.593844in}{4.426281in}}%
\pgfpathlineto{\pgfqpoint{4.583223in}{4.436834in}}%
\pgfpathlineto{\pgfqpoint{4.572602in}{4.447387in}}%
\pgfpathlineto{\pgfqpoint{4.561980in}{4.457940in}}%
\pgfpathlineto{\pgfqpoint{4.551359in}{4.468492in}}%
\pgfpathlineto{\pgfqpoint{4.540738in}{4.479045in}}%
\pgfpathlineto{\pgfqpoint{4.530116in}{4.489598in}}%
\pgfpathlineto{\pgfqpoint{4.519495in}{4.500151in}}%
\pgfpathlineto{\pgfqpoint{4.508874in}{4.510704in}}%
\pgfpathlineto{\pgfqpoint{4.498253in}{4.521256in}}%
\pgfpathlineto{\pgfqpoint{4.487631in}{4.531809in}}%
\pgfpathlineto{\pgfqpoint{4.477010in}{4.542362in}}%
\pgfpathlineto{\pgfqpoint{4.466389in}{4.552915in}}%
\pgfpathlineto{\pgfqpoint{4.455767in}{4.563467in}}%
\pgfpathlineto{\pgfqpoint{4.445146in}{4.574020in}}%
\pgfpathlineto{\pgfqpoint{4.434525in}{4.584573in}}%
\pgfpathlineto{\pgfqpoint{4.423904in}{4.595126in}}%
\pgfpathlineto{\pgfqpoint{4.402661in}{4.595126in}}%
\pgfpathlineto{\pgfqpoint{4.392040in}{4.605678in}}%
\pgfpathlineto{\pgfqpoint{4.381418in}{4.616231in}}%
\pgfpathlineto{\pgfqpoint{4.370797in}{4.626784in}}%
\pgfpathlineto{\pgfqpoint{4.360176in}{4.637337in}}%
\pgfpathlineto{\pgfqpoint{4.349555in}{4.647889in}}%
\pgfpathlineto{\pgfqpoint{4.338933in}{4.658442in}}%
\pgfpathlineto{\pgfqpoint{4.317691in}{4.658442in}}%
\pgfpathlineto{\pgfqpoint{4.307069in}{4.668995in}}%
\pgfpathlineto{\pgfqpoint{4.296448in}{4.679548in}}%
\pgfpathlineto{\pgfqpoint{4.285827in}{4.690101in}}%
\pgfpathlineto{\pgfqpoint{4.275206in}{4.700653in}}%
\pgfpathlineto{\pgfqpoint{4.264584in}{4.711206in}}%
\pgfpathlineto{\pgfqpoint{4.253963in}{4.721759in}}%
\pgfpathlineto{\pgfqpoint{4.232720in}{4.721759in}}%
\pgfpathlineto{\pgfqpoint{4.222099in}{4.732312in}}%
\pgfpathlineto{\pgfqpoint{4.211478in}{4.742864in}}%
\pgfpathlineto{\pgfqpoint{4.200857in}{4.753417in}}%
\pgfpathlineto{\pgfqpoint{4.190235in}{4.763970in}}%
\pgfpathlineto{\pgfqpoint{4.168993in}{4.763970in}}%
\pgfpathlineto{\pgfqpoint{4.158371in}{4.774523in}}%
\pgfpathlineto{\pgfqpoint{4.147750in}{4.785075in}}%
\pgfpathlineto{\pgfqpoint{4.126508in}{4.785075in}}%
\pgfpathlineto{\pgfqpoint{4.115886in}{4.795628in}}%
\pgfpathlineto{\pgfqpoint{4.105265in}{4.806181in}}%
\pgfpathlineto{\pgfqpoint{4.084022in}{4.806181in}}%
\pgfpathlineto{\pgfqpoint{4.073401in}{4.816734in}}%
\pgfpathlineto{\pgfqpoint{4.062780in}{4.827286in}}%
\pgfpathlineto{\pgfqpoint{4.041537in}{4.827286in}}%
\pgfpathlineto{\pgfqpoint{4.030916in}{4.837839in}}%
\pgfpathlineto{\pgfqpoint{4.020295in}{4.848392in}}%
\pgfpathlineto{\pgfqpoint{3.999052in}{4.848392in}}%
\pgfpathlineto{\pgfqpoint{3.988431in}{4.858945in}}%
\pgfpathlineto{\pgfqpoint{3.977810in}{4.869497in}}%
\pgfpathlineto{\pgfqpoint{3.956567in}{4.869497in}}%
\pgfpathlineto{\pgfqpoint{3.945946in}{4.880050in}}%
\pgfpathlineto{\pgfqpoint{3.935324in}{4.890603in}}%
\pgfpathlineto{\pgfqpoint{3.914082in}{4.890603in}}%
\pgfpathlineto{\pgfqpoint{3.903460in}{4.901156in}}%
\pgfpathlineto{\pgfqpoint{3.892839in}{4.911709in}}%
\pgfpathlineto{\pgfqpoint{3.871597in}{4.911709in}}%
\pgfpathlineto{\pgfqpoint{3.860975in}{4.922261in}}%
\pgfpathlineto{\pgfqpoint{3.850354in}{4.932814in}}%
\pgfpathlineto{\pgfqpoint{3.829111in}{4.932814in}}%
\pgfpathlineto{\pgfqpoint{3.807869in}{4.932814in}}%
\pgfpathlineto{\pgfqpoint{3.797248in}{4.943367in}}%
\pgfpathlineto{\pgfqpoint{3.786626in}{4.953920in}}%
\pgfpathlineto{\pgfqpoint{3.765384in}{4.953920in}}%
\pgfpathlineto{\pgfqpoint{3.744141in}{4.953920in}}%
\pgfpathlineto{\pgfqpoint{3.733520in}{4.964472in}}%
\pgfpathlineto{\pgfqpoint{3.722899in}{4.975025in}}%
\pgfpathlineto{\pgfqpoint{3.701656in}{4.975025in}}%
\pgfpathlineto{\pgfqpoint{3.680413in}{4.975025in}}%
\pgfpathlineto{\pgfqpoint{3.669792in}{4.985578in}}%
\pgfpathlineto{\pgfqpoint{3.659171in}{4.996131in}}%
\pgfpathlineto{\pgfqpoint{3.637928in}{4.996131in}}%
\pgfpathlineto{\pgfqpoint{3.616686in}{4.996131in}}%
\pgfpathlineto{\pgfqpoint{3.595443in}{4.996131in}}%
\pgfpathlineto{\pgfqpoint{3.584822in}{5.006683in}}%
\pgfpathlineto{\pgfqpoint{3.574201in}{5.017236in}}%
\pgfpathlineto{\pgfqpoint{3.552958in}{5.017236in}}%
\pgfpathlineto{\pgfqpoint{3.531715in}{5.017236in}}%
\pgfpathlineto{\pgfqpoint{3.510473in}{5.017236in}}%
\pgfpathlineto{\pgfqpoint{3.499852in}{5.027789in}}%
\pgfpathlineto{\pgfqpoint{3.489230in}{5.038342in}}%
\pgfpathlineto{\pgfqpoint{3.467988in}{5.038342in}}%
\pgfpathlineto{\pgfqpoint{3.446745in}{5.038342in}}%
\pgfpathlineto{\pgfqpoint{3.425503in}{5.038342in}}%
\pgfpathlineto{\pgfqpoint{3.404260in}{5.038342in}}%
\pgfpathlineto{\pgfqpoint{3.383017in}{5.038342in}}%
\pgfpathlineto{\pgfqpoint{3.372396in}{5.048894in}}%
\pgfpathlineto{\pgfqpoint{3.361775in}{5.059447in}}%
\pgfpathlineto{\pgfqpoint{3.340532in}{5.059447in}}%
\pgfpathlineto{\pgfqpoint{3.319290in}{5.059447in}}%
\pgfpathlineto{\pgfqpoint{3.298047in}{5.059447in}}%
\pgfpathlineto{\pgfqpoint{3.276804in}{5.059447in}}%
\pgfpathlineto{\pgfqpoint{3.255562in}{5.059447in}}%
\pgfpathlineto{\pgfqpoint{3.234319in}{5.059447in}}%
\pgfpathlineto{\pgfqpoint{3.213077in}{5.059447in}}%
\pgfpathlineto{\pgfqpoint{3.191834in}{5.059447in}}%
\pgfpathlineto{\pgfqpoint{3.170592in}{5.059447in}}%
\pgfpathlineto{\pgfqpoint{3.149349in}{5.059447in}}%
\pgfpathlineto{\pgfqpoint{3.128106in}{5.059447in}}%
\pgfpathlineto{\pgfqpoint{3.106864in}{5.059447in}}%
\pgfpathlineto{\pgfqpoint{3.085621in}{5.059447in}}%
\pgfpathlineto{\pgfqpoint{3.064379in}{5.059447in}}%
\pgfpathlineto{\pgfqpoint{3.043136in}{5.059447in}}%
\pgfpathlineto{\pgfqpoint{3.021894in}{5.059447in}}%
\pgfpathlineto{\pgfqpoint{3.000651in}{5.059447in}}%
\pgfpathlineto{\pgfqpoint{2.979408in}{5.059447in}}%
\pgfpathlineto{\pgfqpoint{2.958166in}{5.059447in}}%
\pgfpathlineto{\pgfqpoint{2.936923in}{5.059447in}}%
\pgfpathlineto{\pgfqpoint{2.915681in}{5.059447in}}%
\pgfpathlineto{\pgfqpoint{2.894438in}{5.059447in}}%
\pgfpathlineto{\pgfqpoint{2.873196in}{5.059447in}}%
\pgfpathlineto{\pgfqpoint{2.851953in}{5.059447in}}%
\pgfpathlineto{\pgfqpoint{2.830710in}{5.059447in}}%
\pgfpathlineto{\pgfqpoint{2.809468in}{5.059447in}}%
\pgfpathlineto{\pgfqpoint{2.788225in}{5.059447in}}%
\pgfpathlineto{\pgfqpoint{2.777604in}{5.048894in}}%
\pgfpathlineto{\pgfqpoint{2.766983in}{5.038342in}}%
\pgfpathlineto{\pgfqpoint{2.745740in}{5.038342in}}%
\pgfpathlineto{\pgfqpoint{2.724497in}{5.038342in}}%
\pgfpathlineto{\pgfqpoint{2.703255in}{5.038342in}}%
\pgfpathlineto{\pgfqpoint{2.682012in}{5.038342in}}%
\pgfpathlineto{\pgfqpoint{2.660770in}{5.038342in}}%
\pgfpathlineto{\pgfqpoint{2.650148in}{5.027789in}}%
\pgfpathlineto{\pgfqpoint{2.639527in}{5.017236in}}%
\pgfpathlineto{\pgfqpoint{2.618285in}{5.017236in}}%
\pgfpathlineto{\pgfqpoint{2.597042in}{5.017236in}}%
\pgfpathlineto{\pgfqpoint{2.575799in}{5.017236in}}%
\pgfpathlineto{\pgfqpoint{2.565178in}{5.006683in}}%
\pgfpathlineto{\pgfqpoint{2.554557in}{4.996131in}}%
\pgfpathlineto{\pgfqpoint{2.533314in}{4.996131in}}%
\pgfpathlineto{\pgfqpoint{2.512072in}{4.996131in}}%
\pgfpathlineto{\pgfqpoint{2.490829in}{4.996131in}}%
\pgfpathlineto{\pgfqpoint{2.480208in}{4.985578in}}%
\pgfpathlineto{\pgfqpoint{2.469587in}{4.975025in}}%
\pgfpathlineto{\pgfqpoint{2.448344in}{4.975025in}}%
\pgfpathlineto{\pgfqpoint{2.427101in}{4.975025in}}%
\pgfpathlineto{\pgfqpoint{2.416480in}{4.964472in}}%
\pgfpathlineto{\pgfqpoint{2.405859in}{4.953920in}}%
\pgfpathlineto{\pgfqpoint{2.384616in}{4.953920in}}%
\pgfpathlineto{\pgfqpoint{2.363374in}{4.953920in}}%
\pgfpathlineto{\pgfqpoint{2.352752in}{4.943367in}}%
\pgfpathlineto{\pgfqpoint{2.342131in}{4.932814in}}%
\pgfpathlineto{\pgfqpoint{2.320889in}{4.932814in}}%
\pgfpathlineto{\pgfqpoint{2.299646in}{4.932814in}}%
\pgfpathlineto{\pgfqpoint{2.289025in}{4.922261in}}%
\pgfpathlineto{\pgfqpoint{2.278403in}{4.911709in}}%
\pgfpathlineto{\pgfqpoint{2.257161in}{4.911709in}}%
\pgfpathlineto{\pgfqpoint{2.246540in}{4.901156in}}%
\pgfpathlineto{\pgfqpoint{2.235918in}{4.890603in}}%
\pgfpathlineto{\pgfqpoint{2.214676in}{4.890603in}}%
\pgfpathlineto{\pgfqpoint{2.204054in}{4.880050in}}%
\pgfpathlineto{\pgfqpoint{2.193433in}{4.869497in}}%
\pgfpathlineto{\pgfqpoint{2.172190in}{4.869497in}}%
\pgfpathlineto{\pgfqpoint{2.161569in}{4.858945in}}%
\pgfpathlineto{\pgfqpoint{2.150948in}{4.848392in}}%
\pgfpathlineto{\pgfqpoint{2.129705in}{4.848392in}}%
\pgfpathlineto{\pgfqpoint{2.119084in}{4.837839in}}%
\pgfpathlineto{\pgfqpoint{2.108463in}{4.827286in}}%
\pgfpathlineto{\pgfqpoint{2.087220in}{4.827286in}}%
\pgfpathlineto{\pgfqpoint{2.076599in}{4.816734in}}%
\pgfpathlineto{\pgfqpoint{2.065978in}{4.806181in}}%
\pgfpathlineto{\pgfqpoint{2.044735in}{4.806181in}}%
\pgfpathlineto{\pgfqpoint{2.034114in}{4.795628in}}%
\pgfpathlineto{\pgfqpoint{2.023492in}{4.785075in}}%
\pgfpathlineto{\pgfqpoint{2.002250in}{4.785075in}}%
\pgfpathlineto{\pgfqpoint{1.991629in}{4.774523in}}%
\pgfpathlineto{\pgfqpoint{1.981007in}{4.763970in}}%
\pgfpathlineto{\pgfqpoint{1.959765in}{4.763970in}}%
\pgfpathlineto{\pgfqpoint{1.949143in}{4.753417in}}%
\pgfpathlineto{\pgfqpoint{1.938522in}{4.742864in}}%
\pgfpathlineto{\pgfqpoint{1.927901in}{4.732312in}}%
\pgfpathlineto{\pgfqpoint{1.917280in}{4.721759in}}%
\pgfpathlineto{\pgfqpoint{1.896037in}{4.721759in}}%
\pgfpathlineto{\pgfqpoint{1.885416in}{4.711206in}}%
\pgfpathlineto{\pgfqpoint{1.874794in}{4.700653in}}%
\pgfpathlineto{\pgfqpoint{1.864173in}{4.690101in}}%
\pgfpathlineto{\pgfqpoint{1.853552in}{4.679548in}}%
\pgfpathlineto{\pgfqpoint{1.842931in}{4.668995in}}%
\pgfpathlineto{\pgfqpoint{1.832309in}{4.658442in}}%
\pgfpathlineto{\pgfqpoint{1.811067in}{4.658442in}}%
\pgfpathlineto{\pgfqpoint{1.800445in}{4.647889in}}%
\pgfpathlineto{\pgfqpoint{1.789824in}{4.637337in}}%
\pgfpathlineto{\pgfqpoint{1.779203in}{4.626784in}}%
\pgfpathlineto{\pgfqpoint{1.768582in}{4.616231in}}%
\pgfpathlineto{\pgfqpoint{1.757960in}{4.605678in}}%
\pgfpathlineto{\pgfqpoint{1.747339in}{4.595126in}}%
\pgfpathlineto{\pgfqpoint{1.726096in}{4.595126in}}%
\pgfpathlineto{\pgfqpoint{1.715475in}{4.584573in}}%
\pgfpathlineto{\pgfqpoint{1.704854in}{4.574020in}}%
\pgfpathlineto{\pgfqpoint{1.694233in}{4.563467in}}%
\pgfpathlineto{\pgfqpoint{1.683611in}{4.552915in}}%
\pgfpathlineto{\pgfqpoint{1.672990in}{4.542362in}}%
\pgfpathlineto{\pgfqpoint{1.662369in}{4.531809in}}%
\pgfpathlineto{\pgfqpoint{1.651747in}{4.521256in}}%
\pgfpathlineto{\pgfqpoint{1.641126in}{4.510704in}}%
\pgfpathlineto{\pgfqpoint{1.630505in}{4.500151in}}%
\pgfpathlineto{\pgfqpoint{1.619884in}{4.489598in}}%
\pgfpathlineto{\pgfqpoint{1.609262in}{4.479045in}}%
\pgfpathlineto{\pgfqpoint{1.598641in}{4.468492in}}%
\pgfpathlineto{\pgfqpoint{1.588020in}{4.457940in}}%
\pgfpathlineto{\pgfqpoint{1.577398in}{4.447387in}}%
\pgfpathlineto{\pgfqpoint{1.566777in}{4.436834in}}%
\pgfpathlineto{\pgfqpoint{1.556156in}{4.426281in}}%
\pgfpathlineto{\pgfqpoint{1.545534in}{4.415729in}}%
\pgfpathlineto{\pgfqpoint{1.534913in}{4.405176in}}%
\pgfpathlineto{\pgfqpoint{1.524292in}{4.394623in}}%
\pgfpathlineto{\pgfqpoint{1.513671in}{4.384070in}}%
\pgfpathlineto{\pgfqpoint{1.503049in}{4.373518in}}%
\pgfpathlineto{\pgfqpoint{1.492428in}{4.362965in}}%
\pgfpathlineto{\pgfqpoint{1.481807in}{4.352412in}}%
\pgfpathlineto{\pgfqpoint{1.471185in}{4.341859in}}%
\pgfpathlineto{\pgfqpoint{1.460564in}{4.331307in}}%
\pgfpathlineto{\pgfqpoint{1.449943in}{4.320754in}}%
\pgfpathlineto{\pgfqpoint{1.439322in}{4.310201in}}%
\pgfpathlineto{\pgfqpoint{1.439322in}{4.289095in}}%
\pgfpathlineto{\pgfqpoint{1.428700in}{4.278543in}}%
\pgfpathlineto{\pgfqpoint{1.418079in}{4.267990in}}%
\pgfpathlineto{\pgfqpoint{1.407458in}{4.257437in}}%
\pgfpathlineto{\pgfqpoint{1.396836in}{4.246884in}}%
\pgfpathlineto{\pgfqpoint{1.386215in}{4.236332in}}%
\pgfpathlineto{\pgfqpoint{1.375594in}{4.225779in}}%
\pgfpathlineto{\pgfqpoint{1.375594in}{4.204673in}}%
\pgfpathlineto{\pgfqpoint{1.364973in}{4.194121in}}%
\pgfpathlineto{\pgfqpoint{1.354351in}{4.183568in}}%
\pgfpathlineto{\pgfqpoint{1.343730in}{4.173015in}}%
\pgfpathlineto{\pgfqpoint{1.333109in}{4.162462in}}%
\pgfpathlineto{\pgfqpoint{1.322487in}{4.151910in}}%
\pgfpathlineto{\pgfqpoint{1.311866in}{4.141357in}}%
\pgfpathlineto{\pgfqpoint{1.311866in}{4.120251in}}%
\pgfpathlineto{\pgfqpoint{1.301245in}{4.109698in}}%
\pgfpathlineto{\pgfqpoint{1.290624in}{4.099146in}}%
\pgfpathlineto{\pgfqpoint{1.280002in}{4.088593in}}%
\pgfpathlineto{\pgfqpoint{1.269381in}{4.078040in}}%
\pgfpathlineto{\pgfqpoint{1.269381in}{4.056935in}}%
\pgfpathlineto{\pgfqpoint{1.258760in}{4.046382in}}%
\pgfpathlineto{\pgfqpoint{1.248138in}{4.035829in}}%
\pgfpathlineto{\pgfqpoint{1.248138in}{4.014724in}}%
\pgfpathlineto{\pgfqpoint{1.237517in}{4.004171in}}%
\pgfpathlineto{\pgfqpoint{1.226896in}{3.993618in}}%
\pgfpathlineto{\pgfqpoint{1.226896in}{3.972513in}}%
\pgfpathlineto{\pgfqpoint{1.216275in}{3.961960in}}%
\pgfpathlineto{\pgfqpoint{1.205653in}{3.951407in}}%
\pgfpathlineto{\pgfqpoint{1.205653in}{3.930302in}}%
\pgfpathlineto{\pgfqpoint{1.195032in}{3.919749in}}%
\pgfpathlineto{\pgfqpoint{1.184411in}{3.909196in}}%
\pgfpathlineto{\pgfqpoint{1.184411in}{3.888090in}}%
\pgfpathlineto{\pgfqpoint{1.173789in}{3.877538in}}%
\pgfpathlineto{\pgfqpoint{1.163168in}{3.866985in}}%
\pgfpathlineto{\pgfqpoint{1.163168in}{3.845879in}}%
\pgfpathlineto{\pgfqpoint{1.152547in}{3.835327in}}%
\pgfpathlineto{\pgfqpoint{1.141926in}{3.824774in}}%
\pgfpathlineto{\pgfqpoint{1.141926in}{3.803668in}}%
\pgfpathlineto{\pgfqpoint{1.131304in}{3.793116in}}%
\pgfpathlineto{\pgfqpoint{1.120683in}{3.782563in}}%
\pgfpathlineto{\pgfqpoint{1.120683in}{3.761457in}}%
\pgfpathlineto{\pgfqpoint{1.110062in}{3.750905in}}%
\pgfpathlineto{\pgfqpoint{1.099440in}{3.740352in}}%
\pgfpathlineto{\pgfqpoint{1.099440in}{3.719246in}}%
\pgfpathlineto{\pgfqpoint{1.099440in}{3.698141in}}%
\pgfpathlineto{\pgfqpoint{1.088819in}{3.687588in}}%
\pgfpathlineto{\pgfqpoint{1.078198in}{3.677035in}}%
\pgfpathlineto{\pgfqpoint{1.078198in}{3.655930in}}%
\pgfpathlineto{\pgfqpoint{1.078198in}{3.634824in}}%
\pgfpathlineto{\pgfqpoint{1.067577in}{3.624271in}}%
\pgfpathlineto{\pgfqpoint{1.056955in}{3.613719in}}%
\pgfpathlineto{\pgfqpoint{1.056955in}{3.592613in}}%
\pgfpathlineto{\pgfqpoint{1.056955in}{3.571508in}}%
\pgfpathlineto{\pgfqpoint{1.046334in}{3.560955in}}%
\pgfpathlineto{\pgfqpoint{1.035713in}{3.550402in}}%
\pgfpathlineto{\pgfqpoint{1.035713in}{3.529296in}}%
\pgfpathlineto{\pgfqpoint{1.035713in}{3.508191in}}%
\pgfpathlineto{\pgfqpoint{1.035713in}{3.487085in}}%
\pgfpathlineto{\pgfqpoint{1.025091in}{3.476533in}}%
\pgfpathlineto{\pgfqpoint{1.014470in}{3.465980in}}%
\pgfpathlineto{\pgfqpoint{1.014470in}{3.444874in}}%
\pgfpathlineto{\pgfqpoint{1.014470in}{3.423769in}}%
\pgfpathlineto{\pgfqpoint{1.014470in}{3.402663in}}%
\pgfpathlineto{\pgfqpoint{1.003849in}{3.392111in}}%
\pgfpathlineto{\pgfqpoint{0.993228in}{3.381558in}}%
\pgfpathlineto{\pgfqpoint{0.993228in}{3.360452in}}%
\pgfpathlineto{\pgfqpoint{0.993228in}{3.339347in}}%
\pgfpathlineto{\pgfqpoint{0.993228in}{3.318241in}}%
\pgfpathlineto{\pgfqpoint{0.993228in}{3.297136in}}%
\pgfpathlineto{\pgfqpoint{0.993228in}{3.276030in}}%
\pgfpathlineto{\pgfqpoint{0.982606in}{3.265477in}}%
\pgfpathlineto{\pgfqpoint{0.971985in}{3.254925in}}%
\pgfpathlineto{\pgfqpoint{0.971985in}{3.233819in}}%
\pgfpathlineto{\pgfqpoint{0.971985in}{3.212714in}}%
\pgfpathlineto{\pgfqpoint{0.971985in}{3.191608in}}%
\pgfpathlineto{\pgfqpoint{0.971985in}{3.170503in}}%
\pgfpathlineto{\pgfqpoint{0.971985in}{3.149397in}}%
\pgfpathlineto{\pgfqpoint{0.971985in}{3.128291in}}%
\pgfpathlineto{\pgfqpoint{0.971985in}{3.107186in}}%
\pgfpathlineto{\pgfqpoint{0.971985in}{3.086080in}}%
\pgfpathlineto{\pgfqpoint{0.971985in}{3.064975in}}%
\pgfpathlineto{\pgfqpoint{0.971985in}{3.043869in}}%
\pgfpathlineto{\pgfqpoint{0.971985in}{3.022764in}}%
\pgfpathlineto{\pgfqpoint{0.971985in}{3.001658in}}%
\pgfpathlineto{\pgfqpoint{0.971985in}{2.980553in}}%
\pgfpathlineto{\pgfqpoint{0.971985in}{2.959447in}}%
\pgfpathlineto{\pgfqpoint{0.971985in}{2.938342in}}%
\pgfpathlineto{\pgfqpoint{0.971985in}{2.917236in}}%
\pgfpathlineto{\pgfqpoint{0.971985in}{2.896131in}}%
\pgfpathlineto{\pgfqpoint{0.971985in}{2.875025in}}%
\pgfpathlineto{\pgfqpoint{0.971985in}{2.853920in}}%
\pgfpathlineto{\pgfqpoint{0.971985in}{2.832814in}}%
\pgfpathlineto{\pgfqpoint{0.971985in}{2.811709in}}%
\pgfpathlineto{\pgfqpoint{0.971985in}{2.790603in}}%
\pgfpathlineto{\pgfqpoint{0.971985in}{2.769497in}}%
\pgfpathlineto{\pgfqpoint{0.971985in}{2.748392in}}%
\pgfpathlineto{\pgfqpoint{0.971985in}{2.727286in}}%
\pgfpathlineto{\pgfqpoint{0.971985in}{2.706181in}}%
\pgfpathlineto{\pgfqpoint{0.971985in}{2.685075in}}%
\pgfpathlineto{\pgfqpoint{0.982606in}{2.674523in}}%
\pgfpathlineto{\pgfqpoint{0.993228in}{2.663970in}}%
\pgfpathlineto{\pgfqpoint{0.993228in}{2.642864in}}%
\pgfpathlineto{\pgfqpoint{0.993228in}{2.621759in}}%
\pgfpathlineto{\pgfqpoint{0.993228in}{2.600653in}}%
\pgfpathlineto{\pgfqpoint{0.993228in}{2.579548in}}%
\pgfpathlineto{\pgfqpoint{0.993228in}{2.558442in}}%
\pgfpathlineto{\pgfqpoint{1.003849in}{2.547889in}}%
\pgfpathlineto{\pgfqpoint{1.014470in}{2.537337in}}%
\pgfpathlineto{\pgfqpoint{1.014470in}{2.516231in}}%
\pgfpathlineto{\pgfqpoint{1.014470in}{2.495126in}}%
\pgfpathlineto{\pgfqpoint{1.014470in}{2.474020in}}%
\pgfpathlineto{\pgfqpoint{1.025091in}{2.463467in}}%
\pgfpathlineto{\pgfqpoint{1.035713in}{2.452915in}}%
\pgfpathlineto{\pgfqpoint{1.035713in}{2.431809in}}%
\pgfpathlineto{\pgfqpoint{1.035713in}{2.410704in}}%
\pgfpathlineto{\pgfqpoint{1.035713in}{2.389598in}}%
\pgfpathlineto{\pgfqpoint{1.046334in}{2.379045in}}%
\pgfpathlineto{\pgfqpoint{1.056955in}{2.368492in}}%
\pgfpathlineto{\pgfqpoint{1.056955in}{2.347387in}}%
\pgfpathlineto{\pgfqpoint{1.056955in}{2.326281in}}%
\pgfpathlineto{\pgfqpoint{1.067577in}{2.315729in}}%
\pgfpathlineto{\pgfqpoint{1.078198in}{2.305176in}}%
\pgfpathlineto{\pgfqpoint{1.078198in}{2.284070in}}%
\pgfpathlineto{\pgfqpoint{1.078198in}{2.262965in}}%
\pgfpathlineto{\pgfqpoint{1.088819in}{2.252412in}}%
\pgfpathlineto{\pgfqpoint{1.099440in}{2.241859in}}%
\pgfpathlineto{\pgfqpoint{1.099440in}{2.220754in}}%
\pgfpathlineto{\pgfqpoint{1.099440in}{2.199648in}}%
\pgfpathlineto{\pgfqpoint{1.110062in}{2.189095in}}%
\pgfpathlineto{\pgfqpoint{1.120683in}{2.178543in}}%
\pgfpathlineto{\pgfqpoint{1.120683in}{2.157437in}}%
\pgfpathlineto{\pgfqpoint{1.131304in}{2.146884in}}%
\pgfpathlineto{\pgfqpoint{1.141926in}{2.136332in}}%
\pgfpathlineto{\pgfqpoint{1.141926in}{2.115226in}}%
\pgfpathlineto{\pgfqpoint{1.152547in}{2.104673in}}%
\pgfpathlineto{\pgfqpoint{1.163168in}{2.094121in}}%
\pgfpathlineto{\pgfqpoint{1.163168in}{2.073015in}}%
\pgfpathlineto{\pgfqpoint{1.173789in}{2.062462in}}%
\pgfpathlineto{\pgfqpoint{1.184411in}{2.051910in}}%
\pgfpathlineto{\pgfqpoint{1.184411in}{2.030804in}}%
\pgfpathlineto{\pgfqpoint{1.195032in}{2.020251in}}%
\pgfpathlineto{\pgfqpoint{1.205653in}{2.009698in}}%
\pgfpathlineto{\pgfqpoint{1.205653in}{1.988593in}}%
\pgfpathlineto{\pgfqpoint{1.216275in}{1.978040in}}%
\pgfpathlineto{\pgfqpoint{1.226896in}{1.967487in}}%
\pgfpathlineto{\pgfqpoint{1.226896in}{1.946382in}}%
\pgfpathlineto{\pgfqpoint{1.237517in}{1.935829in}}%
\pgfpathlineto{\pgfqpoint{1.248138in}{1.925276in}}%
\pgfpathlineto{\pgfqpoint{1.248138in}{1.904171in}}%
\pgfpathlineto{\pgfqpoint{1.258760in}{1.893618in}}%
\pgfpathlineto{\pgfqpoint{1.269381in}{1.883065in}}%
\pgfpathlineto{\pgfqpoint{1.269381in}{1.861960in}}%
\pgfpathlineto{\pgfqpoint{1.280002in}{1.851407in}}%
\pgfpathlineto{\pgfqpoint{1.290624in}{1.840854in}}%
\pgfpathlineto{\pgfqpoint{1.301245in}{1.830302in}}%
\pgfpathlineto{\pgfqpoint{1.311866in}{1.819749in}}%
\pgfpathlineto{\pgfqpoint{1.311866in}{1.798643in}}%
\pgfpathlineto{\pgfqpoint{1.322487in}{1.788090in}}%
\pgfpathlineto{\pgfqpoint{1.333109in}{1.777538in}}%
\pgfpathlineto{\pgfqpoint{1.343730in}{1.766985in}}%
\pgfpathlineto{\pgfqpoint{1.354351in}{1.756432in}}%
\pgfpathlineto{\pgfqpoint{1.364973in}{1.745879in}}%
\pgfpathlineto{\pgfqpoint{1.375594in}{1.735327in}}%
\pgfpathlineto{\pgfqpoint{1.375594in}{1.714221in}}%
\pgfpathlineto{\pgfqpoint{1.386215in}{1.703668in}}%
\pgfpathlineto{\pgfqpoint{1.396836in}{1.693116in}}%
\pgfpathlineto{\pgfqpoint{1.407458in}{1.682563in}}%
\pgfpathlineto{\pgfqpoint{1.418079in}{1.672010in}}%
\pgfpathlineto{\pgfqpoint{1.428700in}{1.661457in}}%
\pgfpathlineto{\pgfqpoint{1.439322in}{1.650905in}}%
\pgfpathlineto{\pgfqpoint{1.439322in}{1.629799in}}%
\pgfpathlineto{\pgfqpoint{1.449943in}{1.619246in}}%
\pgfpathlineto{\pgfqpoint{1.460564in}{1.608693in}}%
\pgfpathlineto{\pgfqpoint{1.471185in}{1.598141in}}%
\pgfpathlineto{\pgfqpoint{1.481807in}{1.587588in}}%
\pgfpathlineto{\pgfqpoint{1.492428in}{1.577035in}}%
\pgfpathlineto{\pgfqpoint{1.503049in}{1.566482in}}%
\pgfpathlineto{\pgfqpoint{1.513671in}{1.555930in}}%
\pgfpathlineto{\pgfqpoint{1.524292in}{1.545377in}}%
\pgfpathlineto{\pgfqpoint{1.534913in}{1.534824in}}%
\pgfpathlineto{\pgfqpoint{1.545534in}{1.524271in}}%
\pgfpathlineto{\pgfqpoint{1.556156in}{1.513719in}}%
\pgfpathlineto{\pgfqpoint{1.566777in}{1.503166in}}%
\pgfpathlineto{\pgfqpoint{1.577398in}{1.492613in}}%
\pgfpathlineto{\pgfqpoint{1.588020in}{1.482060in}}%
\pgfpathlineto{\pgfqpoint{1.598641in}{1.471508in}}%
\pgfpathlineto{\pgfqpoint{1.609262in}{1.460955in}}%
\pgfpathlineto{\pgfqpoint{1.619884in}{1.450402in}}%
\pgfpathlineto{\pgfqpoint{1.630505in}{1.439849in}}%
\pgfpathlineto{\pgfqpoint{1.641126in}{1.429296in}}%
\pgfpathlineto{\pgfqpoint{1.651747in}{1.418744in}}%
\pgfpathlineto{\pgfqpoint{1.662369in}{1.408191in}}%
\pgfpathlineto{\pgfqpoint{1.672990in}{1.397638in}}%
\pgfpathlineto{\pgfqpoint{1.683611in}{1.387085in}}%
\pgfpathlineto{\pgfqpoint{1.694233in}{1.376533in}}%
\pgfpathlineto{\pgfqpoint{1.704854in}{1.365980in}}%
\pgfpathlineto{\pgfqpoint{1.715475in}{1.355427in}}%
\pgfpathlineto{\pgfqpoint{1.726096in}{1.344874in}}%
\pgfpathlineto{\pgfqpoint{1.747339in}{1.344874in}}%
\pgfpathlineto{\pgfqpoint{1.757960in}{1.334322in}}%
\pgfpathlineto{\pgfqpoint{1.768582in}{1.323769in}}%
\pgfpathlineto{\pgfqpoint{1.779203in}{1.313216in}}%
\pgfpathlineto{\pgfqpoint{1.789824in}{1.302663in}}%
\pgfpathlineto{\pgfqpoint{1.800445in}{1.292111in}}%
\pgfpathlineto{\pgfqpoint{1.811067in}{1.281558in}}%
\pgfpathlineto{\pgfqpoint{1.832309in}{1.281558in}}%
\pgfpathlineto{\pgfqpoint{1.842931in}{1.271005in}}%
\pgfpathlineto{\pgfqpoint{1.853552in}{1.260452in}}%
\pgfpathlineto{\pgfqpoint{1.864173in}{1.249899in}}%
\pgfpathlineto{\pgfqpoint{1.874794in}{1.239347in}}%
\pgfpathlineto{\pgfqpoint{1.885416in}{1.228794in}}%
\pgfpathlineto{\pgfqpoint{1.896037in}{1.218241in}}%
\pgfpathlineto{\pgfqpoint{1.917280in}{1.218241in}}%
\pgfpathlineto{\pgfqpoint{1.927901in}{1.207688in}}%
\pgfpathlineto{\pgfqpoint{1.938522in}{1.197136in}}%
\pgfpathlineto{\pgfqpoint{1.949143in}{1.186583in}}%
\pgfpathlineto{\pgfqpoint{1.959765in}{1.176030in}}%
\pgfpathlineto{\pgfqpoint{1.981007in}{1.176030in}}%
\pgfpathlineto{\pgfqpoint{1.991629in}{1.165477in}}%
\pgfpathlineto{\pgfqpoint{2.002250in}{1.154925in}}%
\pgfpathlineto{\pgfqpoint{2.023492in}{1.154925in}}%
\pgfpathlineto{\pgfqpoint{2.034114in}{1.144372in}}%
\pgfpathlineto{\pgfqpoint{2.044735in}{1.133819in}}%
\pgfpathlineto{\pgfqpoint{2.065978in}{1.133819in}}%
\pgfpathlineto{\pgfqpoint{2.076599in}{1.123266in}}%
\pgfpathlineto{\pgfqpoint{2.087220in}{1.112714in}}%
\pgfpathlineto{\pgfqpoint{2.108463in}{1.112714in}}%
\pgfpathlineto{\pgfqpoint{2.119084in}{1.102161in}}%
\pgfpathlineto{\pgfqpoint{2.129705in}{1.091608in}}%
\pgfpathlineto{\pgfqpoint{2.150948in}{1.091608in}}%
\pgfpathlineto{\pgfqpoint{2.161569in}{1.081055in}}%
\pgfpathlineto{\pgfqpoint{2.172190in}{1.070503in}}%
\pgfpathlineto{\pgfqpoint{2.193433in}{1.070503in}}%
\pgfpathlineto{\pgfqpoint{2.204054in}{1.059950in}}%
\pgfpathlineto{\pgfqpoint{2.214676in}{1.049397in}}%
\pgfpathlineto{\pgfqpoint{2.235918in}{1.049397in}}%
\pgfpathlineto{\pgfqpoint{2.246540in}{1.038844in}}%
\pgfpathlineto{\pgfqpoint{2.257161in}{1.028291in}}%
\pgfpathlineto{\pgfqpoint{2.278403in}{1.028291in}}%
\pgfpathlineto{\pgfqpoint{2.299646in}{1.028291in}}%
\pgfpathlineto{\pgfqpoint{2.320889in}{1.028291in}}%
\pgfpathlineto{\pgfqpoint{2.331510in}{1.017739in}}%
\pgfpathlineto{\pgfqpoint{2.342131in}{1.007186in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.660000in}}{\pgfqpoint{4.650000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.529412,0.807843,0.980392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.338933in}{1.281558in}}%
\pgfpathlineto{\pgfqpoint{4.349555in}{1.292111in}}%
\pgfpathlineto{\pgfqpoint{4.338933in}{1.302663in}}%
\pgfpathlineto{\pgfqpoint{4.328312in}{1.292111in}}%
\pgfpathlineto{\pgfqpoint{4.338933in}{1.281558in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.660000in}}{\pgfqpoint{4.650000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.529412,0.807843,0.980392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.360176in}{1.302663in}}%
\pgfpathlineto{\pgfqpoint{4.370797in}{1.313216in}}%
\pgfpathlineto{\pgfqpoint{4.360176in}{1.323769in}}%
\pgfpathlineto{\pgfqpoint{4.349555in}{1.313216in}}%
\pgfpathlineto{\pgfqpoint{4.360176in}{1.302663in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.660000in}}{\pgfqpoint{4.650000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.529412,0.807843,0.980392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.381418in}{1.323769in}}%
\pgfpathlineto{\pgfqpoint{4.392040in}{1.334322in}}%
\pgfpathlineto{\pgfqpoint{4.381418in}{1.344874in}}%
\pgfpathlineto{\pgfqpoint{4.370797in}{1.334322in}}%
\pgfpathlineto{\pgfqpoint{4.381418in}{1.323769in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.660000in}}{\pgfqpoint{4.650000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.188636in}{2.970000in}}%
\pgfpathlineto{\pgfqpoint{5.184381in}{3.103190in}}%
\pgfpathlineto{\pgfqpoint{5.171632in}{3.235844in}}%
\pgfpathlineto{\pgfqpoint{5.150440in}{3.367428in}}%
\pgfpathlineto{\pgfqpoint{5.120892in}{3.497411in}}%
\pgfpathlineto{\pgfqpoint{5.083105in}{3.625270in}}%
\pgfpathlineto{\pgfqpoint{5.037232in}{3.750491in}}%
\pgfpathlineto{\pgfqpoint{4.983458in}{3.872569in}}%
\pgfpathlineto{\pgfqpoint{4.922000in}{3.991013in}}%
\pgfpathlineto{\pgfqpoint{4.853104in}{4.105346in}}%
\pgfpathlineto{\pgfqpoint{4.777048in}{4.215107in}}%
\pgfpathlineto{\pgfqpoint{4.694139in}{4.319854in}}%
\pgfpathlineto{\pgfqpoint{4.604711in}{4.419166in}}%
\pgfpathlineto{\pgfqpoint{4.509122in}{4.512643in}}%
\pgfpathlineto{\pgfqpoint{4.407759in}{4.599908in}}%
\pgfpathlineto{\pgfqpoint{4.301029in}{4.680609in}}%
\pgfpathlineto{\pgfqpoint{4.189363in}{4.754423in}}%
\pgfpathlineto{\pgfqpoint{4.073209in}{4.821052in}}%
\pgfpathlineto{\pgfqpoint{3.953036in}{4.880227in}}%
\pgfpathlineto{\pgfqpoint{3.829328in}{4.931711in}}%
\pgfpathlineto{\pgfqpoint{3.702582in}{4.975295in}}%
\pgfpathlineto{\pgfqpoint{3.573309in}{5.010804in}}%
\pgfpathlineto{\pgfqpoint{3.442029in}{5.038096in}}%
\pgfpathlineto{\pgfqpoint{3.309272in}{5.057061in}}%
\pgfpathlineto{\pgfqpoint{3.175571in}{5.067621in}}%
\pgfpathlineto{\pgfqpoint{3.041465in}{5.069736in}}%
\pgfpathlineto{\pgfqpoint{2.907494in}{5.063395in}}%
\pgfpathlineto{\pgfqpoint{2.774198in}{5.048625in}}%
\pgfpathlineto{\pgfqpoint{2.642113in}{5.025485in}}%
\pgfpathlineto{\pgfqpoint{2.511771in}{4.994069in}}%
\pgfpathlineto{\pgfqpoint{2.383697in}{4.954502in}}%
\pgfpathlineto{\pgfqpoint{2.258407in}{4.906944in}}%
\pgfpathlineto{\pgfqpoint{2.136405in}{4.851587in}}%
\pgfpathlineto{\pgfqpoint{2.018182in}{4.788653in}}%
\pgfpathlineto{\pgfqpoint{1.904214in}{4.718397in}}%
\pgfpathlineto{\pgfqpoint{1.794961in}{4.641100in}}%
\pgfpathlineto{\pgfqpoint{1.690863in}{4.557074in}}%
\pgfpathlineto{\pgfqpoint{1.592337in}{4.466658in}}%
\pgfpathlineto{\pgfqpoint{1.499782in}{4.370215in}}%
\pgfpathlineto{\pgfqpoint{1.413570in}{4.268134in}}%
\pgfpathlineto{\pgfqpoint{1.334047in}{4.160826in}}%
\pgfpathlineto{\pgfqpoint{1.261535in}{4.048723in}}%
\pgfpathlineto{\pgfqpoint{1.196325in}{3.932276in}}%
\pgfpathlineto{\pgfqpoint{1.138680in}{3.811954in}}%
\pgfpathlineto{\pgfqpoint{1.088832in}{3.688242in}}%
\pgfpathlineto{\pgfqpoint{1.046981in}{3.561638in}}%
\pgfpathlineto{\pgfqpoint{1.013296in}{3.432652in}}%
\pgfpathlineto{\pgfqpoint{0.987913in}{3.301803in}}%
\pgfpathlineto{\pgfqpoint{0.970934in}{3.169618in}}%
\pgfpathlineto{\pgfqpoint{0.962428in}{3.036629in}}%
\pgfpathlineto{\pgfqpoint{0.962428in}{2.903371in}}%
\pgfpathlineto{\pgfqpoint{0.970934in}{2.770382in}}%
\pgfpathlineto{\pgfqpoint{0.987913in}{2.638197in}}%
\pgfpathlineto{\pgfqpoint{1.013296in}{2.507348in}}%
\pgfpathlineto{\pgfqpoint{1.046981in}{2.378362in}}%
\pgfpathlineto{\pgfqpoint{1.088832in}{2.251758in}}%
\pgfpathlineto{\pgfqpoint{1.138680in}{2.128046in}}%
\pgfpathlineto{\pgfqpoint{1.196325in}{2.007724in}}%
\pgfpathlineto{\pgfqpoint{1.261535in}{1.891277in}}%
\pgfpathlineto{\pgfqpoint{1.334047in}{1.779174in}}%
\pgfpathlineto{\pgfqpoint{1.413570in}{1.671866in}}%
\pgfpathlineto{\pgfqpoint{1.499782in}{1.569785in}}%
\pgfpathlineto{\pgfqpoint{1.592337in}{1.473342in}}%
\pgfpathlineto{\pgfqpoint{1.690863in}{1.382926in}}%
\pgfpathlineto{\pgfqpoint{1.794961in}{1.298900in}}%
\pgfpathlineto{\pgfqpoint{1.904214in}{1.221603in}}%
\pgfpathlineto{\pgfqpoint{2.018182in}{1.151347in}}%
\pgfpathlineto{\pgfqpoint{2.136405in}{1.088413in}}%
\pgfpathlineto{\pgfqpoint{2.258407in}{1.033056in}}%
\pgfpathlineto{\pgfqpoint{2.383697in}{0.985498in}}%
\pgfpathlineto{\pgfqpoint{2.511771in}{0.945931in}}%
\pgfpathlineto{\pgfqpoint{2.642113in}{0.914515in}}%
\pgfpathlineto{\pgfqpoint{2.774198in}{0.891375in}}%
\pgfpathlineto{\pgfqpoint{2.907494in}{0.876605in}}%
\pgfpathlineto{\pgfqpoint{3.041465in}{0.870264in}}%
\pgfpathlineto{\pgfqpoint{3.175571in}{0.872379in}}%
\pgfpathlineto{\pgfqpoint{3.309272in}{0.882939in}}%
\pgfpathlineto{\pgfqpoint{3.442029in}{0.901904in}}%
\pgfpathlineto{\pgfqpoint{3.573309in}{0.929196in}}%
\pgfpathlineto{\pgfqpoint{3.702582in}{0.964705in}}%
\pgfpathlineto{\pgfqpoint{3.829328in}{1.008289in}}%
\pgfpathlineto{\pgfqpoint{3.953036in}{1.059773in}}%
\pgfpathlineto{\pgfqpoint{4.073209in}{1.118948in}}%
\pgfpathlineto{\pgfqpoint{4.189363in}{1.185577in}}%
\pgfpathlineto{\pgfqpoint{4.301029in}{1.259391in}}%
\pgfpathlineto{\pgfqpoint{4.407759in}{1.340092in}}%
\pgfpathlineto{\pgfqpoint{4.509122in}{1.427357in}}%
\pgfpathlineto{\pgfqpoint{4.604711in}{1.520834in}}%
\pgfpathlineto{\pgfqpoint{4.694139in}{1.620146in}}%
\pgfpathlineto{\pgfqpoint{4.777048in}{1.724893in}}%
\pgfpathlineto{\pgfqpoint{4.853104in}{1.834654in}}%
\pgfpathlineto{\pgfqpoint{4.922000in}{1.948987in}}%
\pgfpathlineto{\pgfqpoint{4.983458in}{2.067431in}}%
\pgfpathlineto{\pgfqpoint{5.037232in}{2.189509in}}%
\pgfpathlineto{\pgfqpoint{5.083105in}{2.314730in}}%
\pgfpathlineto{\pgfqpoint{5.120892in}{2.442589in}}%
\pgfpathlineto{\pgfqpoint{5.150440in}{2.572572in}}%
\pgfpathlineto{\pgfqpoint{5.171632in}{2.704156in}}%
\pgfpathlineto{\pgfqpoint{5.184381in}{2.836810in}}%
\pgfpathlineto{\pgfqpoint{5.188636in}{2.970000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.660000in}}{\pgfqpoint{4.650000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.022510in}{1.588119in}}%
\pgfpathlineto{\pgfqpoint{3.021334in}{1.624923in}}%
\pgfpathlineto{\pgfqpoint{3.017811in}{1.661578in}}%
\pgfpathlineto{\pgfqpoint{3.011955in}{1.697937in}}%
\pgfpathlineto{\pgfqpoint{3.003790in}{1.733855in}}%
\pgfpathlineto{\pgfqpoint{2.993349in}{1.769185in}}%
\pgfpathlineto{\pgfqpoint{2.980673in}{1.803786in}}%
\pgfpathlineto{\pgfqpoint{2.965814in}{1.837519in}}%
\pgfpathlineto{\pgfqpoint{2.948832in}{1.870248in}}%
\pgfpathlineto{\pgfqpoint{2.929795in}{1.901840in}}%
\pgfpathlineto{\pgfqpoint{2.908779in}{1.932170in}}%
\pgfpathlineto{\pgfqpoint{2.885869in}{1.961114in}}%
\pgfpathlineto{\pgfqpoint{2.861158in}{1.988556in}}%
\pgfpathlineto{\pgfqpoint{2.834745in}{2.014386in}}%
\pgfpathlineto{\pgfqpoint{2.806736in}{2.038499in}}%
\pgfpathlineto{\pgfqpoint{2.777244in}{2.060799in}}%
\pgfpathlineto{\pgfqpoint{2.746388in}{2.081195in}}%
\pgfpathlineto{\pgfqpoint{2.714293in}{2.099606in}}%
\pgfpathlineto{\pgfqpoint{2.681086in}{2.115957in}}%
\pgfpathlineto{\pgfqpoint{2.646903in}{2.130183in}}%
\pgfpathlineto{\pgfqpoint{2.611880in}{2.142227in}}%
\pgfpathlineto{\pgfqpoint{2.576159in}{2.152039in}}%
\pgfpathlineto{\pgfqpoint{2.539883in}{2.159580in}}%
\pgfpathlineto{\pgfqpoint{2.503200in}{2.164820in}}%
\pgfpathlineto{\pgfqpoint{2.466255in}{2.167739in}}%
\pgfpathlineto{\pgfqpoint{2.429199in}{2.168323in}}%
\pgfpathlineto{\pgfqpoint{2.392180in}{2.166571in}}%
\pgfpathlineto{\pgfqpoint{2.355347in}{2.162489in}}%
\pgfpathlineto{\pgfqpoint{2.318849in}{2.156095in}}%
\pgfpathlineto{\pgfqpoint{2.282833in}{2.147414in}}%
\pgfpathlineto{\pgfqpoint{2.247443in}{2.136481in}}%
\pgfpathlineto{\pgfqpoint{2.212822in}{2.123340in}}%
\pgfpathlineto{\pgfqpoint{2.179111in}{2.108043in}}%
\pgfpathlineto{\pgfqpoint{2.146443in}{2.090653in}}%
\pgfpathlineto{\pgfqpoint{2.114951in}{2.071240in}}%
\pgfpathlineto{\pgfqpoint{2.084762in}{2.049881in}}%
\pgfpathlineto{\pgfqpoint{2.055997in}{2.026663in}}%
\pgfpathlineto{\pgfqpoint{2.028773in}{2.001679in}}%
\pgfpathlineto{\pgfqpoint{2.003198in}{1.975030in}}%
\pgfpathlineto{\pgfqpoint{1.979375in}{1.946822in}}%
\pgfpathlineto{\pgfqpoint{1.957401in}{1.917171in}}%
\pgfpathlineto{\pgfqpoint{1.937365in}{1.886194in}}%
\pgfpathlineto{\pgfqpoint{1.919346in}{1.854017in}}%
\pgfpathlineto{\pgfqpoint{1.903417in}{1.820770in}}%
\pgfpathlineto{\pgfqpoint{1.889643in}{1.786586in}}%
\pgfpathlineto{\pgfqpoint{1.878079in}{1.751602in}}%
\pgfpathlineto{\pgfqpoint{1.868771in}{1.715960in}}%
\pgfpathlineto{\pgfqpoint{1.861757in}{1.679804in}}%
\pgfpathlineto{\pgfqpoint{1.857065in}{1.643278in}}%
\pgfpathlineto{\pgfqpoint{1.854715in}{1.606530in}}%
\pgfpathlineto{\pgfqpoint{1.854715in}{1.569708in}}%
\pgfpathlineto{\pgfqpoint{1.857065in}{1.532961in}}%
\pgfpathlineto{\pgfqpoint{1.861757in}{1.496435in}}%
\pgfpathlineto{\pgfqpoint{1.868771in}{1.460278in}}%
\pgfpathlineto{\pgfqpoint{1.878079in}{1.424637in}}%
\pgfpathlineto{\pgfqpoint{1.889643in}{1.389653in}}%
\pgfpathlineto{\pgfqpoint{1.903417in}{1.355469in}}%
\pgfpathlineto{\pgfqpoint{1.919346in}{1.322221in}}%
\pgfpathlineto{\pgfqpoint{1.937365in}{1.290044in}}%
\pgfpathlineto{\pgfqpoint{1.957401in}{1.259068in}}%
\pgfpathlineto{\pgfqpoint{1.979375in}{1.229416in}}%
\pgfpathlineto{\pgfqpoint{2.003198in}{1.201209in}}%
\pgfpathlineto{\pgfqpoint{2.028773in}{1.174560in}}%
\pgfpathlineto{\pgfqpoint{2.055997in}{1.149576in}}%
\pgfpathlineto{\pgfqpoint{2.084762in}{1.126357in}}%
\pgfpathlineto{\pgfqpoint{2.114951in}{1.104999in}}%
\pgfpathlineto{\pgfqpoint{2.146443in}{1.085585in}}%
\pgfpathlineto{\pgfqpoint{2.179111in}{1.068195in}}%
\pgfpathlineto{\pgfqpoint{2.212822in}{1.052899in}}%
\pgfpathlineto{\pgfqpoint{2.247443in}{1.039758in}}%
\pgfpathlineto{\pgfqpoint{2.282833in}{1.028824in}}%
\pgfpathlineto{\pgfqpoint{2.318849in}{1.020143in}}%
\pgfpathlineto{\pgfqpoint{2.355347in}{1.013749in}}%
\pgfpathlineto{\pgfqpoint{2.392180in}{1.009668in}}%
\pgfpathlineto{\pgfqpoint{2.429199in}{1.007916in}}%
\pgfpathlineto{\pgfqpoint{2.466255in}{1.008500in}}%
\pgfpathlineto{\pgfqpoint{2.503200in}{1.011418in}}%
\pgfpathlineto{\pgfqpoint{2.539883in}{1.016659in}}%
\pgfpathlineto{\pgfqpoint{2.576159in}{1.024200in}}%
\pgfpathlineto{\pgfqpoint{2.611880in}{1.034012in}}%
\pgfpathlineto{\pgfqpoint{2.646903in}{1.046055in}}%
\pgfpathlineto{\pgfqpoint{2.681086in}{1.060281in}}%
\pgfpathlineto{\pgfqpoint{2.714293in}{1.076633in}}%
\pgfpathlineto{\pgfqpoint{2.746388in}{1.095044in}}%
\pgfpathlineto{\pgfqpoint{2.777244in}{1.115440in}}%
\pgfpathlineto{\pgfqpoint{2.806736in}{1.137740in}}%
\pgfpathlineto{\pgfqpoint{2.834745in}{1.161853in}}%
\pgfpathlineto{\pgfqpoint{2.861158in}{1.187683in}}%
\pgfpathlineto{\pgfqpoint{2.885869in}{1.215125in}}%
\pgfpathlineto{\pgfqpoint{2.908779in}{1.244069in}}%
\pgfpathlineto{\pgfqpoint{2.929795in}{1.274398in}}%
\pgfpathlineto{\pgfqpoint{2.948832in}{1.305991in}}%
\pgfpathlineto{\pgfqpoint{2.965814in}{1.338719in}}%
\pgfpathlineto{\pgfqpoint{2.980673in}{1.372452in}}%
\pgfpathlineto{\pgfqpoint{2.993349in}{1.407054in}}%
\pgfpathlineto{\pgfqpoint{3.003790in}{1.442384in}}%
\pgfpathlineto{\pgfqpoint{3.011955in}{1.478301in}}%
\pgfpathlineto{\pgfqpoint{3.017811in}{1.514661in}}%
\pgfpathlineto{\pgfqpoint{3.021334in}{1.551316in}}%
\pgfpathlineto{\pgfqpoint{3.022510in}{1.588119in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.660000in}}{\pgfqpoint{4.650000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.582111in}{1.866925in}}%
\pgfpathlineto{\pgfqpoint{4.580511in}{1.916973in}}%
\pgfpathlineto{\pgfqpoint{4.575721in}{1.966820in}}%
\pgfpathlineto{\pgfqpoint{4.567758in}{2.016265in}}%
\pgfpathlineto{\pgfqpoint{4.556654in}{2.065108in}}%
\pgfpathlineto{\pgfqpoint{4.542455in}{2.113154in}}%
\pgfpathlineto{\pgfqpoint{4.525218in}{2.160208in}}%
\pgfpathlineto{\pgfqpoint{4.505011in}{2.206081in}}%
\pgfpathlineto{\pgfqpoint{4.481917in}{2.250588in}}%
\pgfpathlineto{\pgfqpoint{4.456029in}{2.293550in}}%
\pgfpathlineto{\pgfqpoint{4.427449in}{2.334795in}}%
\pgfpathlineto{\pgfqpoint{4.396295in}{2.374155in}}%
\pgfpathlineto{\pgfqpoint{4.362690in}{2.411474in}}%
\pgfpathlineto{\pgfqpoint{4.326772in}{2.446599in}}%
\pgfpathlineto{\pgfqpoint{4.288683in}{2.479390in}}%
\pgfpathlineto{\pgfqpoint{4.248577in}{2.509715in}}%
\pgfpathlineto{\pgfqpoint{4.206617in}{2.537452in}}%
\pgfpathlineto{\pgfqpoint{4.162970in}{2.562489in}}%
\pgfpathlineto{\pgfqpoint{4.117813in}{2.584725in}}%
\pgfpathlineto{\pgfqpoint{4.071327in}{2.604071in}}%
\pgfpathlineto{\pgfqpoint{4.023700in}{2.620448in}}%
\pgfpathlineto{\pgfqpoint{3.975124in}{2.633792in}}%
\pgfpathlineto{\pgfqpoint{3.925793in}{2.644047in}}%
\pgfpathlineto{\pgfqpoint{3.875907in}{2.651173in}}%
\pgfpathlineto{\pgfqpoint{3.825667in}{2.655142in}}%
\pgfpathlineto{\pgfqpoint{3.775274in}{2.655936in}}%
\pgfpathlineto{\pgfqpoint{3.724933in}{2.653554in}}%
\pgfpathlineto{\pgfqpoint{3.674844in}{2.648003in}}%
\pgfpathlineto{\pgfqpoint{3.625211in}{2.639308in}}%
\pgfpathlineto{\pgfqpoint{3.576233in}{2.627503in}}%
\pgfpathlineto{\pgfqpoint{3.528107in}{2.612635in}}%
\pgfpathlineto{\pgfqpoint{3.481027in}{2.594764in}}%
\pgfpathlineto{\pgfqpoint{3.435182in}{2.573963in}}%
\pgfpathlineto{\pgfqpoint{3.390758in}{2.550315in}}%
\pgfpathlineto{\pgfqpoint{3.347933in}{2.523915in}}%
\pgfpathlineto{\pgfqpoint{3.306879in}{2.494869in}}%
\pgfpathlineto{\pgfqpoint{3.267762in}{2.463295in}}%
\pgfpathlineto{\pgfqpoint{3.230740in}{2.429319in}}%
\pgfpathlineto{\pgfqpoint{3.195961in}{2.393079in}}%
\pgfpathlineto{\pgfqpoint{3.163565in}{2.354721in}}%
\pgfpathlineto{\pgfqpoint{3.133683in}{2.314398in}}%
\pgfpathlineto{\pgfqpoint{3.106435in}{2.272273in}}%
\pgfpathlineto{\pgfqpoint{3.081932in}{2.228516in}}%
\pgfpathlineto{\pgfqpoint{3.060270in}{2.183303in}}%
\pgfpathlineto{\pgfqpoint{3.041539in}{2.136817in}}%
\pgfpathlineto{\pgfqpoint{3.025813in}{2.089243in}}%
\pgfpathlineto{\pgfqpoint{3.013155in}{2.040774in}}%
\pgfpathlineto{\pgfqpoint{3.003617in}{1.991605in}}%
\pgfpathlineto{\pgfqpoint{2.997237in}{1.941934in}}%
\pgfpathlineto{\pgfqpoint{2.994041in}{1.891962in}}%
\pgfpathlineto{\pgfqpoint{2.994041in}{1.841888in}}%
\pgfpathlineto{\pgfqpoint{2.997237in}{1.791915in}}%
\pgfpathlineto{\pgfqpoint{3.003617in}{1.742244in}}%
\pgfpathlineto{\pgfqpoint{3.013155in}{1.693075in}}%
\pgfpathlineto{\pgfqpoint{3.025813in}{1.644607in}}%
\pgfpathlineto{\pgfqpoint{3.041539in}{1.597033in}}%
\pgfpathlineto{\pgfqpoint{3.060270in}{1.550546in}}%
\pgfpathlineto{\pgfqpoint{3.081932in}{1.505333in}}%
\pgfpathlineto{\pgfqpoint{3.106435in}{1.461576in}}%
\pgfpathlineto{\pgfqpoint{3.133683in}{1.419452in}}%
\pgfpathlineto{\pgfqpoint{3.163565in}{1.379129in}}%
\pgfpathlineto{\pgfqpoint{3.195961in}{1.340770in}}%
\pgfpathlineto{\pgfqpoint{3.230740in}{1.304530in}}%
\pgfpathlineto{\pgfqpoint{3.267762in}{1.270555in}}%
\pgfpathlineto{\pgfqpoint{3.306879in}{1.238981in}}%
\pgfpathlineto{\pgfqpoint{3.347933in}{1.209935in}}%
\pgfpathlineto{\pgfqpoint{3.390758in}{1.183535in}}%
\pgfpathlineto{\pgfqpoint{3.435182in}{1.159886in}}%
\pgfpathlineto{\pgfqpoint{3.481027in}{1.139085in}}%
\pgfpathlineto{\pgfqpoint{3.528107in}{1.121214in}}%
\pgfpathlineto{\pgfqpoint{3.576233in}{1.106347in}}%
\pgfpathlineto{\pgfqpoint{3.625211in}{1.094541in}}%
\pgfpathlineto{\pgfqpoint{3.674844in}{1.085846in}}%
\pgfpathlineto{\pgfqpoint{3.724933in}{1.080296in}}%
\pgfpathlineto{\pgfqpoint{3.775274in}{1.077913in}}%
\pgfpathlineto{\pgfqpoint{3.825667in}{1.078708in}}%
\pgfpathlineto{\pgfqpoint{3.875907in}{1.082676in}}%
\pgfpathlineto{\pgfqpoint{3.925793in}{1.089802in}}%
\pgfpathlineto{\pgfqpoint{3.975124in}{1.100058in}}%
\pgfpathlineto{\pgfqpoint{4.023700in}{1.113401in}}%
\pgfpathlineto{\pgfqpoint{4.071327in}{1.129779in}}%
\pgfpathlineto{\pgfqpoint{4.117813in}{1.149124in}}%
\pgfpathlineto{\pgfqpoint{4.162970in}{1.171360in}}%
\pgfpathlineto{\pgfqpoint{4.206617in}{1.196397in}}%
\pgfpathlineto{\pgfqpoint{4.248577in}{1.224134in}}%
\pgfpathlineto{\pgfqpoint{4.288683in}{1.254459in}}%
\pgfpathlineto{\pgfqpoint{4.326772in}{1.287251in}}%
\pgfpathlineto{\pgfqpoint{4.362690in}{1.322376in}}%
\pgfpathlineto{\pgfqpoint{4.396295in}{1.359694in}}%
\pgfpathlineto{\pgfqpoint{4.427449in}{1.399055in}}%
\pgfpathlineto{\pgfqpoint{4.456029in}{1.440299in}}%
\pgfpathlineto{\pgfqpoint{4.481917in}{1.483262in}}%
\pgfpathlineto{\pgfqpoint{4.505011in}{1.527769in}}%
\pgfpathlineto{\pgfqpoint{4.525218in}{1.573642in}}%
\pgfpathlineto{\pgfqpoint{4.542455in}{1.620696in}}%
\pgfpathlineto{\pgfqpoint{4.556654in}{1.668741in}}%
\pgfpathlineto{\pgfqpoint{4.567758in}{1.717585in}}%
\pgfpathlineto{\pgfqpoint{4.575721in}{1.767029in}}%
\pgfpathlineto{\pgfqpoint{4.580511in}{1.816876in}}%
\pgfpathlineto{\pgfqpoint{4.582111in}{1.866925in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.660000in}}{\pgfqpoint{4.650000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.010277in}{1.706263in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.660000in}}{\pgfqpoint{4.650000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.195417in}{1.060475in}}%
\pgfpathlineto{\pgfqpoint{2.219553in}{1.050146in}}%
\pgfpathlineto{\pgfqpoint{2.244133in}{1.040907in}}%
\pgfpathlineto{\pgfqpoint{2.269106in}{1.032775in}}%
\pgfpathlineto{\pgfqpoint{2.294422in}{1.025768in}}%
\pgfpathlineto{\pgfqpoint{2.320030in}{1.019899in}}%
\pgfpathlineto{\pgfqpoint{2.345878in}{1.015181in}}%
\pgfpathlineto{\pgfqpoint{2.371913in}{1.011623in}}%
\pgfpathlineto{\pgfqpoint{2.398082in}{1.009232in}}%
\pgfpathlineto{\pgfqpoint{2.424334in}{1.008013in}}%
\pgfpathlineto{\pgfqpoint{2.450614in}{1.007968in}}%
\pgfpathlineto{\pgfqpoint{2.476870in}{1.009099in}}%
\pgfpathlineto{\pgfqpoint{2.503047in}{1.011401in}}%
\pgfpathlineto{\pgfqpoint{2.529094in}{1.014872in}}%
\pgfpathlineto{\pgfqpoint{2.554958in}{1.019503in}}%
\pgfpathlineto{\pgfqpoint{2.580586in}{1.025285in}}%
\pgfpathlineto{\pgfqpoint{2.605926in}{1.032207in}}%
\pgfpathlineto{\pgfqpoint{2.630926in}{1.040254in}}%
\pgfpathlineto{\pgfqpoint{2.655537in}{1.049411in}}%
\pgfpathlineto{\pgfqpoint{2.679709in}{1.059659in}}%
\pgfpathlineto{\pgfqpoint{2.703392in}{1.070976in}}%
\pgfpathlineto{\pgfqpoint{2.726539in}{1.083341in}}%
\pgfpathlineto{\pgfqpoint{2.749103in}{1.096727in}}%
\pgfpathlineto{\pgfqpoint{2.771037in}{1.111109in}}%
\pgfpathlineto{\pgfqpoint{2.792298in}{1.126456in}}%
\pgfpathlineto{\pgfqpoint{2.812843in}{1.142738in}}%
\pgfpathlineto{\pgfqpoint{2.832630in}{1.159922in}}%
\pgfpathlineto{\pgfqpoint{2.851619in}{1.177973in}}%
\pgfpathlineto{\pgfqpoint{2.869771in}{1.196854in}}%
\pgfpathlineto{\pgfqpoint{2.887050in}{1.216527in}}%
\pgfpathlineto{\pgfqpoint{2.903421in}{1.236953in}}%
\pgfpathlineto{\pgfqpoint{2.918850in}{1.258090in}}%
\pgfpathlineto{\pgfqpoint{2.933306in}{1.279895in}}%
\pgfpathlineto{\pgfqpoint{2.946761in}{1.302324in}}%
\pgfpathlineto{\pgfqpoint{2.959187in}{1.325332in}}%
\pgfpathlineto{\pgfqpoint{2.970558in}{1.348871in}}%
\pgfpathlineto{\pgfqpoint{2.980852in}{1.372896in}}%
\pgfpathlineto{\pgfqpoint{2.990047in}{1.397356in}}%
\pgfpathlineto{\pgfqpoint{2.998126in}{1.422202in}}%
\pgfpathlineto{\pgfqpoint{3.005072in}{1.447384in}}%
\pgfpathlineto{\pgfqpoint{3.010871in}{1.472851in}}%
\pgfpathlineto{\pgfqpoint{3.015510in}{1.498552in}}%
\pgfpathlineto{\pgfqpoint{3.018982in}{1.524433in}}%
\pgfpathlineto{\pgfqpoint{3.021277in}{1.550444in}}%
\pgfpathlineto{\pgfqpoint{3.022393in}{1.576531in}}%
\pgfpathlineto{\pgfqpoint{3.022327in}{1.602642in}}%
\pgfpathlineto{\pgfqpoint{3.021078in}{1.628723in}}%
\pgfpathlineto{\pgfqpoint{3.018650in}{1.654722in}}%
\pgfpathlineto{\pgfqpoint{3.015047in}{1.680586in}}%
\pgfpathlineto{\pgfqpoint{3.010277in}{1.706263in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.660000in}}{\pgfqpoint{4.650000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.217003in}{1.202911in}}%
\pgfpathlineto{\pgfqpoint{4.274523in}{1.243293in}}%
\pgfpathlineto{\pgfqpoint{4.328216in}{1.288579in}}%
\pgfpathlineto{\pgfqpoint{4.377660in}{1.338413in}}%
\pgfpathlineto{\pgfqpoint{4.422466in}{1.392403in}}%
\pgfpathlineto{\pgfqpoint{4.462282in}{1.450125in}}%
\pgfpathlineto{\pgfqpoint{4.496794in}{1.511124in}}%
\pgfpathlineto{\pgfqpoint{4.525732in}{1.574921in}}%
\pgfpathlineto{\pgfqpoint{4.548868in}{1.641014in}}%
\pgfpathlineto{\pgfqpoint{4.566019in}{1.708884in}}%
\pgfpathlineto{\pgfqpoint{4.577051in}{1.777997in}}%
\pgfpathlineto{\pgfqpoint{4.581877in}{1.847809in}}%
\pgfpathlineto{\pgfqpoint{4.580460in}{1.917771in}}%
\pgfpathlineto{\pgfqpoint{4.572810in}{1.987333in}}%
\pgfpathlineto{\pgfqpoint{4.558987in}{2.055949in}}%
\pgfpathlineto{\pgfqpoint{4.539101in}{2.123078in}}%
\pgfpathlineto{\pgfqpoint{4.513307in}{2.188193in}}%
\pgfpathlineto{\pgfqpoint{4.481809in}{2.250781in}}%
\pgfpathlineto{\pgfqpoint{4.444854in}{2.310351in}}%
\pgfpathlineto{\pgfqpoint{4.402732in}{2.366434in}}%
\pgfpathlineto{\pgfqpoint{4.355776in}{2.418589in}}%
\pgfpathlineto{\pgfqpoint{4.304353in}{2.466406in}}%
\pgfpathlineto{\pgfqpoint{4.248869in}{2.509508in}}%
\pgfpathlineto{\pgfqpoint{4.189760in}{2.547558in}}%
\pgfpathlineto{\pgfqpoint{4.127491in}{2.580255in}}%
\pgfpathlineto{\pgfqpoint{4.062551in}{2.607343in}}%
\pgfpathlineto{\pgfqpoint{3.995452in}{2.628609in}}%
\pgfpathlineto{\pgfqpoint{3.926719in}{2.643884in}}%
\pgfpathlineto{\pgfqpoint{3.856895in}{2.653050in}}%
\pgfpathlineto{\pgfqpoint{3.786529in}{2.656034in}}%
\pgfpathlineto{\pgfqpoint{3.716173in}{2.652813in}}%
\pgfpathlineto{\pgfqpoint{3.646380in}{2.643412in}}%
\pgfpathlineto{\pgfqpoint{3.577701in}{2.627905in}}%
\pgfpathlineto{\pgfqpoint{3.510674in}{2.606413in}}%
\pgfpathlineto{\pgfqpoint{3.445827in}{2.579107in}}%
\pgfpathlineto{\pgfqpoint{3.383670in}{2.546200in}}%
\pgfpathlineto{\pgfqpoint{3.324691in}{2.507951in}}%
\pgfpathlineto{\pgfqpoint{3.269355in}{2.464662in}}%
\pgfpathlineto{\pgfqpoint{3.218096in}{2.416672in}}%
\pgfpathlineto{\pgfqpoint{3.171317in}{2.364359in}}%
\pgfpathlineto{\pgfqpoint{3.129388in}{2.308135in}}%
\pgfpathlineto{\pgfqpoint{3.092636in}{2.248441in}}%
\pgfpathlineto{\pgfqpoint{3.061351in}{2.185746in}}%
\pgfpathlineto{\pgfqpoint{3.035780in}{2.120545in}}%
\pgfpathlineto{\pgfqpoint{3.016123in}{2.053349in}}%
\pgfpathlineto{\pgfqpoint{3.002535in}{1.984687in}}%
\pgfpathlineto{\pgfqpoint{2.995122in}{1.915100in}}%
\pgfpathlineto{\pgfqpoint{2.993944in}{1.845133in}}%
\pgfpathlineto{\pgfqpoint{2.999008in}{1.775338in}}%
\pgfpathlineto{\pgfqpoint{3.010277in}{1.706263in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.660000in}}{\pgfqpoint{4.650000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.195417in}{1.060475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.660000in}}{\pgfqpoint{4.650000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.217003in}{1.202911in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.660000in}}{\pgfqpoint{4.650000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.229545in}{2.130000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.195417in,y=1.060475in,right,top]{\color{textcolor}\rmfamily\fontsize{24.000000}{28.800000}\selectfont \(\displaystyle \xi_0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.217003in,y=1.160911in,left,top]{\color{textcolor}\rmfamily\fontsize{24.000000}{28.800000}\selectfont \(\displaystyle \xi_1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.229545in,y=2.172000in,right,bottom]{\color{textcolor}\rmfamily\fontsize{24.000000}{28.800000}\selectfont \(\displaystyle z(0)\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> free_control_2.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/Users/tinatan/miniconda3/envs/general_env/lib/python3.11/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/Users/tinatan/miniconda3/envs/general_env/lib/python3.11/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/Users/tinatan/miniconda3/envs/general_env/lib/python3.11/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.000000in}{6.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{6.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{6.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.660000in}}{\pgfqpoint{4.650000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.982606in}{0.870000in}}%
\pgfpathlineto{\pgfqpoint{1.003849in}{0.870000in}}%
\pgfpathlineto{\pgfqpoint{1.025091in}{0.870000in}}%
\pgfpathlineto{\pgfqpoint{1.046334in}{0.870000in}}%
\pgfpathlineto{\pgfqpoint{1.067577in}{0.870000in}}%
\pgfpathlineto{\pgfqpoint{1.088819in}{0.870000in}}%
\pgfpathlineto{\pgfqpoint{1.110062in}{0.870000in}}%
\pgfpathlineto{\pgfqpoint{1.131304in}{0.870000in}}%
\pgfpathlineto{\pgfqpoint{1.152547in}{0.870000in}}%
\pgfpathlineto{\pgfqpoint{1.173789in}{0.870000in}}%
\pgfpathlineto{\pgfqpoint{1.195032in}{0.870000in}}%
\pgfpathlineto{\pgfqpoint{1.216275in}{0.870000in}}%
\pgfpathlineto{\pgfqpoint{1.237517in}{0.870000in}}%
\pgfpathlineto{\pgfqpoint{1.258760in}{0.870000in}}%
\pgfpathlineto{\pgfqpoint{1.280002in}{0.870000in}}%
\pgfpathlineto{\pgfqpoint{1.301245in}{0.870000in}}%
\pgfpathlineto{\pgfqpoint{1.322487in}{0.870000in}}%
\pgfpathlineto{\pgfqpoint{1.343730in}{0.870000in}}%
\pgfpathlineto{\pgfqpoint{1.364973in}{0.870000in}}%
\pgfpathlineto{\pgfqpoint{1.386215in}{0.870000in}}%
\pgfpathlineto{\pgfqpoint{1.407458in}{0.870000in}}%
\pgfpathlineto{\pgfqpoint{1.428700in}{0.870000in}}%
\pgfpathlineto{\pgfqpoint{1.449943in}{0.870000in}}%
\pgfpathlineto{\pgfqpoint{1.471185in}{0.870000in}}%
\pgfpathlineto{\pgfqpoint{1.492428in}{0.870000in}}%
\pgfpathlineto{\pgfqpoint{1.513671in}{0.870000in}}%
\pgfpathlineto{\pgfqpoint{1.534913in}{0.870000in}}%
\pgfpathlineto{\pgfqpoint{1.556156in}{0.870000in}}%
\pgfpathlineto{\pgfqpoint{1.577398in}{0.870000in}}%
\pgfpathlineto{\pgfqpoint{1.598641in}{0.870000in}}%
\pgfpathlineto{\pgfqpoint{1.619884in}{0.870000in}}%
\pgfpathlineto{\pgfqpoint{1.641126in}{0.870000in}}%
\pgfpathlineto{\pgfqpoint{1.662369in}{0.870000in}}%
\pgfpathlineto{\pgfqpoint{1.683611in}{0.870000in}}%
\pgfpathlineto{\pgfqpoint{1.704854in}{0.870000in}}%
\pgfpathlineto{\pgfqpoint{1.726096in}{0.870000in}}%
\pgfpathlineto{\pgfqpoint{1.747339in}{0.870000in}}%
\pgfpathlineto{\pgfqpoint{1.768582in}{0.870000in}}%
\pgfpathlineto{\pgfqpoint{1.789824in}{0.870000in}}%
\pgfpathlineto{\pgfqpoint{1.811067in}{0.870000in}}%
\pgfpathlineto{\pgfqpoint{1.832309in}{0.870000in}}%
\pgfpathlineto{\pgfqpoint{1.853552in}{0.870000in}}%
\pgfpathlineto{\pgfqpoint{1.874794in}{0.870000in}}%
\pgfpathlineto{\pgfqpoint{1.896037in}{0.870000in}}%
\pgfpathlineto{\pgfqpoint{1.917280in}{0.870000in}}%
\pgfpathlineto{\pgfqpoint{1.938522in}{0.870000in}}%
\pgfpathlineto{\pgfqpoint{1.959765in}{0.870000in}}%
\pgfpathlineto{\pgfqpoint{1.981007in}{0.870000in}}%
\pgfpathlineto{\pgfqpoint{2.002250in}{0.870000in}}%
\pgfpathlineto{\pgfqpoint{2.023492in}{0.870000in}}%
\pgfpathlineto{\pgfqpoint{2.044735in}{0.870000in}}%
\pgfpathlineto{\pgfqpoint{2.065978in}{0.870000in}}%
\pgfpathlineto{\pgfqpoint{2.087220in}{0.870000in}}%
\pgfpathlineto{\pgfqpoint{2.108463in}{0.870000in}}%
\pgfpathlineto{\pgfqpoint{2.129705in}{0.870000in}}%
\pgfpathlineto{\pgfqpoint{2.150948in}{0.870000in}}%
\pgfpathlineto{\pgfqpoint{2.172190in}{0.870000in}}%
\pgfpathlineto{\pgfqpoint{2.193433in}{0.870000in}}%
\pgfpathlineto{\pgfqpoint{2.214676in}{0.870000in}}%
\pgfpathlineto{\pgfqpoint{2.235918in}{0.870000in}}%
\pgfpathlineto{\pgfqpoint{2.257161in}{0.870000in}}%
\pgfpathlineto{\pgfqpoint{2.278403in}{0.870000in}}%
\pgfpathlineto{\pgfqpoint{2.299646in}{0.870000in}}%
\pgfpathlineto{\pgfqpoint{2.320889in}{0.870000in}}%
\pgfpathlineto{\pgfqpoint{2.342131in}{0.870000in}}%
\pgfpathlineto{\pgfqpoint{2.363374in}{0.870000in}}%
\pgfpathlineto{\pgfqpoint{2.384616in}{0.870000in}}%
\pgfpathlineto{\pgfqpoint{2.405859in}{0.870000in}}%
\pgfpathlineto{\pgfqpoint{2.427101in}{0.870000in}}%
\pgfpathlineto{\pgfqpoint{2.448344in}{0.870000in}}%
\pgfpathlineto{\pgfqpoint{2.469587in}{0.870000in}}%
\pgfpathlineto{\pgfqpoint{2.490829in}{0.870000in}}%
\pgfpathlineto{\pgfqpoint{2.512072in}{0.870000in}}%
\pgfpathlineto{\pgfqpoint{2.533314in}{0.870000in}}%
\pgfpathlineto{\pgfqpoint{2.554557in}{0.870000in}}%
\pgfpathlineto{\pgfqpoint{2.575799in}{0.870000in}}%
\pgfpathlineto{\pgfqpoint{2.597042in}{0.870000in}}%
\pgfpathlineto{\pgfqpoint{2.618285in}{0.870000in}}%
\pgfpathlineto{\pgfqpoint{2.639527in}{0.870000in}}%
\pgfpathlineto{\pgfqpoint{2.660770in}{0.870000in}}%
\pgfpathlineto{\pgfqpoint{2.682012in}{0.870000in}}%
\pgfpathlineto{\pgfqpoint{2.703255in}{0.870000in}}%
\pgfpathlineto{\pgfqpoint{2.724497in}{0.870000in}}%
\pgfpathlineto{\pgfqpoint{2.745740in}{0.870000in}}%
\pgfpathlineto{\pgfqpoint{2.766983in}{0.870000in}}%
\pgfpathlineto{\pgfqpoint{2.788225in}{0.870000in}}%
\pgfpathlineto{\pgfqpoint{2.809468in}{0.870000in}}%
\pgfpathlineto{\pgfqpoint{2.830710in}{0.870000in}}%
\pgfpathlineto{\pgfqpoint{2.851953in}{0.870000in}}%
\pgfpathlineto{\pgfqpoint{2.873196in}{0.870000in}}%
\pgfpathlineto{\pgfqpoint{2.894438in}{0.870000in}}%
\pgfpathlineto{\pgfqpoint{2.915681in}{0.870000in}}%
\pgfpathlineto{\pgfqpoint{2.936923in}{0.870000in}}%
\pgfpathlineto{\pgfqpoint{2.958166in}{0.870000in}}%
\pgfpathlineto{\pgfqpoint{2.979408in}{0.870000in}}%
\pgfpathlineto{\pgfqpoint{3.000651in}{0.870000in}}%
\pgfpathlineto{\pgfqpoint{3.021894in}{0.870000in}}%
\pgfpathlineto{\pgfqpoint{3.043136in}{0.870000in}}%
\pgfpathlineto{\pgfqpoint{3.064379in}{0.870000in}}%
\pgfpathlineto{\pgfqpoint{3.085621in}{0.870000in}}%
\pgfpathlineto{\pgfqpoint{3.106864in}{0.870000in}}%
\pgfpathlineto{\pgfqpoint{3.128106in}{0.870000in}}%
\pgfpathlineto{\pgfqpoint{3.149349in}{0.870000in}}%
\pgfpathlineto{\pgfqpoint{3.170592in}{0.870000in}}%
\pgfpathlineto{\pgfqpoint{3.191834in}{0.870000in}}%
\pgfpathlineto{\pgfqpoint{3.213077in}{0.870000in}}%
\pgfpathlineto{\pgfqpoint{3.234319in}{0.870000in}}%
\pgfpathlineto{\pgfqpoint{3.255562in}{0.870000in}}%
\pgfpathlineto{\pgfqpoint{3.276804in}{0.870000in}}%
\pgfpathlineto{\pgfqpoint{3.298047in}{0.870000in}}%
\pgfpathlineto{\pgfqpoint{3.319290in}{0.870000in}}%
\pgfpathlineto{\pgfqpoint{3.340532in}{0.870000in}}%
\pgfpathlineto{\pgfqpoint{3.361775in}{0.870000in}}%
\pgfpathlineto{\pgfqpoint{3.383017in}{0.870000in}}%
\pgfpathlineto{\pgfqpoint{3.404260in}{0.870000in}}%
\pgfpathlineto{\pgfqpoint{3.425503in}{0.870000in}}%
\pgfpathlineto{\pgfqpoint{3.446745in}{0.870000in}}%
\pgfpathlineto{\pgfqpoint{3.467988in}{0.870000in}}%
\pgfpathlineto{\pgfqpoint{3.489230in}{0.870000in}}%
\pgfpathlineto{\pgfqpoint{3.510473in}{0.870000in}}%
\pgfpathlineto{\pgfqpoint{3.531715in}{0.870000in}}%
\pgfpathlineto{\pgfqpoint{3.552958in}{0.870000in}}%
\pgfpathlineto{\pgfqpoint{3.574201in}{0.870000in}}%
\pgfpathlineto{\pgfqpoint{3.595443in}{0.870000in}}%
\pgfpathlineto{\pgfqpoint{3.616686in}{0.870000in}}%
\pgfpathlineto{\pgfqpoint{3.637928in}{0.870000in}}%
\pgfpathlineto{\pgfqpoint{3.659171in}{0.870000in}}%
\pgfpathlineto{\pgfqpoint{3.680413in}{0.870000in}}%
\pgfpathlineto{\pgfqpoint{3.701656in}{0.870000in}}%
\pgfpathlineto{\pgfqpoint{3.722899in}{0.870000in}}%
\pgfpathlineto{\pgfqpoint{3.744141in}{0.870000in}}%
\pgfpathlineto{\pgfqpoint{3.765384in}{0.870000in}}%
\pgfpathlineto{\pgfqpoint{3.786626in}{0.870000in}}%
\pgfpathlineto{\pgfqpoint{3.807869in}{0.870000in}}%
\pgfpathlineto{\pgfqpoint{3.829111in}{0.870000in}}%
\pgfpathlineto{\pgfqpoint{3.850354in}{0.870000in}}%
\pgfpathlineto{\pgfqpoint{3.871597in}{0.870000in}}%
\pgfpathlineto{\pgfqpoint{3.892839in}{0.870000in}}%
\pgfpathlineto{\pgfqpoint{3.914082in}{0.870000in}}%
\pgfpathlineto{\pgfqpoint{3.935324in}{0.870000in}}%
\pgfpathlineto{\pgfqpoint{3.956567in}{0.870000in}}%
\pgfpathlineto{\pgfqpoint{3.977810in}{0.870000in}}%
\pgfpathlineto{\pgfqpoint{3.999052in}{0.870000in}}%
\pgfpathlineto{\pgfqpoint{4.020295in}{0.870000in}}%
\pgfpathlineto{\pgfqpoint{4.041537in}{0.870000in}}%
\pgfpathlineto{\pgfqpoint{4.062780in}{0.870000in}}%
\pgfpathlineto{\pgfqpoint{4.084022in}{0.870000in}}%
\pgfpathlineto{\pgfqpoint{4.105265in}{0.870000in}}%
\pgfpathlineto{\pgfqpoint{4.126508in}{0.870000in}}%
\pgfpathlineto{\pgfqpoint{4.147750in}{0.870000in}}%
\pgfpathlineto{\pgfqpoint{4.168993in}{0.870000in}}%
\pgfpathlineto{\pgfqpoint{4.190235in}{0.870000in}}%
\pgfpathlineto{\pgfqpoint{4.211478in}{0.870000in}}%
\pgfpathlineto{\pgfqpoint{4.232720in}{0.870000in}}%
\pgfpathlineto{\pgfqpoint{4.253963in}{0.870000in}}%
\pgfpathlineto{\pgfqpoint{4.275206in}{0.870000in}}%
\pgfpathlineto{\pgfqpoint{4.296448in}{0.870000in}}%
\pgfpathlineto{\pgfqpoint{4.317691in}{0.870000in}}%
\pgfpathlineto{\pgfqpoint{4.338933in}{0.870000in}}%
\pgfpathlineto{\pgfqpoint{4.360176in}{0.870000in}}%
\pgfpathlineto{\pgfqpoint{4.381418in}{0.870000in}}%
\pgfpathlineto{\pgfqpoint{4.402661in}{0.870000in}}%
\pgfpathlineto{\pgfqpoint{4.423904in}{0.870000in}}%
\pgfpathlineto{\pgfqpoint{4.445146in}{0.870000in}}%
\pgfpathlineto{\pgfqpoint{4.466389in}{0.870000in}}%
\pgfpathlineto{\pgfqpoint{4.487631in}{0.870000in}}%
\pgfpathlineto{\pgfqpoint{4.508874in}{0.870000in}}%
\pgfpathlineto{\pgfqpoint{4.530116in}{0.870000in}}%
\pgfpathlineto{\pgfqpoint{4.551359in}{0.870000in}}%
\pgfpathlineto{\pgfqpoint{4.572602in}{0.870000in}}%
\pgfpathlineto{\pgfqpoint{4.593844in}{0.870000in}}%
\pgfpathlineto{\pgfqpoint{4.615087in}{0.870000in}}%
\pgfpathlineto{\pgfqpoint{4.636329in}{0.870000in}}%
\pgfpathlineto{\pgfqpoint{4.657572in}{0.870000in}}%
\pgfpathlineto{\pgfqpoint{4.678815in}{0.870000in}}%
\pgfpathlineto{\pgfqpoint{4.700057in}{0.870000in}}%
\pgfpathlineto{\pgfqpoint{4.721300in}{0.870000in}}%
\pgfpathlineto{\pgfqpoint{4.742542in}{0.870000in}}%
\pgfpathlineto{\pgfqpoint{4.763785in}{0.870000in}}%
\pgfpathlineto{\pgfqpoint{4.785027in}{0.870000in}}%
\pgfpathlineto{\pgfqpoint{4.806270in}{0.870000in}}%
\pgfpathlineto{\pgfqpoint{4.827513in}{0.870000in}}%
\pgfpathlineto{\pgfqpoint{4.848755in}{0.870000in}}%
\pgfpathlineto{\pgfqpoint{4.869998in}{0.870000in}}%
\pgfpathlineto{\pgfqpoint{4.891240in}{0.870000in}}%
\pgfpathlineto{\pgfqpoint{4.912483in}{0.870000in}}%
\pgfpathlineto{\pgfqpoint{4.933725in}{0.870000in}}%
\pgfpathlineto{\pgfqpoint{4.954968in}{0.870000in}}%
\pgfpathlineto{\pgfqpoint{4.976211in}{0.870000in}}%
\pgfpathlineto{\pgfqpoint{4.997453in}{0.870000in}}%
\pgfpathlineto{\pgfqpoint{5.018696in}{0.870000in}}%
\pgfpathlineto{\pgfqpoint{5.039938in}{0.870000in}}%
\pgfpathlineto{\pgfqpoint{5.061181in}{0.870000in}}%
\pgfpathlineto{\pgfqpoint{5.082423in}{0.870000in}}%
\pgfpathlineto{\pgfqpoint{5.103666in}{0.870000in}}%
\pgfpathlineto{\pgfqpoint{5.124909in}{0.870000in}}%
\pgfpathlineto{\pgfqpoint{5.146151in}{0.870000in}}%
\pgfpathlineto{\pgfqpoint{5.167394in}{0.870000in}}%
\pgfpathlineto{\pgfqpoint{5.188636in}{0.870000in}}%
\pgfpathlineto{\pgfqpoint{5.188636in}{0.891106in}}%
\pgfpathlineto{\pgfqpoint{5.188636in}{0.912211in}}%
\pgfpathlineto{\pgfqpoint{5.188636in}{0.933317in}}%
\pgfpathlineto{\pgfqpoint{5.188636in}{0.954422in}}%
\pgfpathlineto{\pgfqpoint{5.188636in}{0.975528in}}%
\pgfpathlineto{\pgfqpoint{5.188636in}{0.996633in}}%
\pgfpathlineto{\pgfqpoint{5.188636in}{1.017739in}}%
\pgfpathlineto{\pgfqpoint{5.188636in}{1.038844in}}%
\pgfpathlineto{\pgfqpoint{5.188636in}{1.059950in}}%
\pgfpathlineto{\pgfqpoint{5.188636in}{1.081055in}}%
\pgfpathlineto{\pgfqpoint{5.188636in}{1.102161in}}%
\pgfpathlineto{\pgfqpoint{5.188636in}{1.123266in}}%
\pgfpathlineto{\pgfqpoint{5.188636in}{1.144372in}}%
\pgfpathlineto{\pgfqpoint{5.188636in}{1.165477in}}%
\pgfpathlineto{\pgfqpoint{5.188636in}{1.186583in}}%
\pgfpathlineto{\pgfqpoint{5.188636in}{1.207688in}}%
\pgfpathlineto{\pgfqpoint{5.188636in}{1.228794in}}%
\pgfpathlineto{\pgfqpoint{5.188636in}{1.249899in}}%
\pgfpathlineto{\pgfqpoint{5.188636in}{1.271005in}}%
\pgfpathlineto{\pgfqpoint{5.188636in}{1.292111in}}%
\pgfpathlineto{\pgfqpoint{5.188636in}{1.313216in}}%
\pgfpathlineto{\pgfqpoint{5.188636in}{1.334322in}}%
\pgfpathlineto{\pgfqpoint{5.188636in}{1.355427in}}%
\pgfpathlineto{\pgfqpoint{5.188636in}{1.376533in}}%
\pgfpathlineto{\pgfqpoint{5.188636in}{1.397638in}}%
\pgfpathlineto{\pgfqpoint{5.188636in}{1.418744in}}%
\pgfpathlineto{\pgfqpoint{5.188636in}{1.439849in}}%
\pgfpathlineto{\pgfqpoint{5.188636in}{1.460955in}}%
\pgfpathlineto{\pgfqpoint{5.188636in}{1.482060in}}%
\pgfpathlineto{\pgfqpoint{5.188636in}{1.503166in}}%
\pgfpathlineto{\pgfqpoint{5.188636in}{1.524271in}}%
\pgfpathlineto{\pgfqpoint{5.188636in}{1.545377in}}%
\pgfpathlineto{\pgfqpoint{5.188636in}{1.566482in}}%
\pgfpathlineto{\pgfqpoint{5.188636in}{1.587588in}}%
\pgfpathlineto{\pgfqpoint{5.188636in}{1.608693in}}%
\pgfpathlineto{\pgfqpoint{5.188636in}{1.629799in}}%
\pgfpathlineto{\pgfqpoint{5.188636in}{1.650905in}}%
\pgfpathlineto{\pgfqpoint{5.188636in}{1.672010in}}%
\pgfpathlineto{\pgfqpoint{5.188636in}{1.693116in}}%
\pgfpathlineto{\pgfqpoint{5.188636in}{1.714221in}}%
\pgfpathlineto{\pgfqpoint{5.188636in}{1.735327in}}%
\pgfpathlineto{\pgfqpoint{5.188636in}{1.756432in}}%
\pgfpathlineto{\pgfqpoint{5.188636in}{1.777538in}}%
\pgfpathlineto{\pgfqpoint{5.188636in}{1.798643in}}%
\pgfpathlineto{\pgfqpoint{5.188636in}{1.819749in}}%
\pgfpathlineto{\pgfqpoint{5.188636in}{1.840854in}}%
\pgfpathlineto{\pgfqpoint{5.188636in}{1.861960in}}%
\pgfpathlineto{\pgfqpoint{5.188636in}{1.883065in}}%
\pgfpathlineto{\pgfqpoint{5.188636in}{1.904171in}}%
\pgfpathlineto{\pgfqpoint{5.188636in}{1.925276in}}%
\pgfpathlineto{\pgfqpoint{5.188636in}{1.946382in}}%
\pgfpathlineto{\pgfqpoint{5.188636in}{1.967487in}}%
\pgfpathlineto{\pgfqpoint{5.188636in}{1.988593in}}%
\pgfpathlineto{\pgfqpoint{5.188636in}{2.009698in}}%
\pgfpathlineto{\pgfqpoint{5.188636in}{2.030804in}}%
\pgfpathlineto{\pgfqpoint{5.188636in}{2.051910in}}%
\pgfpathlineto{\pgfqpoint{5.188636in}{2.073015in}}%
\pgfpathlineto{\pgfqpoint{5.188636in}{2.094121in}}%
\pgfpathlineto{\pgfqpoint{5.188636in}{2.115226in}}%
\pgfpathlineto{\pgfqpoint{5.188636in}{2.136332in}}%
\pgfpathlineto{\pgfqpoint{5.188636in}{2.157437in}}%
\pgfpathlineto{\pgfqpoint{5.188636in}{2.178543in}}%
\pgfpathlineto{\pgfqpoint{5.188636in}{2.199648in}}%
\pgfpathlineto{\pgfqpoint{5.188636in}{2.220754in}}%
\pgfpathlineto{\pgfqpoint{5.188636in}{2.241859in}}%
\pgfpathlineto{\pgfqpoint{5.188636in}{2.262965in}}%
\pgfpathlineto{\pgfqpoint{5.188636in}{2.284070in}}%
\pgfpathlineto{\pgfqpoint{5.188636in}{2.305176in}}%
\pgfpathlineto{\pgfqpoint{5.188636in}{2.326281in}}%
\pgfpathlineto{\pgfqpoint{5.188636in}{2.347387in}}%
\pgfpathlineto{\pgfqpoint{5.188636in}{2.368492in}}%
\pgfpathlineto{\pgfqpoint{5.188636in}{2.389598in}}%
\pgfpathlineto{\pgfqpoint{5.188636in}{2.410704in}}%
\pgfpathlineto{\pgfqpoint{5.188636in}{2.431809in}}%
\pgfpathlineto{\pgfqpoint{5.188636in}{2.452915in}}%
\pgfpathlineto{\pgfqpoint{5.188636in}{2.474020in}}%
\pgfpathlineto{\pgfqpoint{5.188636in}{2.495126in}}%
\pgfpathlineto{\pgfqpoint{5.188636in}{2.516231in}}%
\pgfpathlineto{\pgfqpoint{5.188636in}{2.537337in}}%
\pgfpathlineto{\pgfqpoint{5.188636in}{2.558442in}}%
\pgfpathlineto{\pgfqpoint{5.188636in}{2.579548in}}%
\pgfpathlineto{\pgfqpoint{5.188636in}{2.600653in}}%
\pgfpathlineto{\pgfqpoint{5.188636in}{2.621759in}}%
\pgfpathlineto{\pgfqpoint{5.188636in}{2.642864in}}%
\pgfpathlineto{\pgfqpoint{5.188636in}{2.663970in}}%
\pgfpathlineto{\pgfqpoint{5.188636in}{2.685075in}}%
\pgfpathlineto{\pgfqpoint{5.188636in}{2.706181in}}%
\pgfpathlineto{\pgfqpoint{5.188636in}{2.727286in}}%
\pgfpathlineto{\pgfqpoint{5.188636in}{2.748392in}}%
\pgfpathlineto{\pgfqpoint{5.188636in}{2.769497in}}%
\pgfpathlineto{\pgfqpoint{5.188636in}{2.790603in}}%
\pgfpathlineto{\pgfqpoint{5.188636in}{2.811709in}}%
\pgfpathlineto{\pgfqpoint{5.188636in}{2.832814in}}%
\pgfpathlineto{\pgfqpoint{5.188636in}{2.853920in}}%
\pgfpathlineto{\pgfqpoint{5.188636in}{2.875025in}}%
\pgfpathlineto{\pgfqpoint{5.188636in}{2.896131in}}%
\pgfpathlineto{\pgfqpoint{5.188636in}{2.917236in}}%
\pgfpathlineto{\pgfqpoint{5.188636in}{2.938342in}}%
\pgfpathlineto{\pgfqpoint{5.188636in}{2.959447in}}%
\pgfpathlineto{\pgfqpoint{5.188636in}{2.980553in}}%
\pgfpathlineto{\pgfqpoint{5.188636in}{3.001658in}}%
\pgfpathlineto{\pgfqpoint{5.188636in}{3.022764in}}%
\pgfpathlineto{\pgfqpoint{5.188636in}{3.043869in}}%
\pgfpathlineto{\pgfqpoint{5.188636in}{3.064975in}}%
\pgfpathlineto{\pgfqpoint{5.188636in}{3.086080in}}%
\pgfpathlineto{\pgfqpoint{5.188636in}{3.107186in}}%
\pgfpathlineto{\pgfqpoint{5.188636in}{3.128291in}}%
\pgfpathlineto{\pgfqpoint{5.188636in}{3.149397in}}%
\pgfpathlineto{\pgfqpoint{5.188636in}{3.170503in}}%
\pgfpathlineto{\pgfqpoint{5.188636in}{3.191608in}}%
\pgfpathlineto{\pgfqpoint{5.188636in}{3.212714in}}%
\pgfpathlineto{\pgfqpoint{5.188636in}{3.233819in}}%
\pgfpathlineto{\pgfqpoint{5.188636in}{3.254925in}}%
\pgfpathlineto{\pgfqpoint{5.188636in}{3.276030in}}%
\pgfpathlineto{\pgfqpoint{5.188636in}{3.297136in}}%
\pgfpathlineto{\pgfqpoint{5.188636in}{3.318241in}}%
\pgfpathlineto{\pgfqpoint{5.188636in}{3.339347in}}%
\pgfpathlineto{\pgfqpoint{5.188636in}{3.360452in}}%
\pgfpathlineto{\pgfqpoint{5.188636in}{3.381558in}}%
\pgfpathlineto{\pgfqpoint{5.188636in}{3.402663in}}%
\pgfpathlineto{\pgfqpoint{5.188636in}{3.423769in}}%
\pgfpathlineto{\pgfqpoint{5.188636in}{3.444874in}}%
\pgfpathlineto{\pgfqpoint{5.188636in}{3.465980in}}%
\pgfpathlineto{\pgfqpoint{5.188636in}{3.487085in}}%
\pgfpathlineto{\pgfqpoint{5.188636in}{3.508191in}}%
\pgfpathlineto{\pgfqpoint{5.188636in}{3.529296in}}%
\pgfpathlineto{\pgfqpoint{5.188636in}{3.550402in}}%
\pgfpathlineto{\pgfqpoint{5.188636in}{3.571508in}}%
\pgfpathlineto{\pgfqpoint{5.188636in}{3.592613in}}%
\pgfpathlineto{\pgfqpoint{5.188636in}{3.613719in}}%
\pgfpathlineto{\pgfqpoint{5.188636in}{3.634824in}}%
\pgfpathlineto{\pgfqpoint{5.188636in}{3.655930in}}%
\pgfpathlineto{\pgfqpoint{5.188636in}{3.677035in}}%
\pgfpathlineto{\pgfqpoint{5.188636in}{3.698141in}}%
\pgfpathlineto{\pgfqpoint{5.188636in}{3.719246in}}%
\pgfpathlineto{\pgfqpoint{5.188636in}{3.740352in}}%
\pgfpathlineto{\pgfqpoint{5.188636in}{3.761457in}}%
\pgfpathlineto{\pgfqpoint{5.188636in}{3.782563in}}%
\pgfpathlineto{\pgfqpoint{5.188636in}{3.803668in}}%
\pgfpathlineto{\pgfqpoint{5.188636in}{3.824774in}}%
\pgfpathlineto{\pgfqpoint{5.188636in}{3.845879in}}%
\pgfpathlineto{\pgfqpoint{5.188636in}{3.866985in}}%
\pgfpathlineto{\pgfqpoint{5.188636in}{3.888090in}}%
\pgfpathlineto{\pgfqpoint{5.188636in}{3.909196in}}%
\pgfpathlineto{\pgfqpoint{5.188636in}{3.930302in}}%
\pgfpathlineto{\pgfqpoint{5.188636in}{3.951407in}}%
\pgfpathlineto{\pgfqpoint{5.188636in}{3.972513in}}%
\pgfpathlineto{\pgfqpoint{5.188636in}{3.993618in}}%
\pgfpathlineto{\pgfqpoint{5.188636in}{4.014724in}}%
\pgfpathlineto{\pgfqpoint{5.188636in}{4.035829in}}%
\pgfpathlineto{\pgfqpoint{5.188636in}{4.056935in}}%
\pgfpathlineto{\pgfqpoint{5.188636in}{4.078040in}}%
\pgfpathlineto{\pgfqpoint{5.188636in}{4.099146in}}%
\pgfpathlineto{\pgfqpoint{5.188636in}{4.120251in}}%
\pgfpathlineto{\pgfqpoint{5.188636in}{4.141357in}}%
\pgfpathlineto{\pgfqpoint{5.188636in}{4.162462in}}%
\pgfpathlineto{\pgfqpoint{5.188636in}{4.183568in}}%
\pgfpathlineto{\pgfqpoint{5.188636in}{4.204673in}}%
\pgfpathlineto{\pgfqpoint{5.188636in}{4.225779in}}%
\pgfpathlineto{\pgfqpoint{5.188636in}{4.246884in}}%
\pgfpathlineto{\pgfqpoint{5.188636in}{4.267990in}}%
\pgfpathlineto{\pgfqpoint{5.188636in}{4.289095in}}%
\pgfpathlineto{\pgfqpoint{5.188636in}{4.310201in}}%
\pgfpathlineto{\pgfqpoint{5.188636in}{4.331307in}}%
\pgfpathlineto{\pgfqpoint{5.188636in}{4.352412in}}%
\pgfpathlineto{\pgfqpoint{5.188636in}{4.373518in}}%
\pgfpathlineto{\pgfqpoint{5.188636in}{4.394623in}}%
\pgfpathlineto{\pgfqpoint{5.188636in}{4.415729in}}%
\pgfpathlineto{\pgfqpoint{5.188636in}{4.436834in}}%
\pgfpathlineto{\pgfqpoint{5.188636in}{4.457940in}}%
\pgfpathlineto{\pgfqpoint{5.188636in}{4.479045in}}%
\pgfpathlineto{\pgfqpoint{5.188636in}{4.500151in}}%
\pgfpathlineto{\pgfqpoint{5.188636in}{4.521256in}}%
\pgfpathlineto{\pgfqpoint{5.188636in}{4.542362in}}%
\pgfpathlineto{\pgfqpoint{5.188636in}{4.563467in}}%
\pgfpathlineto{\pgfqpoint{5.188636in}{4.584573in}}%
\pgfpathlineto{\pgfqpoint{5.188636in}{4.605678in}}%
\pgfpathlineto{\pgfqpoint{5.188636in}{4.626784in}}%
\pgfpathlineto{\pgfqpoint{5.188636in}{4.647889in}}%
\pgfpathlineto{\pgfqpoint{5.188636in}{4.668995in}}%
\pgfpathlineto{\pgfqpoint{5.188636in}{4.690101in}}%
\pgfpathlineto{\pgfqpoint{5.188636in}{4.711206in}}%
\pgfpathlineto{\pgfqpoint{5.188636in}{4.732312in}}%
\pgfpathlineto{\pgfqpoint{5.188636in}{4.753417in}}%
\pgfpathlineto{\pgfqpoint{5.188636in}{4.774523in}}%
\pgfpathlineto{\pgfqpoint{5.188636in}{4.795628in}}%
\pgfpathlineto{\pgfqpoint{5.188636in}{4.816734in}}%
\pgfpathlineto{\pgfqpoint{5.188636in}{4.837839in}}%
\pgfpathlineto{\pgfqpoint{5.188636in}{4.858945in}}%
\pgfpathlineto{\pgfqpoint{5.188636in}{4.880050in}}%
\pgfpathlineto{\pgfqpoint{5.188636in}{4.901156in}}%
\pgfpathlineto{\pgfqpoint{5.188636in}{4.922261in}}%
\pgfpathlineto{\pgfqpoint{5.188636in}{4.943367in}}%
\pgfpathlineto{\pgfqpoint{5.188636in}{4.964472in}}%
\pgfpathlineto{\pgfqpoint{5.188636in}{4.985578in}}%
\pgfpathlineto{\pgfqpoint{5.188636in}{5.006683in}}%
\pgfpathlineto{\pgfqpoint{5.188636in}{5.027789in}}%
\pgfpathlineto{\pgfqpoint{5.188636in}{5.048894in}}%
\pgfpathlineto{\pgfqpoint{5.188636in}{5.070000in}}%
\pgfpathlineto{\pgfqpoint{5.167394in}{5.070000in}}%
\pgfpathlineto{\pgfqpoint{5.146151in}{5.070000in}}%
\pgfpathlineto{\pgfqpoint{5.124909in}{5.070000in}}%
\pgfpathlineto{\pgfqpoint{5.103666in}{5.070000in}}%
\pgfpathlineto{\pgfqpoint{5.082423in}{5.070000in}}%
\pgfpathlineto{\pgfqpoint{5.061181in}{5.070000in}}%
\pgfpathlineto{\pgfqpoint{5.039938in}{5.070000in}}%
\pgfpathlineto{\pgfqpoint{5.018696in}{5.070000in}}%
\pgfpathlineto{\pgfqpoint{4.997453in}{5.070000in}}%
\pgfpathlineto{\pgfqpoint{4.976211in}{5.070000in}}%
\pgfpathlineto{\pgfqpoint{4.954968in}{5.070000in}}%
\pgfpathlineto{\pgfqpoint{4.933725in}{5.070000in}}%
\pgfpathlineto{\pgfqpoint{4.912483in}{5.070000in}}%
\pgfpathlineto{\pgfqpoint{4.891240in}{5.070000in}}%
\pgfpathlineto{\pgfqpoint{4.869998in}{5.070000in}}%
\pgfpathlineto{\pgfqpoint{4.848755in}{5.070000in}}%
\pgfpathlineto{\pgfqpoint{4.827513in}{5.070000in}}%
\pgfpathlineto{\pgfqpoint{4.806270in}{5.070000in}}%
\pgfpathlineto{\pgfqpoint{4.785027in}{5.070000in}}%
\pgfpathlineto{\pgfqpoint{4.763785in}{5.070000in}}%
\pgfpathlineto{\pgfqpoint{4.742542in}{5.070000in}}%
\pgfpathlineto{\pgfqpoint{4.721300in}{5.070000in}}%
\pgfpathlineto{\pgfqpoint{4.700057in}{5.070000in}}%
\pgfpathlineto{\pgfqpoint{4.678815in}{5.070000in}}%
\pgfpathlineto{\pgfqpoint{4.657572in}{5.070000in}}%
\pgfpathlineto{\pgfqpoint{4.636329in}{5.070000in}}%
\pgfpathlineto{\pgfqpoint{4.615087in}{5.070000in}}%
\pgfpathlineto{\pgfqpoint{4.593844in}{5.070000in}}%
\pgfpathlineto{\pgfqpoint{4.572602in}{5.070000in}}%
\pgfpathlineto{\pgfqpoint{4.551359in}{5.070000in}}%
\pgfpathlineto{\pgfqpoint{4.530116in}{5.070000in}}%
\pgfpathlineto{\pgfqpoint{4.508874in}{5.070000in}}%
\pgfpathlineto{\pgfqpoint{4.487631in}{5.070000in}}%
\pgfpathlineto{\pgfqpoint{4.466389in}{5.070000in}}%
\pgfpathlineto{\pgfqpoint{4.445146in}{5.070000in}}%
\pgfpathlineto{\pgfqpoint{4.423904in}{5.070000in}}%
\pgfpathlineto{\pgfqpoint{4.402661in}{5.070000in}}%
\pgfpathlineto{\pgfqpoint{4.381418in}{5.070000in}}%
\pgfpathlineto{\pgfqpoint{4.360176in}{5.070000in}}%
\pgfpathlineto{\pgfqpoint{4.338933in}{5.070000in}}%
\pgfpathlineto{\pgfqpoint{4.317691in}{5.070000in}}%
\pgfpathlineto{\pgfqpoint{4.296448in}{5.070000in}}%
\pgfpathlineto{\pgfqpoint{4.275206in}{5.070000in}}%
\pgfpathlineto{\pgfqpoint{4.253963in}{5.070000in}}%
\pgfpathlineto{\pgfqpoint{4.232720in}{5.070000in}}%
\pgfpathlineto{\pgfqpoint{4.211478in}{5.070000in}}%
\pgfpathlineto{\pgfqpoint{4.190235in}{5.070000in}}%
\pgfpathlineto{\pgfqpoint{4.168993in}{5.070000in}}%
\pgfpathlineto{\pgfqpoint{4.147750in}{5.070000in}}%
\pgfpathlineto{\pgfqpoint{4.126508in}{5.070000in}}%
\pgfpathlineto{\pgfqpoint{4.105265in}{5.070000in}}%
\pgfpathlineto{\pgfqpoint{4.084022in}{5.070000in}}%
\pgfpathlineto{\pgfqpoint{4.062780in}{5.070000in}}%
\pgfpathlineto{\pgfqpoint{4.041537in}{5.070000in}}%
\pgfpathlineto{\pgfqpoint{4.020295in}{5.070000in}}%
\pgfpathlineto{\pgfqpoint{3.999052in}{5.070000in}}%
\pgfpathlineto{\pgfqpoint{3.977810in}{5.070000in}}%
\pgfpathlineto{\pgfqpoint{3.956567in}{5.070000in}}%
\pgfpathlineto{\pgfqpoint{3.935324in}{5.070000in}}%
\pgfpathlineto{\pgfqpoint{3.914082in}{5.070000in}}%
\pgfpathlineto{\pgfqpoint{3.892839in}{5.070000in}}%
\pgfpathlineto{\pgfqpoint{3.871597in}{5.070000in}}%
\pgfpathlineto{\pgfqpoint{3.850354in}{5.070000in}}%
\pgfpathlineto{\pgfqpoint{3.829111in}{5.070000in}}%
\pgfpathlineto{\pgfqpoint{3.807869in}{5.070000in}}%
\pgfpathlineto{\pgfqpoint{3.786626in}{5.070000in}}%
\pgfpathlineto{\pgfqpoint{3.765384in}{5.070000in}}%
\pgfpathlineto{\pgfqpoint{3.744141in}{5.070000in}}%
\pgfpathlineto{\pgfqpoint{3.722899in}{5.070000in}}%
\pgfpathlineto{\pgfqpoint{3.701656in}{5.070000in}}%
\pgfpathlineto{\pgfqpoint{3.680413in}{5.070000in}}%
\pgfpathlineto{\pgfqpoint{3.659171in}{5.070000in}}%
\pgfpathlineto{\pgfqpoint{3.637928in}{5.070000in}}%
\pgfpathlineto{\pgfqpoint{3.616686in}{5.070000in}}%
\pgfpathlineto{\pgfqpoint{3.595443in}{5.070000in}}%
\pgfpathlineto{\pgfqpoint{3.574201in}{5.070000in}}%
\pgfpathlineto{\pgfqpoint{3.552958in}{5.070000in}}%
\pgfpathlineto{\pgfqpoint{3.531715in}{5.070000in}}%
\pgfpathlineto{\pgfqpoint{3.510473in}{5.070000in}}%
\pgfpathlineto{\pgfqpoint{3.489230in}{5.070000in}}%
\pgfpathlineto{\pgfqpoint{3.467988in}{5.070000in}}%
\pgfpathlineto{\pgfqpoint{3.446745in}{5.070000in}}%
\pgfpathlineto{\pgfqpoint{3.425503in}{5.070000in}}%
\pgfpathlineto{\pgfqpoint{3.404260in}{5.070000in}}%
\pgfpathlineto{\pgfqpoint{3.383017in}{5.070000in}}%
\pgfpathlineto{\pgfqpoint{3.361775in}{5.070000in}}%
\pgfpathlineto{\pgfqpoint{3.340532in}{5.070000in}}%
\pgfpathlineto{\pgfqpoint{3.319290in}{5.070000in}}%
\pgfpathlineto{\pgfqpoint{3.298047in}{5.070000in}}%
\pgfpathlineto{\pgfqpoint{3.276804in}{5.070000in}}%
\pgfpathlineto{\pgfqpoint{3.255562in}{5.070000in}}%
\pgfpathlineto{\pgfqpoint{3.234319in}{5.070000in}}%
\pgfpathlineto{\pgfqpoint{3.213077in}{5.070000in}}%
\pgfpathlineto{\pgfqpoint{3.191834in}{5.070000in}}%
\pgfpathlineto{\pgfqpoint{3.170592in}{5.070000in}}%
\pgfpathlineto{\pgfqpoint{3.149349in}{5.070000in}}%
\pgfpathlineto{\pgfqpoint{3.128106in}{5.070000in}}%
\pgfpathlineto{\pgfqpoint{3.106864in}{5.070000in}}%
\pgfpathlineto{\pgfqpoint{3.085621in}{5.070000in}}%
\pgfpathlineto{\pgfqpoint{3.064379in}{5.070000in}}%
\pgfpathlineto{\pgfqpoint{3.043136in}{5.070000in}}%
\pgfpathlineto{\pgfqpoint{3.021894in}{5.070000in}}%
\pgfpathlineto{\pgfqpoint{3.000651in}{5.070000in}}%
\pgfpathlineto{\pgfqpoint{2.979408in}{5.070000in}}%
\pgfpathlineto{\pgfqpoint{2.958166in}{5.070000in}}%
\pgfpathlineto{\pgfqpoint{2.936923in}{5.070000in}}%
\pgfpathlineto{\pgfqpoint{2.915681in}{5.070000in}}%
\pgfpathlineto{\pgfqpoint{2.894438in}{5.070000in}}%
\pgfpathlineto{\pgfqpoint{2.873196in}{5.070000in}}%
\pgfpathlineto{\pgfqpoint{2.851953in}{5.070000in}}%
\pgfpathlineto{\pgfqpoint{2.830710in}{5.070000in}}%
\pgfpathlineto{\pgfqpoint{2.809468in}{5.070000in}}%
\pgfpathlineto{\pgfqpoint{2.788225in}{5.070000in}}%
\pgfpathlineto{\pgfqpoint{2.766983in}{5.070000in}}%
\pgfpathlineto{\pgfqpoint{2.745740in}{5.070000in}}%
\pgfpathlineto{\pgfqpoint{2.724497in}{5.070000in}}%
\pgfpathlineto{\pgfqpoint{2.703255in}{5.070000in}}%
\pgfpathlineto{\pgfqpoint{2.682012in}{5.070000in}}%
\pgfpathlineto{\pgfqpoint{2.660770in}{5.070000in}}%
\pgfpathlineto{\pgfqpoint{2.639527in}{5.070000in}}%
\pgfpathlineto{\pgfqpoint{2.618285in}{5.070000in}}%
\pgfpathlineto{\pgfqpoint{2.597042in}{5.070000in}}%
\pgfpathlineto{\pgfqpoint{2.575799in}{5.070000in}}%
\pgfpathlineto{\pgfqpoint{2.554557in}{5.070000in}}%
\pgfpathlineto{\pgfqpoint{2.533314in}{5.070000in}}%
\pgfpathlineto{\pgfqpoint{2.512072in}{5.070000in}}%
\pgfpathlineto{\pgfqpoint{2.490829in}{5.070000in}}%
\pgfpathlineto{\pgfqpoint{2.469587in}{5.070000in}}%
\pgfpathlineto{\pgfqpoint{2.448344in}{5.070000in}}%
\pgfpathlineto{\pgfqpoint{2.427101in}{5.070000in}}%
\pgfpathlineto{\pgfqpoint{2.405859in}{5.070000in}}%
\pgfpathlineto{\pgfqpoint{2.384616in}{5.070000in}}%
\pgfpathlineto{\pgfqpoint{2.363374in}{5.070000in}}%
\pgfpathlineto{\pgfqpoint{2.342131in}{5.070000in}}%
\pgfpathlineto{\pgfqpoint{2.320889in}{5.070000in}}%
\pgfpathlineto{\pgfqpoint{2.299646in}{5.070000in}}%
\pgfpathlineto{\pgfqpoint{2.278403in}{5.070000in}}%
\pgfpathlineto{\pgfqpoint{2.257161in}{5.070000in}}%
\pgfpathlineto{\pgfqpoint{2.235918in}{5.070000in}}%
\pgfpathlineto{\pgfqpoint{2.214676in}{5.070000in}}%
\pgfpathlineto{\pgfqpoint{2.193433in}{5.070000in}}%
\pgfpathlineto{\pgfqpoint{2.172190in}{5.070000in}}%
\pgfpathlineto{\pgfqpoint{2.150948in}{5.070000in}}%
\pgfpathlineto{\pgfqpoint{2.129705in}{5.070000in}}%
\pgfpathlineto{\pgfqpoint{2.108463in}{5.070000in}}%
\pgfpathlineto{\pgfqpoint{2.087220in}{5.070000in}}%
\pgfpathlineto{\pgfqpoint{2.065978in}{5.070000in}}%
\pgfpathlineto{\pgfqpoint{2.044735in}{5.070000in}}%
\pgfpathlineto{\pgfqpoint{2.023492in}{5.070000in}}%
\pgfpathlineto{\pgfqpoint{2.002250in}{5.070000in}}%
\pgfpathlineto{\pgfqpoint{1.981007in}{5.070000in}}%
\pgfpathlineto{\pgfqpoint{1.959765in}{5.070000in}}%
\pgfpathlineto{\pgfqpoint{1.938522in}{5.070000in}}%
\pgfpathlineto{\pgfqpoint{1.917280in}{5.070000in}}%
\pgfpathlineto{\pgfqpoint{1.896037in}{5.070000in}}%
\pgfpathlineto{\pgfqpoint{1.874794in}{5.070000in}}%
\pgfpathlineto{\pgfqpoint{1.853552in}{5.070000in}}%
\pgfpathlineto{\pgfqpoint{1.832309in}{5.070000in}}%
\pgfpathlineto{\pgfqpoint{1.811067in}{5.070000in}}%
\pgfpathlineto{\pgfqpoint{1.789824in}{5.070000in}}%
\pgfpathlineto{\pgfqpoint{1.768582in}{5.070000in}}%
\pgfpathlineto{\pgfqpoint{1.747339in}{5.070000in}}%
\pgfpathlineto{\pgfqpoint{1.726096in}{5.070000in}}%
\pgfpathlineto{\pgfqpoint{1.704854in}{5.070000in}}%
\pgfpathlineto{\pgfqpoint{1.683611in}{5.070000in}}%
\pgfpathlineto{\pgfqpoint{1.662369in}{5.070000in}}%
\pgfpathlineto{\pgfqpoint{1.641126in}{5.070000in}}%
\pgfpathlineto{\pgfqpoint{1.619884in}{5.070000in}}%
\pgfpathlineto{\pgfqpoint{1.598641in}{5.070000in}}%
\pgfpathlineto{\pgfqpoint{1.577398in}{5.070000in}}%
\pgfpathlineto{\pgfqpoint{1.556156in}{5.070000in}}%
\pgfpathlineto{\pgfqpoint{1.534913in}{5.070000in}}%
\pgfpathlineto{\pgfqpoint{1.513671in}{5.070000in}}%
\pgfpathlineto{\pgfqpoint{1.492428in}{5.070000in}}%
\pgfpathlineto{\pgfqpoint{1.471185in}{5.070000in}}%
\pgfpathlineto{\pgfqpoint{1.449943in}{5.070000in}}%
\pgfpathlineto{\pgfqpoint{1.428700in}{5.070000in}}%
\pgfpathlineto{\pgfqpoint{1.407458in}{5.070000in}}%
\pgfpathlineto{\pgfqpoint{1.386215in}{5.070000in}}%
\pgfpathlineto{\pgfqpoint{1.364973in}{5.070000in}}%
\pgfpathlineto{\pgfqpoint{1.343730in}{5.070000in}}%
\pgfpathlineto{\pgfqpoint{1.322487in}{5.070000in}}%
\pgfpathlineto{\pgfqpoint{1.301245in}{5.070000in}}%
\pgfpathlineto{\pgfqpoint{1.280002in}{5.070000in}}%
\pgfpathlineto{\pgfqpoint{1.258760in}{5.070000in}}%
\pgfpathlineto{\pgfqpoint{1.237517in}{5.070000in}}%
\pgfpathlineto{\pgfqpoint{1.216275in}{5.070000in}}%
\pgfpathlineto{\pgfqpoint{1.195032in}{5.070000in}}%
\pgfpathlineto{\pgfqpoint{1.173789in}{5.070000in}}%
\pgfpathlineto{\pgfqpoint{1.152547in}{5.070000in}}%
\pgfpathlineto{\pgfqpoint{1.131304in}{5.070000in}}%
\pgfpathlineto{\pgfqpoint{1.110062in}{5.070000in}}%
\pgfpathlineto{\pgfqpoint{1.088819in}{5.070000in}}%
\pgfpathlineto{\pgfqpoint{1.067577in}{5.070000in}}%
\pgfpathlineto{\pgfqpoint{1.046334in}{5.070000in}}%
\pgfpathlineto{\pgfqpoint{1.025091in}{5.070000in}}%
\pgfpathlineto{\pgfqpoint{1.003849in}{5.070000in}}%
\pgfpathlineto{\pgfqpoint{0.982606in}{5.070000in}}%
\pgfpathlineto{\pgfqpoint{0.961364in}{5.070000in}}%
\pgfpathlineto{\pgfqpoint{0.961364in}{5.048894in}}%
\pgfpathlineto{\pgfqpoint{0.961364in}{5.027789in}}%
\pgfpathlineto{\pgfqpoint{0.961364in}{5.006683in}}%
\pgfpathlineto{\pgfqpoint{0.961364in}{4.985578in}}%
\pgfpathlineto{\pgfqpoint{0.961364in}{4.964472in}}%
\pgfpathlineto{\pgfqpoint{0.961364in}{4.943367in}}%
\pgfpathlineto{\pgfqpoint{0.961364in}{4.922261in}}%
\pgfpathlineto{\pgfqpoint{0.961364in}{4.901156in}}%
\pgfpathlineto{\pgfqpoint{0.961364in}{4.880050in}}%
\pgfpathlineto{\pgfqpoint{0.961364in}{4.858945in}}%
\pgfpathlineto{\pgfqpoint{0.961364in}{4.837839in}}%
\pgfpathlineto{\pgfqpoint{0.961364in}{4.816734in}}%
\pgfpathlineto{\pgfqpoint{0.961364in}{4.795628in}}%
\pgfpathlineto{\pgfqpoint{0.961364in}{4.774523in}}%
\pgfpathlineto{\pgfqpoint{0.961364in}{4.753417in}}%
\pgfpathlineto{\pgfqpoint{0.961364in}{4.732312in}}%
\pgfpathlineto{\pgfqpoint{0.961364in}{4.711206in}}%
\pgfpathlineto{\pgfqpoint{0.961364in}{4.690101in}}%
\pgfpathlineto{\pgfqpoint{0.961364in}{4.668995in}}%
\pgfpathlineto{\pgfqpoint{0.961364in}{4.647889in}}%
\pgfpathlineto{\pgfqpoint{0.961364in}{4.626784in}}%
\pgfpathlineto{\pgfqpoint{0.961364in}{4.605678in}}%
\pgfpathlineto{\pgfqpoint{0.961364in}{4.584573in}}%
\pgfpathlineto{\pgfqpoint{0.961364in}{4.563467in}}%
\pgfpathlineto{\pgfqpoint{0.961364in}{4.542362in}}%
\pgfpathlineto{\pgfqpoint{0.961364in}{4.521256in}}%
\pgfpathlineto{\pgfqpoint{0.961364in}{4.500151in}}%
\pgfpathlineto{\pgfqpoint{0.961364in}{4.479045in}}%
\pgfpathlineto{\pgfqpoint{0.961364in}{4.457940in}}%
\pgfpathlineto{\pgfqpoint{0.961364in}{4.436834in}}%
\pgfpathlineto{\pgfqpoint{0.961364in}{4.415729in}}%
\pgfpathlineto{\pgfqpoint{0.961364in}{4.394623in}}%
\pgfpathlineto{\pgfqpoint{0.961364in}{4.373518in}}%
\pgfpathlineto{\pgfqpoint{0.961364in}{4.352412in}}%
\pgfpathlineto{\pgfqpoint{0.961364in}{4.331307in}}%
\pgfpathlineto{\pgfqpoint{0.961364in}{4.310201in}}%
\pgfpathlineto{\pgfqpoint{0.961364in}{4.289095in}}%
\pgfpathlineto{\pgfqpoint{0.961364in}{4.267990in}}%
\pgfpathlineto{\pgfqpoint{0.961364in}{4.246884in}}%
\pgfpathlineto{\pgfqpoint{0.961364in}{4.225779in}}%
\pgfpathlineto{\pgfqpoint{0.961364in}{4.204673in}}%
\pgfpathlineto{\pgfqpoint{0.961364in}{4.183568in}}%
\pgfpathlineto{\pgfqpoint{0.961364in}{4.162462in}}%
\pgfpathlineto{\pgfqpoint{0.961364in}{4.141357in}}%
\pgfpathlineto{\pgfqpoint{0.961364in}{4.120251in}}%
\pgfpathlineto{\pgfqpoint{0.961364in}{4.099146in}}%
\pgfpathlineto{\pgfqpoint{0.961364in}{4.078040in}}%
\pgfpathlineto{\pgfqpoint{0.961364in}{4.056935in}}%
\pgfpathlineto{\pgfqpoint{0.961364in}{4.035829in}}%
\pgfpathlineto{\pgfqpoint{0.961364in}{4.014724in}}%
\pgfpathlineto{\pgfqpoint{0.961364in}{3.993618in}}%
\pgfpathlineto{\pgfqpoint{0.961364in}{3.972513in}}%
\pgfpathlineto{\pgfqpoint{0.961364in}{3.951407in}}%
\pgfpathlineto{\pgfqpoint{0.961364in}{3.930302in}}%
\pgfpathlineto{\pgfqpoint{0.961364in}{3.909196in}}%
\pgfpathlineto{\pgfqpoint{0.961364in}{3.888090in}}%
\pgfpathlineto{\pgfqpoint{0.961364in}{3.866985in}}%
\pgfpathlineto{\pgfqpoint{0.961364in}{3.845879in}}%
\pgfpathlineto{\pgfqpoint{0.961364in}{3.824774in}}%
\pgfpathlineto{\pgfqpoint{0.961364in}{3.803668in}}%
\pgfpathlineto{\pgfqpoint{0.961364in}{3.782563in}}%
\pgfpathlineto{\pgfqpoint{0.961364in}{3.761457in}}%
\pgfpathlineto{\pgfqpoint{0.961364in}{3.740352in}}%
\pgfpathlineto{\pgfqpoint{0.961364in}{3.719246in}}%
\pgfpathlineto{\pgfqpoint{0.961364in}{3.698141in}}%
\pgfpathlineto{\pgfqpoint{0.961364in}{3.677035in}}%
\pgfpathlineto{\pgfqpoint{0.961364in}{3.655930in}}%
\pgfpathlineto{\pgfqpoint{0.961364in}{3.634824in}}%
\pgfpathlineto{\pgfqpoint{0.961364in}{3.613719in}}%
\pgfpathlineto{\pgfqpoint{0.961364in}{3.592613in}}%
\pgfpathlineto{\pgfqpoint{0.961364in}{3.571508in}}%
\pgfpathlineto{\pgfqpoint{0.961364in}{3.550402in}}%
\pgfpathlineto{\pgfqpoint{0.961364in}{3.529296in}}%
\pgfpathlineto{\pgfqpoint{0.961364in}{3.508191in}}%
\pgfpathlineto{\pgfqpoint{0.961364in}{3.487085in}}%
\pgfpathlineto{\pgfqpoint{0.961364in}{3.465980in}}%
\pgfpathlineto{\pgfqpoint{0.961364in}{3.444874in}}%
\pgfpathlineto{\pgfqpoint{0.961364in}{3.423769in}}%
\pgfpathlineto{\pgfqpoint{0.961364in}{3.402663in}}%
\pgfpathlineto{\pgfqpoint{0.961364in}{3.381558in}}%
\pgfpathlineto{\pgfqpoint{0.961364in}{3.360452in}}%
\pgfpathlineto{\pgfqpoint{0.961364in}{3.339347in}}%
\pgfpathlineto{\pgfqpoint{0.961364in}{3.318241in}}%
\pgfpathlineto{\pgfqpoint{0.961364in}{3.297136in}}%
\pgfpathlineto{\pgfqpoint{0.961364in}{3.276030in}}%
\pgfpathlineto{\pgfqpoint{0.961364in}{3.254925in}}%
\pgfpathlineto{\pgfqpoint{0.961364in}{3.233819in}}%
\pgfpathlineto{\pgfqpoint{0.961364in}{3.212714in}}%
\pgfpathlineto{\pgfqpoint{0.961364in}{3.191608in}}%
\pgfpathlineto{\pgfqpoint{0.961364in}{3.170503in}}%
\pgfpathlineto{\pgfqpoint{0.961364in}{3.149397in}}%
\pgfpathlineto{\pgfqpoint{0.961364in}{3.128291in}}%
\pgfpathlineto{\pgfqpoint{0.961364in}{3.107186in}}%
\pgfpathlineto{\pgfqpoint{0.961364in}{3.086080in}}%
\pgfpathlineto{\pgfqpoint{0.961364in}{3.064975in}}%
\pgfpathlineto{\pgfqpoint{0.961364in}{3.043869in}}%
\pgfpathlineto{\pgfqpoint{0.961364in}{3.022764in}}%
\pgfpathlineto{\pgfqpoint{0.961364in}{3.001658in}}%
\pgfpathlineto{\pgfqpoint{0.961364in}{2.980553in}}%
\pgfpathlineto{\pgfqpoint{0.961364in}{2.959447in}}%
\pgfpathlineto{\pgfqpoint{0.961364in}{2.938342in}}%
\pgfpathlineto{\pgfqpoint{0.961364in}{2.917236in}}%
\pgfpathlineto{\pgfqpoint{0.961364in}{2.896131in}}%
\pgfpathlineto{\pgfqpoint{0.961364in}{2.875025in}}%
\pgfpathlineto{\pgfqpoint{0.961364in}{2.853920in}}%
\pgfpathlineto{\pgfqpoint{0.961364in}{2.832814in}}%
\pgfpathlineto{\pgfqpoint{0.961364in}{2.811709in}}%
\pgfpathlineto{\pgfqpoint{0.961364in}{2.790603in}}%
\pgfpathlineto{\pgfqpoint{0.961364in}{2.769497in}}%
\pgfpathlineto{\pgfqpoint{0.961364in}{2.748392in}}%
\pgfpathlineto{\pgfqpoint{0.961364in}{2.727286in}}%
\pgfpathlineto{\pgfqpoint{0.961364in}{2.706181in}}%
\pgfpathlineto{\pgfqpoint{0.961364in}{2.685075in}}%
\pgfpathlineto{\pgfqpoint{0.961364in}{2.663970in}}%
\pgfpathlineto{\pgfqpoint{0.961364in}{2.642864in}}%
\pgfpathlineto{\pgfqpoint{0.961364in}{2.621759in}}%
\pgfpathlineto{\pgfqpoint{0.961364in}{2.600653in}}%
\pgfpathlineto{\pgfqpoint{0.961364in}{2.579548in}}%
\pgfpathlineto{\pgfqpoint{0.961364in}{2.558442in}}%
\pgfpathlineto{\pgfqpoint{0.961364in}{2.537337in}}%
\pgfpathlineto{\pgfqpoint{0.961364in}{2.516231in}}%
\pgfpathlineto{\pgfqpoint{0.961364in}{2.495126in}}%
\pgfpathlineto{\pgfqpoint{0.961364in}{2.474020in}}%
\pgfpathlineto{\pgfqpoint{0.961364in}{2.452915in}}%
\pgfpathlineto{\pgfqpoint{0.961364in}{2.431809in}}%
\pgfpathlineto{\pgfqpoint{0.961364in}{2.410704in}}%
\pgfpathlineto{\pgfqpoint{0.961364in}{2.389598in}}%
\pgfpathlineto{\pgfqpoint{0.961364in}{2.368492in}}%
\pgfpathlineto{\pgfqpoint{0.961364in}{2.347387in}}%
\pgfpathlineto{\pgfqpoint{0.961364in}{2.326281in}}%
\pgfpathlineto{\pgfqpoint{0.961364in}{2.305176in}}%
\pgfpathlineto{\pgfqpoint{0.961364in}{2.284070in}}%
\pgfpathlineto{\pgfqpoint{0.961364in}{2.262965in}}%
\pgfpathlineto{\pgfqpoint{0.961364in}{2.241859in}}%
\pgfpathlineto{\pgfqpoint{0.961364in}{2.220754in}}%
\pgfpathlineto{\pgfqpoint{0.961364in}{2.199648in}}%
\pgfpathlineto{\pgfqpoint{0.961364in}{2.178543in}}%
\pgfpathlineto{\pgfqpoint{0.961364in}{2.157437in}}%
\pgfpathlineto{\pgfqpoint{0.961364in}{2.136332in}}%
\pgfpathlineto{\pgfqpoint{0.961364in}{2.115226in}}%
\pgfpathlineto{\pgfqpoint{0.961364in}{2.094121in}}%
\pgfpathlineto{\pgfqpoint{0.961364in}{2.073015in}}%
\pgfpathlineto{\pgfqpoint{0.961364in}{2.051910in}}%
\pgfpathlineto{\pgfqpoint{0.961364in}{2.030804in}}%
\pgfpathlineto{\pgfqpoint{0.961364in}{2.009698in}}%
\pgfpathlineto{\pgfqpoint{0.961364in}{1.988593in}}%
\pgfpathlineto{\pgfqpoint{0.961364in}{1.967487in}}%
\pgfpathlineto{\pgfqpoint{0.961364in}{1.946382in}}%
\pgfpathlineto{\pgfqpoint{0.961364in}{1.925276in}}%
\pgfpathlineto{\pgfqpoint{0.961364in}{1.904171in}}%
\pgfpathlineto{\pgfqpoint{0.961364in}{1.883065in}}%
\pgfpathlineto{\pgfqpoint{0.961364in}{1.861960in}}%
\pgfpathlineto{\pgfqpoint{0.961364in}{1.840854in}}%
\pgfpathlineto{\pgfqpoint{0.961364in}{1.819749in}}%
\pgfpathlineto{\pgfqpoint{0.961364in}{1.798643in}}%
\pgfpathlineto{\pgfqpoint{0.961364in}{1.777538in}}%
\pgfpathlineto{\pgfqpoint{0.961364in}{1.756432in}}%
\pgfpathlineto{\pgfqpoint{0.961364in}{1.735327in}}%
\pgfpathlineto{\pgfqpoint{0.961364in}{1.714221in}}%
\pgfpathlineto{\pgfqpoint{0.961364in}{1.693116in}}%
\pgfpathlineto{\pgfqpoint{0.961364in}{1.672010in}}%
\pgfpathlineto{\pgfqpoint{0.961364in}{1.650905in}}%
\pgfpathlineto{\pgfqpoint{0.961364in}{1.629799in}}%
\pgfpathlineto{\pgfqpoint{0.961364in}{1.608693in}}%
\pgfpathlineto{\pgfqpoint{0.961364in}{1.587588in}}%
\pgfpathlineto{\pgfqpoint{0.961364in}{1.566482in}}%
\pgfpathlineto{\pgfqpoint{0.961364in}{1.545377in}}%
\pgfpathlineto{\pgfqpoint{0.961364in}{1.524271in}}%
\pgfpathlineto{\pgfqpoint{0.961364in}{1.503166in}}%
\pgfpathlineto{\pgfqpoint{0.961364in}{1.482060in}}%
\pgfpathlineto{\pgfqpoint{0.961364in}{1.460955in}}%
\pgfpathlineto{\pgfqpoint{0.961364in}{1.439849in}}%
\pgfpathlineto{\pgfqpoint{0.961364in}{1.418744in}}%
\pgfpathlineto{\pgfqpoint{0.961364in}{1.397638in}}%
\pgfpathlineto{\pgfqpoint{0.961364in}{1.376533in}}%
\pgfpathlineto{\pgfqpoint{0.961364in}{1.355427in}}%
\pgfpathlineto{\pgfqpoint{0.961364in}{1.334322in}}%
\pgfpathlineto{\pgfqpoint{0.961364in}{1.313216in}}%
\pgfpathlineto{\pgfqpoint{0.961364in}{1.292111in}}%
\pgfpathlineto{\pgfqpoint{0.961364in}{1.271005in}}%
\pgfpathlineto{\pgfqpoint{0.961364in}{1.249899in}}%
\pgfpathlineto{\pgfqpoint{0.961364in}{1.228794in}}%
\pgfpathlineto{\pgfqpoint{0.961364in}{1.207688in}}%
\pgfpathlineto{\pgfqpoint{0.961364in}{1.186583in}}%
\pgfpathlineto{\pgfqpoint{0.961364in}{1.165477in}}%
\pgfpathlineto{\pgfqpoint{0.961364in}{1.144372in}}%
\pgfpathlineto{\pgfqpoint{0.961364in}{1.123266in}}%
\pgfpathlineto{\pgfqpoint{0.961364in}{1.102161in}}%
\pgfpathlineto{\pgfqpoint{0.961364in}{1.081055in}}%
\pgfpathlineto{\pgfqpoint{0.961364in}{1.059950in}}%
\pgfpathlineto{\pgfqpoint{0.961364in}{1.038844in}}%
\pgfpathlineto{\pgfqpoint{0.961364in}{1.017739in}}%
\pgfpathlineto{\pgfqpoint{0.961364in}{0.996633in}}%
\pgfpathlineto{\pgfqpoint{0.961364in}{0.975528in}}%
\pgfpathlineto{\pgfqpoint{0.961364in}{0.954422in}}%
\pgfpathlineto{\pgfqpoint{0.961364in}{0.933317in}}%
\pgfpathlineto{\pgfqpoint{0.961364in}{0.912211in}}%
\pgfpathlineto{\pgfqpoint{0.961364in}{0.891106in}}%
\pgfpathlineto{\pgfqpoint{0.961364in}{0.870000in}}%
\pgfpathlineto{\pgfqpoint{0.982606in}{0.870000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.352752in}{1.017739in}}%
\pgfpathlineto{\pgfqpoint{2.342131in}{1.028291in}}%
\pgfpathlineto{\pgfqpoint{2.320889in}{1.028291in}}%
\pgfpathlineto{\pgfqpoint{2.299646in}{1.028291in}}%
\pgfpathlineto{\pgfqpoint{2.278403in}{1.028291in}}%
\pgfpathlineto{\pgfqpoint{2.257161in}{1.028291in}}%
\pgfpathlineto{\pgfqpoint{2.246540in}{1.038844in}}%
\pgfpathlineto{\pgfqpoint{2.235918in}{1.049397in}}%
\pgfpathlineto{\pgfqpoint{2.214676in}{1.049397in}}%
\pgfpathlineto{\pgfqpoint{2.204054in}{1.059950in}}%
\pgfpathlineto{\pgfqpoint{2.193433in}{1.070503in}}%
\pgfpathlineto{\pgfqpoint{2.172190in}{1.070503in}}%
\pgfpathlineto{\pgfqpoint{2.161569in}{1.081055in}}%
\pgfpathlineto{\pgfqpoint{2.150948in}{1.091608in}}%
\pgfpathlineto{\pgfqpoint{2.129705in}{1.091608in}}%
\pgfpathlineto{\pgfqpoint{2.119084in}{1.102161in}}%
\pgfpathlineto{\pgfqpoint{2.108463in}{1.112714in}}%
\pgfpathlineto{\pgfqpoint{2.087220in}{1.112714in}}%
\pgfpathlineto{\pgfqpoint{2.076599in}{1.123266in}}%
\pgfpathlineto{\pgfqpoint{2.065978in}{1.133819in}}%
\pgfpathlineto{\pgfqpoint{2.044735in}{1.133819in}}%
\pgfpathlineto{\pgfqpoint{2.034114in}{1.144372in}}%
\pgfpathlineto{\pgfqpoint{2.023492in}{1.154925in}}%
\pgfpathlineto{\pgfqpoint{2.002250in}{1.154925in}}%
\pgfpathlineto{\pgfqpoint{1.991629in}{1.165477in}}%
\pgfpathlineto{\pgfqpoint{1.981007in}{1.176030in}}%
\pgfpathlineto{\pgfqpoint{1.959765in}{1.176030in}}%
\pgfpathlineto{\pgfqpoint{1.949143in}{1.186583in}}%
\pgfpathlineto{\pgfqpoint{1.938522in}{1.197136in}}%
\pgfpathlineto{\pgfqpoint{1.927901in}{1.207688in}}%
\pgfpathlineto{\pgfqpoint{1.917280in}{1.218241in}}%
\pgfpathlineto{\pgfqpoint{1.896037in}{1.218241in}}%
\pgfpathlineto{\pgfqpoint{1.885416in}{1.228794in}}%
\pgfpathlineto{\pgfqpoint{1.874794in}{1.239347in}}%
\pgfpathlineto{\pgfqpoint{1.864173in}{1.249899in}}%
\pgfpathlineto{\pgfqpoint{1.853552in}{1.260452in}}%
\pgfpathlineto{\pgfqpoint{1.842931in}{1.271005in}}%
\pgfpathlineto{\pgfqpoint{1.832309in}{1.281558in}}%
\pgfpathlineto{\pgfqpoint{1.811067in}{1.281558in}}%
\pgfpathlineto{\pgfqpoint{1.800445in}{1.292111in}}%
\pgfpathlineto{\pgfqpoint{1.789824in}{1.302663in}}%
\pgfpathlineto{\pgfqpoint{1.779203in}{1.313216in}}%
\pgfpathlineto{\pgfqpoint{1.768582in}{1.323769in}}%
\pgfpathlineto{\pgfqpoint{1.757960in}{1.334322in}}%
\pgfpathlineto{\pgfqpoint{1.747339in}{1.344874in}}%
\pgfpathlineto{\pgfqpoint{1.726096in}{1.344874in}}%
\pgfpathlineto{\pgfqpoint{1.715475in}{1.355427in}}%
\pgfpathlineto{\pgfqpoint{1.704854in}{1.365980in}}%
\pgfpathlineto{\pgfqpoint{1.694233in}{1.376533in}}%
\pgfpathlineto{\pgfqpoint{1.683611in}{1.387085in}}%
\pgfpathlineto{\pgfqpoint{1.672990in}{1.397638in}}%
\pgfpathlineto{\pgfqpoint{1.662369in}{1.408191in}}%
\pgfpathlineto{\pgfqpoint{1.651747in}{1.418744in}}%
\pgfpathlineto{\pgfqpoint{1.641126in}{1.429296in}}%
\pgfpathlineto{\pgfqpoint{1.630505in}{1.439849in}}%
\pgfpathlineto{\pgfqpoint{1.619884in}{1.450402in}}%
\pgfpathlineto{\pgfqpoint{1.609262in}{1.460955in}}%
\pgfpathlineto{\pgfqpoint{1.598641in}{1.471508in}}%
\pgfpathlineto{\pgfqpoint{1.588020in}{1.482060in}}%
\pgfpathlineto{\pgfqpoint{1.577398in}{1.492613in}}%
\pgfpathlineto{\pgfqpoint{1.566777in}{1.503166in}}%
\pgfpathlineto{\pgfqpoint{1.556156in}{1.513719in}}%
\pgfpathlineto{\pgfqpoint{1.545534in}{1.524271in}}%
\pgfpathlineto{\pgfqpoint{1.534913in}{1.534824in}}%
\pgfpathlineto{\pgfqpoint{1.524292in}{1.545377in}}%
\pgfpathlineto{\pgfqpoint{1.513671in}{1.555930in}}%
\pgfpathlineto{\pgfqpoint{1.503049in}{1.566482in}}%
\pgfpathlineto{\pgfqpoint{1.492428in}{1.577035in}}%
\pgfpathlineto{\pgfqpoint{1.481807in}{1.587588in}}%
\pgfpathlineto{\pgfqpoint{1.471185in}{1.598141in}}%
\pgfpathlineto{\pgfqpoint{1.460564in}{1.608693in}}%
\pgfpathlineto{\pgfqpoint{1.449943in}{1.619246in}}%
\pgfpathlineto{\pgfqpoint{1.439322in}{1.629799in}}%
\pgfpathlineto{\pgfqpoint{1.439322in}{1.650905in}}%
\pgfpathlineto{\pgfqpoint{1.428700in}{1.661457in}}%
\pgfpathlineto{\pgfqpoint{1.418079in}{1.672010in}}%
\pgfpathlineto{\pgfqpoint{1.407458in}{1.682563in}}%
\pgfpathlineto{\pgfqpoint{1.396836in}{1.693116in}}%
\pgfpathlineto{\pgfqpoint{1.386215in}{1.703668in}}%
\pgfpathlineto{\pgfqpoint{1.375594in}{1.714221in}}%
\pgfpathlineto{\pgfqpoint{1.375594in}{1.735327in}}%
\pgfpathlineto{\pgfqpoint{1.364973in}{1.745879in}}%
\pgfpathlineto{\pgfqpoint{1.354351in}{1.756432in}}%
\pgfpathlineto{\pgfqpoint{1.343730in}{1.766985in}}%
\pgfpathlineto{\pgfqpoint{1.333109in}{1.777538in}}%
\pgfpathlineto{\pgfqpoint{1.322487in}{1.788090in}}%
\pgfpathlineto{\pgfqpoint{1.311866in}{1.798643in}}%
\pgfpathlineto{\pgfqpoint{1.311866in}{1.819749in}}%
\pgfpathlineto{\pgfqpoint{1.301245in}{1.830302in}}%
\pgfpathlineto{\pgfqpoint{1.290624in}{1.840854in}}%
\pgfpathlineto{\pgfqpoint{1.280002in}{1.851407in}}%
\pgfpathlineto{\pgfqpoint{1.269381in}{1.861960in}}%
\pgfpathlineto{\pgfqpoint{1.269381in}{1.883065in}}%
\pgfpathlineto{\pgfqpoint{1.258760in}{1.893618in}}%
\pgfpathlineto{\pgfqpoint{1.248138in}{1.904171in}}%
\pgfpathlineto{\pgfqpoint{1.248138in}{1.925276in}}%
\pgfpathlineto{\pgfqpoint{1.237517in}{1.935829in}}%
\pgfpathlineto{\pgfqpoint{1.226896in}{1.946382in}}%
\pgfpathlineto{\pgfqpoint{1.226896in}{1.967487in}}%
\pgfpathlineto{\pgfqpoint{1.216275in}{1.978040in}}%
\pgfpathlineto{\pgfqpoint{1.205653in}{1.988593in}}%
\pgfpathlineto{\pgfqpoint{1.205653in}{2.009698in}}%
\pgfpathlineto{\pgfqpoint{1.195032in}{2.020251in}}%
\pgfpathlineto{\pgfqpoint{1.184411in}{2.030804in}}%
\pgfpathlineto{\pgfqpoint{1.184411in}{2.051910in}}%
\pgfpathlineto{\pgfqpoint{1.173789in}{2.062462in}}%
\pgfpathlineto{\pgfqpoint{1.163168in}{2.073015in}}%
\pgfpathlineto{\pgfqpoint{1.163168in}{2.094121in}}%
\pgfpathlineto{\pgfqpoint{1.152547in}{2.104673in}}%
\pgfpathlineto{\pgfqpoint{1.141926in}{2.115226in}}%
\pgfpathlineto{\pgfqpoint{1.141926in}{2.136332in}}%
\pgfpathlineto{\pgfqpoint{1.131304in}{2.146884in}}%
\pgfpathlineto{\pgfqpoint{1.120683in}{2.157437in}}%
\pgfpathlineto{\pgfqpoint{1.120683in}{2.178543in}}%
\pgfpathlineto{\pgfqpoint{1.110062in}{2.189095in}}%
\pgfpathlineto{\pgfqpoint{1.099440in}{2.199648in}}%
\pgfpathlineto{\pgfqpoint{1.099440in}{2.220754in}}%
\pgfpathlineto{\pgfqpoint{1.099440in}{2.241859in}}%
\pgfpathlineto{\pgfqpoint{1.088819in}{2.252412in}}%
\pgfpathlineto{\pgfqpoint{1.078198in}{2.262965in}}%
\pgfpathlineto{\pgfqpoint{1.078198in}{2.284070in}}%
\pgfpathlineto{\pgfqpoint{1.078198in}{2.305176in}}%
\pgfpathlineto{\pgfqpoint{1.067577in}{2.315729in}}%
\pgfpathlineto{\pgfqpoint{1.056955in}{2.326281in}}%
\pgfpathlineto{\pgfqpoint{1.056955in}{2.347387in}}%
\pgfpathlineto{\pgfqpoint{1.056955in}{2.368492in}}%
\pgfpathlineto{\pgfqpoint{1.046334in}{2.379045in}}%
\pgfpathlineto{\pgfqpoint{1.035713in}{2.389598in}}%
\pgfpathlineto{\pgfqpoint{1.035713in}{2.410704in}}%
\pgfpathlineto{\pgfqpoint{1.035713in}{2.431809in}}%
\pgfpathlineto{\pgfqpoint{1.035713in}{2.452915in}}%
\pgfpathlineto{\pgfqpoint{1.025091in}{2.463467in}}%
\pgfpathlineto{\pgfqpoint{1.014470in}{2.474020in}}%
\pgfpathlineto{\pgfqpoint{1.014470in}{2.495126in}}%
\pgfpathlineto{\pgfqpoint{1.014470in}{2.516231in}}%
\pgfpathlineto{\pgfqpoint{1.014470in}{2.537337in}}%
\pgfpathlineto{\pgfqpoint{1.003849in}{2.547889in}}%
\pgfpathlineto{\pgfqpoint{0.993228in}{2.558442in}}%
\pgfpathlineto{\pgfqpoint{0.993228in}{2.579548in}}%
\pgfpathlineto{\pgfqpoint{0.993228in}{2.600653in}}%
\pgfpathlineto{\pgfqpoint{0.993228in}{2.621759in}}%
\pgfpathlineto{\pgfqpoint{0.993228in}{2.642864in}}%
\pgfpathlineto{\pgfqpoint{0.993228in}{2.663970in}}%
\pgfpathlineto{\pgfqpoint{0.982606in}{2.674523in}}%
\pgfpathlineto{\pgfqpoint{0.971985in}{2.685075in}}%
\pgfpathlineto{\pgfqpoint{0.971985in}{2.706181in}}%
\pgfpathlineto{\pgfqpoint{0.971985in}{2.727286in}}%
\pgfpathlineto{\pgfqpoint{0.971985in}{2.748392in}}%
\pgfpathlineto{\pgfqpoint{0.971985in}{2.769497in}}%
\pgfpathlineto{\pgfqpoint{0.971985in}{2.790603in}}%
\pgfpathlineto{\pgfqpoint{0.971985in}{2.811709in}}%
\pgfpathlineto{\pgfqpoint{0.971985in}{2.832814in}}%
\pgfpathlineto{\pgfqpoint{0.971985in}{2.853920in}}%
\pgfpathlineto{\pgfqpoint{0.971985in}{2.875025in}}%
\pgfpathlineto{\pgfqpoint{0.971985in}{2.896131in}}%
\pgfpathlineto{\pgfqpoint{0.971985in}{2.917236in}}%
\pgfpathlineto{\pgfqpoint{0.971985in}{2.938342in}}%
\pgfpathlineto{\pgfqpoint{0.971985in}{2.959447in}}%
\pgfpathlineto{\pgfqpoint{0.971985in}{2.980553in}}%
\pgfpathlineto{\pgfqpoint{0.971985in}{3.001658in}}%
\pgfpathlineto{\pgfqpoint{0.971985in}{3.022764in}}%
\pgfpathlineto{\pgfqpoint{0.971985in}{3.043869in}}%
\pgfpathlineto{\pgfqpoint{0.971985in}{3.064975in}}%
\pgfpathlineto{\pgfqpoint{0.971985in}{3.086080in}}%
\pgfpathlineto{\pgfqpoint{0.971985in}{3.107186in}}%
\pgfpathlineto{\pgfqpoint{0.971985in}{3.128291in}}%
\pgfpathlineto{\pgfqpoint{0.971985in}{3.149397in}}%
\pgfpathlineto{\pgfqpoint{0.971985in}{3.170503in}}%
\pgfpathlineto{\pgfqpoint{0.971985in}{3.191608in}}%
\pgfpathlineto{\pgfqpoint{0.971985in}{3.212714in}}%
\pgfpathlineto{\pgfqpoint{0.971985in}{3.233819in}}%
\pgfpathlineto{\pgfqpoint{0.971985in}{3.254925in}}%
\pgfpathlineto{\pgfqpoint{0.982606in}{3.265477in}}%
\pgfpathlineto{\pgfqpoint{0.993228in}{3.276030in}}%
\pgfpathlineto{\pgfqpoint{0.993228in}{3.297136in}}%
\pgfpathlineto{\pgfqpoint{0.993228in}{3.318241in}}%
\pgfpathlineto{\pgfqpoint{0.993228in}{3.339347in}}%
\pgfpathlineto{\pgfqpoint{0.993228in}{3.360452in}}%
\pgfpathlineto{\pgfqpoint{0.993228in}{3.381558in}}%
\pgfpathlineto{\pgfqpoint{1.003849in}{3.392111in}}%
\pgfpathlineto{\pgfqpoint{1.014470in}{3.402663in}}%
\pgfpathlineto{\pgfqpoint{1.014470in}{3.423769in}}%
\pgfpathlineto{\pgfqpoint{1.014470in}{3.444874in}}%
\pgfpathlineto{\pgfqpoint{1.014470in}{3.465980in}}%
\pgfpathlineto{\pgfqpoint{1.025091in}{3.476533in}}%
\pgfpathlineto{\pgfqpoint{1.035713in}{3.487085in}}%
\pgfpathlineto{\pgfqpoint{1.035713in}{3.508191in}}%
\pgfpathlineto{\pgfqpoint{1.035713in}{3.529296in}}%
\pgfpathlineto{\pgfqpoint{1.035713in}{3.550402in}}%
\pgfpathlineto{\pgfqpoint{1.046334in}{3.560955in}}%
\pgfpathlineto{\pgfqpoint{1.056955in}{3.571508in}}%
\pgfpathlineto{\pgfqpoint{1.056955in}{3.592613in}}%
\pgfpathlineto{\pgfqpoint{1.056955in}{3.613719in}}%
\pgfpathlineto{\pgfqpoint{1.067577in}{3.624271in}}%
\pgfpathlineto{\pgfqpoint{1.078198in}{3.634824in}}%
\pgfpathlineto{\pgfqpoint{1.078198in}{3.655930in}}%
\pgfpathlineto{\pgfqpoint{1.078198in}{3.677035in}}%
\pgfpathlineto{\pgfqpoint{1.088819in}{3.687588in}}%
\pgfpathlineto{\pgfqpoint{1.099440in}{3.698141in}}%
\pgfpathlineto{\pgfqpoint{1.099440in}{3.719246in}}%
\pgfpathlineto{\pgfqpoint{1.099440in}{3.740352in}}%
\pgfpathlineto{\pgfqpoint{1.110062in}{3.750905in}}%
\pgfpathlineto{\pgfqpoint{1.120683in}{3.761457in}}%
\pgfpathlineto{\pgfqpoint{1.120683in}{3.782563in}}%
\pgfpathlineto{\pgfqpoint{1.131304in}{3.793116in}}%
\pgfpathlineto{\pgfqpoint{1.141926in}{3.803668in}}%
\pgfpathlineto{\pgfqpoint{1.141926in}{3.824774in}}%
\pgfpathlineto{\pgfqpoint{1.152547in}{3.835327in}}%
\pgfpathlineto{\pgfqpoint{1.163168in}{3.845879in}}%
\pgfpathlineto{\pgfqpoint{1.163168in}{3.866985in}}%
\pgfpathlineto{\pgfqpoint{1.173789in}{3.877538in}}%
\pgfpathlineto{\pgfqpoint{1.184411in}{3.888090in}}%
\pgfpathlineto{\pgfqpoint{1.184411in}{3.909196in}}%
\pgfpathlineto{\pgfqpoint{1.195032in}{3.919749in}}%
\pgfpathlineto{\pgfqpoint{1.205653in}{3.930302in}}%
\pgfpathlineto{\pgfqpoint{1.205653in}{3.951407in}}%
\pgfpathlineto{\pgfqpoint{1.216275in}{3.961960in}}%
\pgfpathlineto{\pgfqpoint{1.226896in}{3.972513in}}%
\pgfpathlineto{\pgfqpoint{1.226896in}{3.993618in}}%
\pgfpathlineto{\pgfqpoint{1.237517in}{4.004171in}}%
\pgfpathlineto{\pgfqpoint{1.248138in}{4.014724in}}%
\pgfpathlineto{\pgfqpoint{1.248138in}{4.035829in}}%
\pgfpathlineto{\pgfqpoint{1.258760in}{4.046382in}}%
\pgfpathlineto{\pgfqpoint{1.269381in}{4.056935in}}%
\pgfpathlineto{\pgfqpoint{1.269381in}{4.078040in}}%
\pgfpathlineto{\pgfqpoint{1.280002in}{4.088593in}}%
\pgfpathlineto{\pgfqpoint{1.290624in}{4.099146in}}%
\pgfpathlineto{\pgfqpoint{1.301245in}{4.109698in}}%
\pgfpathlineto{\pgfqpoint{1.311866in}{4.120251in}}%
\pgfpathlineto{\pgfqpoint{1.311866in}{4.141357in}}%
\pgfpathlineto{\pgfqpoint{1.322487in}{4.151910in}}%
\pgfpathlineto{\pgfqpoint{1.333109in}{4.162462in}}%
\pgfpathlineto{\pgfqpoint{1.343730in}{4.173015in}}%
\pgfpathlineto{\pgfqpoint{1.354351in}{4.183568in}}%
\pgfpathlineto{\pgfqpoint{1.364973in}{4.194121in}}%
\pgfpathlineto{\pgfqpoint{1.375594in}{4.204673in}}%
\pgfpathlineto{\pgfqpoint{1.375594in}{4.225779in}}%
\pgfpathlineto{\pgfqpoint{1.386215in}{4.236332in}}%
\pgfpathlineto{\pgfqpoint{1.396836in}{4.246884in}}%
\pgfpathlineto{\pgfqpoint{1.407458in}{4.257437in}}%
\pgfpathlineto{\pgfqpoint{1.418079in}{4.267990in}}%
\pgfpathlineto{\pgfqpoint{1.428700in}{4.278543in}}%
\pgfpathlineto{\pgfqpoint{1.439322in}{4.289095in}}%
\pgfpathlineto{\pgfqpoint{1.439322in}{4.310201in}}%
\pgfpathlineto{\pgfqpoint{1.449943in}{4.320754in}}%
\pgfpathlineto{\pgfqpoint{1.460564in}{4.331307in}}%
\pgfpathlineto{\pgfqpoint{1.471185in}{4.341859in}}%
\pgfpathlineto{\pgfqpoint{1.481807in}{4.352412in}}%
\pgfpathlineto{\pgfqpoint{1.492428in}{4.362965in}}%
\pgfpathlineto{\pgfqpoint{1.503049in}{4.373518in}}%
\pgfpathlineto{\pgfqpoint{1.513671in}{4.384070in}}%
\pgfpathlineto{\pgfqpoint{1.524292in}{4.394623in}}%
\pgfpathlineto{\pgfqpoint{1.534913in}{4.405176in}}%
\pgfpathlineto{\pgfqpoint{1.545534in}{4.415729in}}%
\pgfpathlineto{\pgfqpoint{1.556156in}{4.426281in}}%
\pgfpathlineto{\pgfqpoint{1.566777in}{4.436834in}}%
\pgfpathlineto{\pgfqpoint{1.577398in}{4.447387in}}%
\pgfpathlineto{\pgfqpoint{1.588020in}{4.457940in}}%
\pgfpathlineto{\pgfqpoint{1.598641in}{4.468492in}}%
\pgfpathlineto{\pgfqpoint{1.609262in}{4.479045in}}%
\pgfpathlineto{\pgfqpoint{1.619884in}{4.489598in}}%
\pgfpathlineto{\pgfqpoint{1.630505in}{4.500151in}}%
\pgfpathlineto{\pgfqpoint{1.641126in}{4.510704in}}%
\pgfpathlineto{\pgfqpoint{1.651747in}{4.521256in}}%
\pgfpathlineto{\pgfqpoint{1.662369in}{4.531809in}}%
\pgfpathlineto{\pgfqpoint{1.672990in}{4.542362in}}%
\pgfpathlineto{\pgfqpoint{1.683611in}{4.552915in}}%
\pgfpathlineto{\pgfqpoint{1.694233in}{4.563467in}}%
\pgfpathlineto{\pgfqpoint{1.704854in}{4.574020in}}%
\pgfpathlineto{\pgfqpoint{1.715475in}{4.584573in}}%
\pgfpathlineto{\pgfqpoint{1.726096in}{4.595126in}}%
\pgfpathlineto{\pgfqpoint{1.747339in}{4.595126in}}%
\pgfpathlineto{\pgfqpoint{1.757960in}{4.605678in}}%
\pgfpathlineto{\pgfqpoint{1.768582in}{4.616231in}}%
\pgfpathlineto{\pgfqpoint{1.779203in}{4.626784in}}%
\pgfpathlineto{\pgfqpoint{1.789824in}{4.637337in}}%
\pgfpathlineto{\pgfqpoint{1.800445in}{4.647889in}}%
\pgfpathlineto{\pgfqpoint{1.811067in}{4.658442in}}%
\pgfpathlineto{\pgfqpoint{1.832309in}{4.658442in}}%
\pgfpathlineto{\pgfqpoint{1.842931in}{4.668995in}}%
\pgfpathlineto{\pgfqpoint{1.853552in}{4.679548in}}%
\pgfpathlineto{\pgfqpoint{1.864173in}{4.690101in}}%
\pgfpathlineto{\pgfqpoint{1.874794in}{4.700653in}}%
\pgfpathlineto{\pgfqpoint{1.885416in}{4.711206in}}%
\pgfpathlineto{\pgfqpoint{1.896037in}{4.721759in}}%
\pgfpathlineto{\pgfqpoint{1.917280in}{4.721759in}}%
\pgfpathlineto{\pgfqpoint{1.927901in}{4.732312in}}%
\pgfpathlineto{\pgfqpoint{1.938522in}{4.742864in}}%
\pgfpathlineto{\pgfqpoint{1.949143in}{4.753417in}}%
\pgfpathlineto{\pgfqpoint{1.959765in}{4.763970in}}%
\pgfpathlineto{\pgfqpoint{1.981007in}{4.763970in}}%
\pgfpathlineto{\pgfqpoint{1.991629in}{4.774523in}}%
\pgfpathlineto{\pgfqpoint{2.002250in}{4.785075in}}%
\pgfpathlineto{\pgfqpoint{2.023492in}{4.785075in}}%
\pgfpathlineto{\pgfqpoint{2.034114in}{4.795628in}}%
\pgfpathlineto{\pgfqpoint{2.044735in}{4.806181in}}%
\pgfpathlineto{\pgfqpoint{2.065978in}{4.806181in}}%
\pgfpathlineto{\pgfqpoint{2.076599in}{4.816734in}}%
\pgfpathlineto{\pgfqpoint{2.087220in}{4.827286in}}%
\pgfpathlineto{\pgfqpoint{2.108463in}{4.827286in}}%
\pgfpathlineto{\pgfqpoint{2.119084in}{4.837839in}}%
\pgfpathlineto{\pgfqpoint{2.129705in}{4.848392in}}%
\pgfpathlineto{\pgfqpoint{2.150948in}{4.848392in}}%
\pgfpathlineto{\pgfqpoint{2.161569in}{4.858945in}}%
\pgfpathlineto{\pgfqpoint{2.172190in}{4.869497in}}%
\pgfpathlineto{\pgfqpoint{2.193433in}{4.869497in}}%
\pgfpathlineto{\pgfqpoint{2.204054in}{4.880050in}}%
\pgfpathlineto{\pgfqpoint{2.214676in}{4.890603in}}%
\pgfpathlineto{\pgfqpoint{2.235918in}{4.890603in}}%
\pgfpathlineto{\pgfqpoint{2.246540in}{4.901156in}}%
\pgfpathlineto{\pgfqpoint{2.257161in}{4.911709in}}%
\pgfpathlineto{\pgfqpoint{2.278403in}{4.911709in}}%
\pgfpathlineto{\pgfqpoint{2.289025in}{4.922261in}}%
\pgfpathlineto{\pgfqpoint{2.299646in}{4.932814in}}%
\pgfpathlineto{\pgfqpoint{2.320889in}{4.932814in}}%
\pgfpathlineto{\pgfqpoint{2.342131in}{4.932814in}}%
\pgfpathlineto{\pgfqpoint{2.352752in}{4.943367in}}%
\pgfpathlineto{\pgfqpoint{2.363374in}{4.953920in}}%
\pgfpathlineto{\pgfqpoint{2.384616in}{4.953920in}}%
\pgfpathlineto{\pgfqpoint{2.405859in}{4.953920in}}%
\pgfpathlineto{\pgfqpoint{2.416480in}{4.964472in}}%
\pgfpathlineto{\pgfqpoint{2.427101in}{4.975025in}}%
\pgfpathlineto{\pgfqpoint{2.448344in}{4.975025in}}%
\pgfpathlineto{\pgfqpoint{2.469587in}{4.975025in}}%
\pgfpathlineto{\pgfqpoint{2.480208in}{4.985578in}}%
\pgfpathlineto{\pgfqpoint{2.490829in}{4.996131in}}%
\pgfpathlineto{\pgfqpoint{2.512072in}{4.996131in}}%
\pgfpathlineto{\pgfqpoint{2.533314in}{4.996131in}}%
\pgfpathlineto{\pgfqpoint{2.554557in}{4.996131in}}%
\pgfpathlineto{\pgfqpoint{2.565178in}{5.006683in}}%
\pgfpathlineto{\pgfqpoint{2.575799in}{5.017236in}}%
\pgfpathlineto{\pgfqpoint{2.597042in}{5.017236in}}%
\pgfpathlineto{\pgfqpoint{2.618285in}{5.017236in}}%
\pgfpathlineto{\pgfqpoint{2.639527in}{5.017236in}}%
\pgfpathlineto{\pgfqpoint{2.650148in}{5.027789in}}%
\pgfpathlineto{\pgfqpoint{2.660770in}{5.038342in}}%
\pgfpathlineto{\pgfqpoint{2.682012in}{5.038342in}}%
\pgfpathlineto{\pgfqpoint{2.703255in}{5.038342in}}%
\pgfpathlineto{\pgfqpoint{2.724497in}{5.038342in}}%
\pgfpathlineto{\pgfqpoint{2.745740in}{5.038342in}}%
\pgfpathlineto{\pgfqpoint{2.766983in}{5.038342in}}%
\pgfpathlineto{\pgfqpoint{2.777604in}{5.048894in}}%
\pgfpathlineto{\pgfqpoint{2.788225in}{5.059447in}}%
\pgfpathlineto{\pgfqpoint{2.809468in}{5.059447in}}%
\pgfpathlineto{\pgfqpoint{2.830710in}{5.059447in}}%
\pgfpathlineto{\pgfqpoint{2.851953in}{5.059447in}}%
\pgfpathlineto{\pgfqpoint{2.873196in}{5.059447in}}%
\pgfpathlineto{\pgfqpoint{2.894438in}{5.059447in}}%
\pgfpathlineto{\pgfqpoint{2.915681in}{5.059447in}}%
\pgfpathlineto{\pgfqpoint{2.936923in}{5.059447in}}%
\pgfpathlineto{\pgfqpoint{2.958166in}{5.059447in}}%
\pgfpathlineto{\pgfqpoint{2.979408in}{5.059447in}}%
\pgfpathlineto{\pgfqpoint{3.000651in}{5.059447in}}%
\pgfpathlineto{\pgfqpoint{3.021894in}{5.059447in}}%
\pgfpathlineto{\pgfqpoint{3.043136in}{5.059447in}}%
\pgfpathlineto{\pgfqpoint{3.064379in}{5.059447in}}%
\pgfpathlineto{\pgfqpoint{3.085621in}{5.059447in}}%
\pgfpathlineto{\pgfqpoint{3.106864in}{5.059447in}}%
\pgfpathlineto{\pgfqpoint{3.128106in}{5.059447in}}%
\pgfpathlineto{\pgfqpoint{3.149349in}{5.059447in}}%
\pgfpathlineto{\pgfqpoint{3.170592in}{5.059447in}}%
\pgfpathlineto{\pgfqpoint{3.191834in}{5.059447in}}%
\pgfpathlineto{\pgfqpoint{3.213077in}{5.059447in}}%
\pgfpathlineto{\pgfqpoint{3.234319in}{5.059447in}}%
\pgfpathlineto{\pgfqpoint{3.255562in}{5.059447in}}%
\pgfpathlineto{\pgfqpoint{3.276804in}{5.059447in}}%
\pgfpathlineto{\pgfqpoint{3.298047in}{5.059447in}}%
\pgfpathlineto{\pgfqpoint{3.319290in}{5.059447in}}%
\pgfpathlineto{\pgfqpoint{3.340532in}{5.059447in}}%
\pgfpathlineto{\pgfqpoint{3.361775in}{5.059447in}}%
\pgfpathlineto{\pgfqpoint{3.372396in}{5.048894in}}%
\pgfpathlineto{\pgfqpoint{3.383017in}{5.038342in}}%
\pgfpathlineto{\pgfqpoint{3.404260in}{5.038342in}}%
\pgfpathlineto{\pgfqpoint{3.425503in}{5.038342in}}%
\pgfpathlineto{\pgfqpoint{3.446745in}{5.038342in}}%
\pgfpathlineto{\pgfqpoint{3.467988in}{5.038342in}}%
\pgfpathlineto{\pgfqpoint{3.489230in}{5.038342in}}%
\pgfpathlineto{\pgfqpoint{3.499852in}{5.027789in}}%
\pgfpathlineto{\pgfqpoint{3.510473in}{5.017236in}}%
\pgfpathlineto{\pgfqpoint{3.531715in}{5.017236in}}%
\pgfpathlineto{\pgfqpoint{3.552958in}{5.017236in}}%
\pgfpathlineto{\pgfqpoint{3.574201in}{5.017236in}}%
\pgfpathlineto{\pgfqpoint{3.584822in}{5.006683in}}%
\pgfpathlineto{\pgfqpoint{3.595443in}{4.996131in}}%
\pgfpathlineto{\pgfqpoint{3.616686in}{4.996131in}}%
\pgfpathlineto{\pgfqpoint{3.637928in}{4.996131in}}%
\pgfpathlineto{\pgfqpoint{3.659171in}{4.996131in}}%
\pgfpathlineto{\pgfqpoint{3.669792in}{4.985578in}}%
\pgfpathlineto{\pgfqpoint{3.680413in}{4.975025in}}%
\pgfpathlineto{\pgfqpoint{3.701656in}{4.975025in}}%
\pgfpathlineto{\pgfqpoint{3.722899in}{4.975025in}}%
\pgfpathlineto{\pgfqpoint{3.733520in}{4.964472in}}%
\pgfpathlineto{\pgfqpoint{3.744141in}{4.953920in}}%
\pgfpathlineto{\pgfqpoint{3.765384in}{4.953920in}}%
\pgfpathlineto{\pgfqpoint{3.786626in}{4.953920in}}%
\pgfpathlineto{\pgfqpoint{3.797248in}{4.943367in}}%
\pgfpathlineto{\pgfqpoint{3.807869in}{4.932814in}}%
\pgfpathlineto{\pgfqpoint{3.829111in}{4.932814in}}%
\pgfpathlineto{\pgfqpoint{3.850354in}{4.932814in}}%
\pgfpathlineto{\pgfqpoint{3.860975in}{4.922261in}}%
\pgfpathlineto{\pgfqpoint{3.871597in}{4.911709in}}%
\pgfpathlineto{\pgfqpoint{3.892839in}{4.911709in}}%
\pgfpathlineto{\pgfqpoint{3.903460in}{4.901156in}}%
\pgfpathlineto{\pgfqpoint{3.914082in}{4.890603in}}%
\pgfpathlineto{\pgfqpoint{3.935324in}{4.890603in}}%
\pgfpathlineto{\pgfqpoint{3.945946in}{4.880050in}}%
\pgfpathlineto{\pgfqpoint{3.956567in}{4.869497in}}%
\pgfpathlineto{\pgfqpoint{3.977810in}{4.869497in}}%
\pgfpathlineto{\pgfqpoint{3.988431in}{4.858945in}}%
\pgfpathlineto{\pgfqpoint{3.999052in}{4.848392in}}%
\pgfpathlineto{\pgfqpoint{4.020295in}{4.848392in}}%
\pgfpathlineto{\pgfqpoint{4.030916in}{4.837839in}}%
\pgfpathlineto{\pgfqpoint{4.041537in}{4.827286in}}%
\pgfpathlineto{\pgfqpoint{4.062780in}{4.827286in}}%
\pgfpathlineto{\pgfqpoint{4.073401in}{4.816734in}}%
\pgfpathlineto{\pgfqpoint{4.084022in}{4.806181in}}%
\pgfpathlineto{\pgfqpoint{4.105265in}{4.806181in}}%
\pgfpathlineto{\pgfqpoint{4.115886in}{4.795628in}}%
\pgfpathlineto{\pgfqpoint{4.126508in}{4.785075in}}%
\pgfpathlineto{\pgfqpoint{4.147750in}{4.785075in}}%
\pgfpathlineto{\pgfqpoint{4.158371in}{4.774523in}}%
\pgfpathlineto{\pgfqpoint{4.168993in}{4.763970in}}%
\pgfpathlineto{\pgfqpoint{4.190235in}{4.763970in}}%
\pgfpathlineto{\pgfqpoint{4.200857in}{4.753417in}}%
\pgfpathlineto{\pgfqpoint{4.211478in}{4.742864in}}%
\pgfpathlineto{\pgfqpoint{4.222099in}{4.732312in}}%
\pgfpathlineto{\pgfqpoint{4.232720in}{4.721759in}}%
\pgfpathlineto{\pgfqpoint{4.253963in}{4.721759in}}%
\pgfpathlineto{\pgfqpoint{4.264584in}{4.711206in}}%
\pgfpathlineto{\pgfqpoint{4.275206in}{4.700653in}}%
\pgfpathlineto{\pgfqpoint{4.285827in}{4.690101in}}%
\pgfpathlineto{\pgfqpoint{4.296448in}{4.679548in}}%
\pgfpathlineto{\pgfqpoint{4.307069in}{4.668995in}}%
\pgfpathlineto{\pgfqpoint{4.317691in}{4.658442in}}%
\pgfpathlineto{\pgfqpoint{4.338933in}{4.658442in}}%
\pgfpathlineto{\pgfqpoint{4.349555in}{4.647889in}}%
\pgfpathlineto{\pgfqpoint{4.360176in}{4.637337in}}%
\pgfpathlineto{\pgfqpoint{4.370797in}{4.626784in}}%
\pgfpathlineto{\pgfqpoint{4.381418in}{4.616231in}}%
\pgfpathlineto{\pgfqpoint{4.392040in}{4.605678in}}%
\pgfpathlineto{\pgfqpoint{4.402661in}{4.595126in}}%
\pgfpathlineto{\pgfqpoint{4.423904in}{4.595126in}}%
\pgfpathlineto{\pgfqpoint{4.434525in}{4.584573in}}%
\pgfpathlineto{\pgfqpoint{4.445146in}{4.574020in}}%
\pgfpathlineto{\pgfqpoint{4.455767in}{4.563467in}}%
\pgfpathlineto{\pgfqpoint{4.466389in}{4.552915in}}%
\pgfpathlineto{\pgfqpoint{4.477010in}{4.542362in}}%
\pgfpathlineto{\pgfqpoint{4.487631in}{4.531809in}}%
\pgfpathlineto{\pgfqpoint{4.498253in}{4.521256in}}%
\pgfpathlineto{\pgfqpoint{4.508874in}{4.510704in}}%
\pgfpathlineto{\pgfqpoint{4.519495in}{4.500151in}}%
\pgfpathlineto{\pgfqpoint{4.530116in}{4.489598in}}%
\pgfpathlineto{\pgfqpoint{4.540738in}{4.479045in}}%
\pgfpathlineto{\pgfqpoint{4.551359in}{4.468492in}}%
\pgfpathlineto{\pgfqpoint{4.561980in}{4.457940in}}%
\pgfpathlineto{\pgfqpoint{4.572602in}{4.447387in}}%
\pgfpathlineto{\pgfqpoint{4.583223in}{4.436834in}}%
\pgfpathlineto{\pgfqpoint{4.593844in}{4.426281in}}%
\pgfpathlineto{\pgfqpoint{4.604466in}{4.415729in}}%
\pgfpathlineto{\pgfqpoint{4.615087in}{4.405176in}}%
\pgfpathlineto{\pgfqpoint{4.625708in}{4.394623in}}%
\pgfpathlineto{\pgfqpoint{4.636329in}{4.384070in}}%
\pgfpathlineto{\pgfqpoint{4.646951in}{4.373518in}}%
\pgfpathlineto{\pgfqpoint{4.657572in}{4.362965in}}%
\pgfpathlineto{\pgfqpoint{4.668193in}{4.352412in}}%
\pgfpathlineto{\pgfqpoint{4.678815in}{4.341859in}}%
\pgfpathlineto{\pgfqpoint{4.689436in}{4.331307in}}%
\pgfpathlineto{\pgfqpoint{4.700057in}{4.320754in}}%
\pgfpathlineto{\pgfqpoint{4.710678in}{4.310201in}}%
\pgfpathlineto{\pgfqpoint{4.710678in}{4.289095in}}%
\pgfpathlineto{\pgfqpoint{4.721300in}{4.278543in}}%
\pgfpathlineto{\pgfqpoint{4.731921in}{4.267990in}}%
\pgfpathlineto{\pgfqpoint{4.742542in}{4.257437in}}%
\pgfpathlineto{\pgfqpoint{4.753164in}{4.246884in}}%
\pgfpathlineto{\pgfqpoint{4.763785in}{4.236332in}}%
\pgfpathlineto{\pgfqpoint{4.774406in}{4.225779in}}%
\pgfpathlineto{\pgfqpoint{4.774406in}{4.204673in}}%
\pgfpathlineto{\pgfqpoint{4.785027in}{4.194121in}}%
\pgfpathlineto{\pgfqpoint{4.795649in}{4.183568in}}%
\pgfpathlineto{\pgfqpoint{4.806270in}{4.173015in}}%
\pgfpathlineto{\pgfqpoint{4.816891in}{4.162462in}}%
\pgfpathlineto{\pgfqpoint{4.827513in}{4.151910in}}%
\pgfpathlineto{\pgfqpoint{4.838134in}{4.141357in}}%
\pgfpathlineto{\pgfqpoint{4.838134in}{4.120251in}}%
\pgfpathlineto{\pgfqpoint{4.848755in}{4.109698in}}%
\pgfpathlineto{\pgfqpoint{4.859376in}{4.099146in}}%
\pgfpathlineto{\pgfqpoint{4.869998in}{4.088593in}}%
\pgfpathlineto{\pgfqpoint{4.880619in}{4.078040in}}%
\pgfpathlineto{\pgfqpoint{4.880619in}{4.056935in}}%
\pgfpathlineto{\pgfqpoint{4.891240in}{4.046382in}}%
\pgfpathlineto{\pgfqpoint{4.901862in}{4.035829in}}%
\pgfpathlineto{\pgfqpoint{4.901862in}{4.014724in}}%
\pgfpathlineto{\pgfqpoint{4.912483in}{4.004171in}}%
\pgfpathlineto{\pgfqpoint{4.923104in}{3.993618in}}%
\pgfpathlineto{\pgfqpoint{4.923104in}{3.972513in}}%
\pgfpathlineto{\pgfqpoint{4.933725in}{3.961960in}}%
\pgfpathlineto{\pgfqpoint{4.944347in}{3.951407in}}%
\pgfpathlineto{\pgfqpoint{4.944347in}{3.930302in}}%
\pgfpathlineto{\pgfqpoint{4.954968in}{3.919749in}}%
\pgfpathlineto{\pgfqpoint{4.965589in}{3.909196in}}%
\pgfpathlineto{\pgfqpoint{4.965589in}{3.888090in}}%
\pgfpathlineto{\pgfqpoint{4.976211in}{3.877538in}}%
\pgfpathlineto{\pgfqpoint{4.986832in}{3.866985in}}%
\pgfpathlineto{\pgfqpoint{4.986832in}{3.845879in}}%
\pgfpathlineto{\pgfqpoint{4.997453in}{3.835327in}}%
\pgfpathlineto{\pgfqpoint{5.008074in}{3.824774in}}%
\pgfpathlineto{\pgfqpoint{5.008074in}{3.803668in}}%
\pgfpathlineto{\pgfqpoint{5.018696in}{3.793116in}}%
\pgfpathlineto{\pgfqpoint{5.029317in}{3.782563in}}%
\pgfpathlineto{\pgfqpoint{5.029317in}{3.761457in}}%
\pgfpathlineto{\pgfqpoint{5.039938in}{3.750905in}}%
\pgfpathlineto{\pgfqpoint{5.050560in}{3.740352in}}%
\pgfpathlineto{\pgfqpoint{5.050560in}{3.719246in}}%
\pgfpathlineto{\pgfqpoint{5.050560in}{3.698141in}}%
\pgfpathlineto{\pgfqpoint{5.061181in}{3.687588in}}%
\pgfpathlineto{\pgfqpoint{5.071802in}{3.677035in}}%
\pgfpathlineto{\pgfqpoint{5.071802in}{3.655930in}}%
\pgfpathlineto{\pgfqpoint{5.071802in}{3.634824in}}%
\pgfpathlineto{\pgfqpoint{5.082423in}{3.624271in}}%
\pgfpathlineto{\pgfqpoint{5.093045in}{3.613719in}}%
\pgfpathlineto{\pgfqpoint{5.093045in}{3.592613in}}%
\pgfpathlineto{\pgfqpoint{5.093045in}{3.571508in}}%
\pgfpathlineto{\pgfqpoint{5.103666in}{3.560955in}}%
\pgfpathlineto{\pgfqpoint{5.114287in}{3.550402in}}%
\pgfpathlineto{\pgfqpoint{5.114287in}{3.529296in}}%
\pgfpathlineto{\pgfqpoint{5.114287in}{3.508191in}}%
\pgfpathlineto{\pgfqpoint{5.114287in}{3.487085in}}%
\pgfpathlineto{\pgfqpoint{5.124909in}{3.476533in}}%
\pgfpathlineto{\pgfqpoint{5.135530in}{3.465980in}}%
\pgfpathlineto{\pgfqpoint{5.135530in}{3.444874in}}%
\pgfpathlineto{\pgfqpoint{5.135530in}{3.423769in}}%
\pgfpathlineto{\pgfqpoint{5.135530in}{3.402663in}}%
\pgfpathlineto{\pgfqpoint{5.146151in}{3.392111in}}%
\pgfpathlineto{\pgfqpoint{5.156772in}{3.381558in}}%
\pgfpathlineto{\pgfqpoint{5.156772in}{3.360452in}}%
\pgfpathlineto{\pgfqpoint{5.156772in}{3.339347in}}%
\pgfpathlineto{\pgfqpoint{5.156772in}{3.318241in}}%
\pgfpathlineto{\pgfqpoint{5.156772in}{3.297136in}}%
\pgfpathlineto{\pgfqpoint{5.156772in}{3.276030in}}%
\pgfpathlineto{\pgfqpoint{5.167394in}{3.265477in}}%
\pgfpathlineto{\pgfqpoint{5.178015in}{3.254925in}}%
\pgfpathlineto{\pgfqpoint{5.178015in}{3.233819in}}%
\pgfpathlineto{\pgfqpoint{5.178015in}{3.212714in}}%
\pgfpathlineto{\pgfqpoint{5.178015in}{3.191608in}}%
\pgfpathlineto{\pgfqpoint{5.178015in}{3.170503in}}%
\pgfpathlineto{\pgfqpoint{5.178015in}{3.149397in}}%
\pgfpathlineto{\pgfqpoint{5.178015in}{3.128291in}}%
\pgfpathlineto{\pgfqpoint{5.178015in}{3.107186in}}%
\pgfpathlineto{\pgfqpoint{5.178015in}{3.086080in}}%
\pgfpathlineto{\pgfqpoint{5.178015in}{3.064975in}}%
\pgfpathlineto{\pgfqpoint{5.178015in}{3.043869in}}%
\pgfpathlineto{\pgfqpoint{5.178015in}{3.022764in}}%
\pgfpathlineto{\pgfqpoint{5.178015in}{3.001658in}}%
\pgfpathlineto{\pgfqpoint{5.178015in}{2.980553in}}%
\pgfpathlineto{\pgfqpoint{5.178015in}{2.959447in}}%
\pgfpathlineto{\pgfqpoint{5.178015in}{2.938342in}}%
\pgfpathlineto{\pgfqpoint{5.178015in}{2.917236in}}%
\pgfpathlineto{\pgfqpoint{5.178015in}{2.896131in}}%
\pgfpathlineto{\pgfqpoint{5.178015in}{2.875025in}}%
\pgfpathlineto{\pgfqpoint{5.178015in}{2.853920in}}%
\pgfpathlineto{\pgfqpoint{5.178015in}{2.832814in}}%
\pgfpathlineto{\pgfqpoint{5.178015in}{2.811709in}}%
\pgfpathlineto{\pgfqpoint{5.178015in}{2.790603in}}%
\pgfpathlineto{\pgfqpoint{5.178015in}{2.769497in}}%
\pgfpathlineto{\pgfqpoint{5.178015in}{2.748392in}}%
\pgfpathlineto{\pgfqpoint{5.178015in}{2.727286in}}%
\pgfpathlineto{\pgfqpoint{5.178015in}{2.706181in}}%
\pgfpathlineto{\pgfqpoint{5.178015in}{2.685075in}}%
\pgfpathlineto{\pgfqpoint{5.167394in}{2.674523in}}%
\pgfpathlineto{\pgfqpoint{5.156772in}{2.663970in}}%
\pgfpathlineto{\pgfqpoint{5.156772in}{2.642864in}}%
\pgfpathlineto{\pgfqpoint{5.156772in}{2.621759in}}%
\pgfpathlineto{\pgfqpoint{5.156772in}{2.600653in}}%
\pgfpathlineto{\pgfqpoint{5.156772in}{2.579548in}}%
\pgfpathlineto{\pgfqpoint{5.156772in}{2.558442in}}%
\pgfpathlineto{\pgfqpoint{5.146151in}{2.547889in}}%
\pgfpathlineto{\pgfqpoint{5.135530in}{2.537337in}}%
\pgfpathlineto{\pgfqpoint{5.135530in}{2.516231in}}%
\pgfpathlineto{\pgfqpoint{5.135530in}{2.495126in}}%
\pgfpathlineto{\pgfqpoint{5.135530in}{2.474020in}}%
\pgfpathlineto{\pgfqpoint{5.124909in}{2.463467in}}%
\pgfpathlineto{\pgfqpoint{5.114287in}{2.452915in}}%
\pgfpathlineto{\pgfqpoint{5.114287in}{2.431809in}}%
\pgfpathlineto{\pgfqpoint{5.114287in}{2.410704in}}%
\pgfpathlineto{\pgfqpoint{5.114287in}{2.389598in}}%
\pgfpathlineto{\pgfqpoint{5.103666in}{2.379045in}}%
\pgfpathlineto{\pgfqpoint{5.093045in}{2.368492in}}%
\pgfpathlineto{\pgfqpoint{5.093045in}{2.347387in}}%
\pgfpathlineto{\pgfqpoint{5.093045in}{2.326281in}}%
\pgfpathlineto{\pgfqpoint{5.082423in}{2.315729in}}%
\pgfpathlineto{\pgfqpoint{5.071802in}{2.305176in}}%
\pgfpathlineto{\pgfqpoint{5.071802in}{2.284070in}}%
\pgfpathlineto{\pgfqpoint{5.071802in}{2.262965in}}%
\pgfpathlineto{\pgfqpoint{5.061181in}{2.252412in}}%
\pgfpathlineto{\pgfqpoint{5.050560in}{2.241859in}}%
\pgfpathlineto{\pgfqpoint{5.050560in}{2.220754in}}%
\pgfpathlineto{\pgfqpoint{5.050560in}{2.199648in}}%
\pgfpathlineto{\pgfqpoint{5.039938in}{2.189095in}}%
\pgfpathlineto{\pgfqpoint{5.029317in}{2.178543in}}%
\pgfpathlineto{\pgfqpoint{5.029317in}{2.157437in}}%
\pgfpathlineto{\pgfqpoint{5.018696in}{2.146884in}}%
\pgfpathlineto{\pgfqpoint{5.008074in}{2.136332in}}%
\pgfpathlineto{\pgfqpoint{5.008074in}{2.115226in}}%
\pgfpathlineto{\pgfqpoint{4.997453in}{2.104673in}}%
\pgfpathlineto{\pgfqpoint{4.986832in}{2.094121in}}%
\pgfpathlineto{\pgfqpoint{4.986832in}{2.073015in}}%
\pgfpathlineto{\pgfqpoint{4.976211in}{2.062462in}}%
\pgfpathlineto{\pgfqpoint{4.965589in}{2.051910in}}%
\pgfpathlineto{\pgfqpoint{4.965589in}{2.030804in}}%
\pgfpathlineto{\pgfqpoint{4.954968in}{2.020251in}}%
\pgfpathlineto{\pgfqpoint{4.944347in}{2.009698in}}%
\pgfpathlineto{\pgfqpoint{4.944347in}{1.988593in}}%
\pgfpathlineto{\pgfqpoint{4.933725in}{1.978040in}}%
\pgfpathlineto{\pgfqpoint{4.923104in}{1.967487in}}%
\pgfpathlineto{\pgfqpoint{4.923104in}{1.946382in}}%
\pgfpathlineto{\pgfqpoint{4.912483in}{1.935829in}}%
\pgfpathlineto{\pgfqpoint{4.901862in}{1.925276in}}%
\pgfpathlineto{\pgfqpoint{4.901862in}{1.904171in}}%
\pgfpathlineto{\pgfqpoint{4.891240in}{1.893618in}}%
\pgfpathlineto{\pgfqpoint{4.880619in}{1.883065in}}%
\pgfpathlineto{\pgfqpoint{4.880619in}{1.861960in}}%
\pgfpathlineto{\pgfqpoint{4.869998in}{1.851407in}}%
\pgfpathlineto{\pgfqpoint{4.859376in}{1.840854in}}%
\pgfpathlineto{\pgfqpoint{4.848755in}{1.830302in}}%
\pgfpathlineto{\pgfqpoint{4.838134in}{1.819749in}}%
\pgfpathlineto{\pgfqpoint{4.838134in}{1.798643in}}%
\pgfpathlineto{\pgfqpoint{4.827513in}{1.788090in}}%
\pgfpathlineto{\pgfqpoint{4.816891in}{1.777538in}}%
\pgfpathlineto{\pgfqpoint{4.806270in}{1.766985in}}%
\pgfpathlineto{\pgfqpoint{4.795649in}{1.756432in}}%
\pgfpathlineto{\pgfqpoint{4.785027in}{1.745879in}}%
\pgfpathlineto{\pgfqpoint{4.774406in}{1.735327in}}%
\pgfpathlineto{\pgfqpoint{4.774406in}{1.714221in}}%
\pgfpathlineto{\pgfqpoint{4.763785in}{1.703668in}}%
\pgfpathlineto{\pgfqpoint{4.753164in}{1.693116in}}%
\pgfpathlineto{\pgfqpoint{4.742542in}{1.682563in}}%
\pgfpathlineto{\pgfqpoint{4.731921in}{1.672010in}}%
\pgfpathlineto{\pgfqpoint{4.721300in}{1.661457in}}%
\pgfpathlineto{\pgfqpoint{4.710678in}{1.650905in}}%
\pgfpathlineto{\pgfqpoint{4.710678in}{1.629799in}}%
\pgfpathlineto{\pgfqpoint{4.700057in}{1.619246in}}%
\pgfpathlineto{\pgfqpoint{4.689436in}{1.608693in}}%
\pgfpathlineto{\pgfqpoint{4.678815in}{1.598141in}}%
\pgfpathlineto{\pgfqpoint{4.668193in}{1.587588in}}%
\pgfpathlineto{\pgfqpoint{4.657572in}{1.577035in}}%
\pgfpathlineto{\pgfqpoint{4.646951in}{1.566482in}}%
\pgfpathlineto{\pgfqpoint{4.636329in}{1.555930in}}%
\pgfpathlineto{\pgfqpoint{4.625708in}{1.545377in}}%
\pgfpathlineto{\pgfqpoint{4.615087in}{1.534824in}}%
\pgfpathlineto{\pgfqpoint{4.604466in}{1.524271in}}%
\pgfpathlineto{\pgfqpoint{4.593844in}{1.513719in}}%
\pgfpathlineto{\pgfqpoint{4.583223in}{1.503166in}}%
\pgfpathlineto{\pgfqpoint{4.572602in}{1.492613in}}%
\pgfpathlineto{\pgfqpoint{4.561980in}{1.482060in}}%
\pgfpathlineto{\pgfqpoint{4.551359in}{1.471508in}}%
\pgfpathlineto{\pgfqpoint{4.540738in}{1.460955in}}%
\pgfpathlineto{\pgfqpoint{4.530116in}{1.450402in}}%
\pgfpathlineto{\pgfqpoint{4.519495in}{1.439849in}}%
\pgfpathlineto{\pgfqpoint{4.508874in}{1.429296in}}%
\pgfpathlineto{\pgfqpoint{4.498253in}{1.418744in}}%
\pgfpathlineto{\pgfqpoint{4.487631in}{1.408191in}}%
\pgfpathlineto{\pgfqpoint{4.477010in}{1.418744in}}%
\pgfpathlineto{\pgfqpoint{4.477010in}{1.439849in}}%
\pgfpathlineto{\pgfqpoint{4.487631in}{1.450402in}}%
\pgfpathlineto{\pgfqpoint{4.498253in}{1.460955in}}%
\pgfpathlineto{\pgfqpoint{4.508874in}{1.471508in}}%
\pgfpathlineto{\pgfqpoint{4.519495in}{1.482060in}}%
\pgfpathlineto{\pgfqpoint{4.530116in}{1.492613in}}%
\pgfpathlineto{\pgfqpoint{4.540738in}{1.503166in}}%
\pgfpathlineto{\pgfqpoint{4.540738in}{1.524271in}}%
\pgfpathlineto{\pgfqpoint{4.551359in}{1.534824in}}%
\pgfpathlineto{\pgfqpoint{4.561980in}{1.545377in}}%
\pgfpathlineto{\pgfqpoint{4.572602in}{1.555930in}}%
\pgfpathlineto{\pgfqpoint{4.583223in}{1.566482in}}%
\pgfpathlineto{\pgfqpoint{4.583223in}{1.587588in}}%
\pgfpathlineto{\pgfqpoint{4.593844in}{1.598141in}}%
\pgfpathlineto{\pgfqpoint{4.604466in}{1.608693in}}%
\pgfpathlineto{\pgfqpoint{4.604466in}{1.629799in}}%
\pgfpathlineto{\pgfqpoint{4.615087in}{1.640352in}}%
\pgfpathlineto{\pgfqpoint{4.625708in}{1.650905in}}%
\pgfpathlineto{\pgfqpoint{4.625708in}{1.672010in}}%
\pgfpathlineto{\pgfqpoint{4.636329in}{1.682563in}}%
\pgfpathlineto{\pgfqpoint{4.646951in}{1.693116in}}%
\pgfpathlineto{\pgfqpoint{4.646951in}{1.714221in}}%
\pgfpathlineto{\pgfqpoint{4.657572in}{1.724774in}}%
\pgfpathlineto{\pgfqpoint{4.668193in}{1.735327in}}%
\pgfpathlineto{\pgfqpoint{4.668193in}{1.756432in}}%
\pgfpathlineto{\pgfqpoint{4.668193in}{1.777538in}}%
\pgfpathlineto{\pgfqpoint{4.678815in}{1.788090in}}%
\pgfpathlineto{\pgfqpoint{4.689436in}{1.798643in}}%
\pgfpathlineto{\pgfqpoint{4.689436in}{1.819749in}}%
\pgfpathlineto{\pgfqpoint{4.689436in}{1.840854in}}%
\pgfpathlineto{\pgfqpoint{4.700057in}{1.851407in}}%
\pgfpathlineto{\pgfqpoint{4.710678in}{1.861960in}}%
\pgfpathlineto{\pgfqpoint{4.710678in}{1.883065in}}%
\pgfpathlineto{\pgfqpoint{4.710678in}{1.904171in}}%
\pgfpathlineto{\pgfqpoint{4.710678in}{1.925276in}}%
\pgfpathlineto{\pgfqpoint{4.721300in}{1.935829in}}%
\pgfpathlineto{\pgfqpoint{4.731921in}{1.946382in}}%
\pgfpathlineto{\pgfqpoint{4.731921in}{1.967487in}}%
\pgfpathlineto{\pgfqpoint{4.731921in}{1.988593in}}%
\pgfpathlineto{\pgfqpoint{4.731921in}{2.009698in}}%
\pgfpathlineto{\pgfqpoint{4.731921in}{2.030804in}}%
\pgfpathlineto{\pgfqpoint{4.731921in}{2.051910in}}%
\pgfpathlineto{\pgfqpoint{4.731921in}{2.073015in}}%
\pgfpathlineto{\pgfqpoint{4.731921in}{2.094121in}}%
\pgfpathlineto{\pgfqpoint{4.731921in}{2.115226in}}%
\pgfpathlineto{\pgfqpoint{4.731921in}{2.136332in}}%
\pgfpathlineto{\pgfqpoint{4.731921in}{2.157437in}}%
\pgfpathlineto{\pgfqpoint{4.731921in}{2.178543in}}%
\pgfpathlineto{\pgfqpoint{4.731921in}{2.199648in}}%
\pgfpathlineto{\pgfqpoint{4.731921in}{2.220754in}}%
\pgfpathlineto{\pgfqpoint{4.731921in}{2.241859in}}%
\pgfpathlineto{\pgfqpoint{4.731921in}{2.262965in}}%
\pgfpathlineto{\pgfqpoint{4.731921in}{2.284070in}}%
\pgfpathlineto{\pgfqpoint{4.731921in}{2.305176in}}%
\pgfpathlineto{\pgfqpoint{4.731921in}{2.326281in}}%
\pgfpathlineto{\pgfqpoint{4.731921in}{2.347387in}}%
\pgfpathlineto{\pgfqpoint{4.731921in}{2.368492in}}%
\pgfpathlineto{\pgfqpoint{4.721300in}{2.379045in}}%
\pgfpathlineto{\pgfqpoint{4.710678in}{2.389598in}}%
\pgfpathlineto{\pgfqpoint{4.710678in}{2.410704in}}%
\pgfpathlineto{\pgfqpoint{4.710678in}{2.431809in}}%
\pgfpathlineto{\pgfqpoint{4.710678in}{2.452915in}}%
\pgfpathlineto{\pgfqpoint{4.700057in}{2.463467in}}%
\pgfpathlineto{\pgfqpoint{4.689436in}{2.474020in}}%
\pgfpathlineto{\pgfqpoint{4.689436in}{2.495126in}}%
\pgfpathlineto{\pgfqpoint{4.689436in}{2.516231in}}%
\pgfpathlineto{\pgfqpoint{4.678815in}{2.526784in}}%
\pgfpathlineto{\pgfqpoint{4.668193in}{2.537337in}}%
\pgfpathlineto{\pgfqpoint{4.668193in}{2.558442in}}%
\pgfpathlineto{\pgfqpoint{4.668193in}{2.579548in}}%
\pgfpathlineto{\pgfqpoint{4.657572in}{2.590101in}}%
\pgfpathlineto{\pgfqpoint{4.646951in}{2.600653in}}%
\pgfpathlineto{\pgfqpoint{4.646951in}{2.621759in}}%
\pgfpathlineto{\pgfqpoint{4.636329in}{2.632312in}}%
\pgfpathlineto{\pgfqpoint{4.625708in}{2.642864in}}%
\pgfpathlineto{\pgfqpoint{4.625708in}{2.663970in}}%
\pgfpathlineto{\pgfqpoint{4.615087in}{2.674523in}}%
\pgfpathlineto{\pgfqpoint{4.604466in}{2.685075in}}%
\pgfpathlineto{\pgfqpoint{4.604466in}{2.706181in}}%
\pgfpathlineto{\pgfqpoint{4.593844in}{2.716734in}}%
\pgfpathlineto{\pgfqpoint{4.583223in}{2.727286in}}%
\pgfpathlineto{\pgfqpoint{4.583223in}{2.748392in}}%
\pgfpathlineto{\pgfqpoint{4.572602in}{2.758945in}}%
\pgfpathlineto{\pgfqpoint{4.561980in}{2.769497in}}%
\pgfpathlineto{\pgfqpoint{4.551359in}{2.780050in}}%
\pgfpathlineto{\pgfqpoint{4.540738in}{2.790603in}}%
\pgfpathlineto{\pgfqpoint{4.540738in}{2.811709in}}%
\pgfpathlineto{\pgfqpoint{4.530116in}{2.822261in}}%
\pgfpathlineto{\pgfqpoint{4.519495in}{2.832814in}}%
\pgfpathlineto{\pgfqpoint{4.508874in}{2.843367in}}%
\pgfpathlineto{\pgfqpoint{4.498253in}{2.853920in}}%
\pgfpathlineto{\pgfqpoint{4.487631in}{2.864472in}}%
\pgfpathlineto{\pgfqpoint{4.477010in}{2.875025in}}%
\pgfpathlineto{\pgfqpoint{4.477010in}{2.896131in}}%
\pgfpathlineto{\pgfqpoint{4.466389in}{2.906683in}}%
\pgfpathlineto{\pgfqpoint{4.455767in}{2.917236in}}%
\pgfpathlineto{\pgfqpoint{4.445146in}{2.927789in}}%
\pgfpathlineto{\pgfqpoint{4.434525in}{2.938342in}}%
\pgfpathlineto{\pgfqpoint{4.423904in}{2.948894in}}%
\pgfpathlineto{\pgfqpoint{4.413282in}{2.959447in}}%
\pgfpathlineto{\pgfqpoint{4.402661in}{2.970000in}}%
\pgfpathlineto{\pgfqpoint{4.392040in}{2.980553in}}%
\pgfpathlineto{\pgfqpoint{4.381418in}{2.991106in}}%
\pgfpathlineto{\pgfqpoint{4.370797in}{3.001658in}}%
\pgfpathlineto{\pgfqpoint{4.360176in}{3.012211in}}%
\pgfpathlineto{\pgfqpoint{4.349555in}{3.022764in}}%
\pgfpathlineto{\pgfqpoint{4.338933in}{3.033317in}}%
\pgfpathlineto{\pgfqpoint{4.317691in}{3.033317in}}%
\pgfpathlineto{\pgfqpoint{4.307069in}{3.043869in}}%
\pgfpathlineto{\pgfqpoint{4.296448in}{3.054422in}}%
\pgfpathlineto{\pgfqpoint{4.285827in}{3.064975in}}%
\pgfpathlineto{\pgfqpoint{4.275206in}{3.075528in}}%
\pgfpathlineto{\pgfqpoint{4.264584in}{3.086080in}}%
\pgfpathlineto{\pgfqpoint{4.253963in}{3.096633in}}%
\pgfpathlineto{\pgfqpoint{4.232720in}{3.096633in}}%
\pgfpathlineto{\pgfqpoint{4.222099in}{3.107186in}}%
\pgfpathlineto{\pgfqpoint{4.211478in}{3.117739in}}%
\pgfpathlineto{\pgfqpoint{4.200857in}{3.128291in}}%
\pgfpathlineto{\pgfqpoint{4.190235in}{3.138844in}}%
\pgfpathlineto{\pgfqpoint{4.168993in}{3.138844in}}%
\pgfpathlineto{\pgfqpoint{4.158371in}{3.149397in}}%
\pgfpathlineto{\pgfqpoint{4.147750in}{3.159950in}}%
\pgfpathlineto{\pgfqpoint{4.126508in}{3.159950in}}%
\pgfpathlineto{\pgfqpoint{4.115886in}{3.170503in}}%
\pgfpathlineto{\pgfqpoint{4.105265in}{3.181055in}}%
\pgfpathlineto{\pgfqpoint{4.084022in}{3.181055in}}%
\pgfpathlineto{\pgfqpoint{4.073401in}{3.191608in}}%
\pgfpathlineto{\pgfqpoint{4.062780in}{3.202161in}}%
\pgfpathlineto{\pgfqpoint{4.041537in}{3.202161in}}%
\pgfpathlineto{\pgfqpoint{4.030916in}{3.212714in}}%
\pgfpathlineto{\pgfqpoint{4.020295in}{3.223266in}}%
\pgfpathlineto{\pgfqpoint{3.999052in}{3.223266in}}%
\pgfpathlineto{\pgfqpoint{3.977810in}{3.223266in}}%
\pgfpathlineto{\pgfqpoint{3.967188in}{3.233819in}}%
\pgfpathlineto{\pgfqpoint{3.956567in}{3.244372in}}%
\pgfpathlineto{\pgfqpoint{3.935324in}{3.244372in}}%
\pgfpathlineto{\pgfqpoint{3.914082in}{3.244372in}}%
\pgfpathlineto{\pgfqpoint{3.903460in}{3.254925in}}%
\pgfpathlineto{\pgfqpoint{3.892839in}{3.265477in}}%
\pgfpathlineto{\pgfqpoint{3.871597in}{3.265477in}}%
\pgfpathlineto{\pgfqpoint{3.850354in}{3.265477in}}%
\pgfpathlineto{\pgfqpoint{3.829111in}{3.265477in}}%
\pgfpathlineto{\pgfqpoint{3.807869in}{3.265477in}}%
\pgfpathlineto{\pgfqpoint{3.797248in}{3.276030in}}%
\pgfpathlineto{\pgfqpoint{3.786626in}{3.286583in}}%
\pgfpathlineto{\pgfqpoint{3.765384in}{3.286583in}}%
\pgfpathlineto{\pgfqpoint{3.744141in}{3.286583in}}%
\pgfpathlineto{\pgfqpoint{3.722899in}{3.286583in}}%
\pgfpathlineto{\pgfqpoint{3.701656in}{3.286583in}}%
\pgfpathlineto{\pgfqpoint{3.680413in}{3.286583in}}%
\pgfpathlineto{\pgfqpoint{3.659171in}{3.286583in}}%
\pgfpathlineto{\pgfqpoint{3.637928in}{3.286583in}}%
\pgfpathlineto{\pgfqpoint{3.616686in}{3.286583in}}%
\pgfpathlineto{\pgfqpoint{3.595443in}{3.286583in}}%
\pgfpathlineto{\pgfqpoint{3.574201in}{3.286583in}}%
\pgfpathlineto{\pgfqpoint{3.552958in}{3.286583in}}%
\pgfpathlineto{\pgfqpoint{3.531715in}{3.286583in}}%
\pgfpathlineto{\pgfqpoint{3.510473in}{3.286583in}}%
\pgfpathlineto{\pgfqpoint{3.489230in}{3.286583in}}%
\pgfpathlineto{\pgfqpoint{3.467988in}{3.286583in}}%
\pgfpathlineto{\pgfqpoint{3.446745in}{3.286583in}}%
\pgfpathlineto{\pgfqpoint{3.425503in}{3.286583in}}%
\pgfpathlineto{\pgfqpoint{3.404260in}{3.286583in}}%
\pgfpathlineto{\pgfqpoint{3.393639in}{3.276030in}}%
\pgfpathlineto{\pgfqpoint{3.383017in}{3.265477in}}%
\pgfpathlineto{\pgfqpoint{3.361775in}{3.265477in}}%
\pgfpathlineto{\pgfqpoint{3.340532in}{3.265477in}}%
\pgfpathlineto{\pgfqpoint{3.319290in}{3.265477in}}%
\pgfpathlineto{\pgfqpoint{3.308668in}{3.254925in}}%
\pgfpathlineto{\pgfqpoint{3.298047in}{3.244372in}}%
\pgfpathlineto{\pgfqpoint{3.276804in}{3.244372in}}%
\pgfpathlineto{\pgfqpoint{3.255562in}{3.244372in}}%
\pgfpathlineto{\pgfqpoint{3.244941in}{3.233819in}}%
\pgfpathlineto{\pgfqpoint{3.234319in}{3.223266in}}%
\pgfpathlineto{\pgfqpoint{3.213077in}{3.223266in}}%
\pgfpathlineto{\pgfqpoint{3.191834in}{3.223266in}}%
\pgfpathlineto{\pgfqpoint{3.181213in}{3.212714in}}%
\pgfpathlineto{\pgfqpoint{3.170592in}{3.202161in}}%
\pgfpathlineto{\pgfqpoint{3.149349in}{3.202161in}}%
\pgfpathlineto{\pgfqpoint{3.128106in}{3.202161in}}%
\pgfpathlineto{\pgfqpoint{3.117485in}{3.191608in}}%
\pgfpathlineto{\pgfqpoint{3.106864in}{3.181055in}}%
\pgfpathlineto{\pgfqpoint{3.085621in}{3.181055in}}%
\pgfpathlineto{\pgfqpoint{3.075000in}{3.170503in}}%
\pgfpathlineto{\pgfqpoint{3.064379in}{3.159950in}}%
\pgfpathlineto{\pgfqpoint{3.053757in}{3.149397in}}%
\pgfpathlineto{\pgfqpoint{3.043136in}{3.138844in}}%
\pgfpathlineto{\pgfqpoint{3.021894in}{3.138844in}}%
\pgfpathlineto{\pgfqpoint{3.011272in}{3.128291in}}%
\pgfpathlineto{\pgfqpoint{3.000651in}{3.117739in}}%
\pgfpathlineto{\pgfqpoint{2.979408in}{3.117739in}}%
\pgfpathlineto{\pgfqpoint{2.968787in}{3.107186in}}%
\pgfpathlineto{\pgfqpoint{2.958166in}{3.096633in}}%
\pgfpathlineto{\pgfqpoint{2.947545in}{3.086080in}}%
\pgfpathlineto{\pgfqpoint{2.936923in}{3.075528in}}%
\pgfpathlineto{\pgfqpoint{2.915681in}{3.075528in}}%
\pgfpathlineto{\pgfqpoint{2.905059in}{3.064975in}}%
\pgfpathlineto{\pgfqpoint{2.894438in}{3.054422in}}%
\pgfpathlineto{\pgfqpoint{2.883817in}{3.043869in}}%
\pgfpathlineto{\pgfqpoint{2.873196in}{3.033317in}}%
\pgfpathlineto{\pgfqpoint{2.862574in}{3.022764in}}%
\pgfpathlineto{\pgfqpoint{2.851953in}{3.012211in}}%
\pgfpathlineto{\pgfqpoint{2.841332in}{3.001658in}}%
\pgfpathlineto{\pgfqpoint{2.830710in}{2.991106in}}%
\pgfpathlineto{\pgfqpoint{2.820089in}{2.980553in}}%
\pgfpathlineto{\pgfqpoint{2.809468in}{2.970000in}}%
\pgfpathlineto{\pgfqpoint{2.798847in}{2.959447in}}%
\pgfpathlineto{\pgfqpoint{2.788225in}{2.948894in}}%
\pgfpathlineto{\pgfqpoint{2.777604in}{2.938342in}}%
\pgfpathlineto{\pgfqpoint{2.766983in}{2.927789in}}%
\pgfpathlineto{\pgfqpoint{2.756361in}{2.917236in}}%
\pgfpathlineto{\pgfqpoint{2.745740in}{2.906683in}}%
\pgfpathlineto{\pgfqpoint{2.735119in}{2.896131in}}%
\pgfpathlineto{\pgfqpoint{2.724497in}{2.885578in}}%
\pgfpathlineto{\pgfqpoint{2.713876in}{2.875025in}}%
\pgfpathlineto{\pgfqpoint{2.703255in}{2.864472in}}%
\pgfpathlineto{\pgfqpoint{2.692634in}{2.853920in}}%
\pgfpathlineto{\pgfqpoint{2.682012in}{2.843367in}}%
\pgfpathlineto{\pgfqpoint{2.671391in}{2.832814in}}%
\pgfpathlineto{\pgfqpoint{2.671391in}{2.811709in}}%
\pgfpathlineto{\pgfqpoint{2.660770in}{2.801156in}}%
\pgfpathlineto{\pgfqpoint{2.650148in}{2.790603in}}%
\pgfpathlineto{\pgfqpoint{2.639527in}{2.780050in}}%
\pgfpathlineto{\pgfqpoint{2.628906in}{2.769497in}}%
\pgfpathlineto{\pgfqpoint{2.628906in}{2.748392in}}%
\pgfpathlineto{\pgfqpoint{2.618285in}{2.737839in}}%
\pgfpathlineto{\pgfqpoint{2.607663in}{2.727286in}}%
\pgfpathlineto{\pgfqpoint{2.607663in}{2.706181in}}%
\pgfpathlineto{\pgfqpoint{2.597042in}{2.695628in}}%
\pgfpathlineto{\pgfqpoint{2.586421in}{2.685075in}}%
\pgfpathlineto{\pgfqpoint{2.586421in}{2.663970in}}%
\pgfpathlineto{\pgfqpoint{2.575799in}{2.653417in}}%
\pgfpathlineto{\pgfqpoint{2.565178in}{2.642864in}}%
\pgfpathlineto{\pgfqpoint{2.565178in}{2.621759in}}%
\pgfpathlineto{\pgfqpoint{2.554557in}{2.611206in}}%
\pgfpathlineto{\pgfqpoint{2.543936in}{2.600653in}}%
\pgfpathlineto{\pgfqpoint{2.543936in}{2.579548in}}%
\pgfpathlineto{\pgfqpoint{2.533314in}{2.568995in}}%
\pgfpathlineto{\pgfqpoint{2.522693in}{2.558442in}}%
\pgfpathlineto{\pgfqpoint{2.522693in}{2.537337in}}%
\pgfpathlineto{\pgfqpoint{2.522693in}{2.516231in}}%
\pgfpathlineto{\pgfqpoint{2.512072in}{2.505678in}}%
\pgfpathlineto{\pgfqpoint{2.501450in}{2.495126in}}%
\pgfpathlineto{\pgfqpoint{2.501450in}{2.474020in}}%
\pgfpathlineto{\pgfqpoint{2.501450in}{2.452915in}}%
\pgfpathlineto{\pgfqpoint{2.501450in}{2.431809in}}%
\pgfpathlineto{\pgfqpoint{2.490829in}{2.421256in}}%
\pgfpathlineto{\pgfqpoint{2.480208in}{2.410704in}}%
\pgfpathlineto{\pgfqpoint{2.480208in}{2.389598in}}%
\pgfpathlineto{\pgfqpoint{2.480208in}{2.368492in}}%
\pgfpathlineto{\pgfqpoint{2.480208in}{2.347387in}}%
\pgfpathlineto{\pgfqpoint{2.480208in}{2.326281in}}%
\pgfpathlineto{\pgfqpoint{2.469587in}{2.315729in}}%
\pgfpathlineto{\pgfqpoint{2.458965in}{2.305176in}}%
\pgfpathlineto{\pgfqpoint{2.458965in}{2.284070in}}%
\pgfpathlineto{\pgfqpoint{2.458965in}{2.262965in}}%
\pgfpathlineto{\pgfqpoint{2.458965in}{2.241859in}}%
\pgfpathlineto{\pgfqpoint{2.458965in}{2.220754in}}%
\pgfpathlineto{\pgfqpoint{2.458965in}{2.199648in}}%
\pgfpathlineto{\pgfqpoint{2.458965in}{2.178543in}}%
\pgfpathlineto{\pgfqpoint{2.458965in}{2.157437in}}%
\pgfpathlineto{\pgfqpoint{2.458965in}{2.136332in}}%
\pgfpathlineto{\pgfqpoint{2.458965in}{2.115226in}}%
\pgfpathlineto{\pgfqpoint{2.458965in}{2.094121in}}%
\pgfpathlineto{\pgfqpoint{2.458965in}{2.073015in}}%
\pgfpathlineto{\pgfqpoint{2.458965in}{2.051910in}}%
\pgfpathlineto{\pgfqpoint{2.458965in}{2.030804in}}%
\pgfpathlineto{\pgfqpoint{2.458965in}{2.009698in}}%
\pgfpathlineto{\pgfqpoint{2.469587in}{1.999146in}}%
\pgfpathlineto{\pgfqpoint{2.480208in}{1.988593in}}%
\pgfpathlineto{\pgfqpoint{2.480208in}{1.967487in}}%
\pgfpathlineto{\pgfqpoint{2.480208in}{1.946382in}}%
\pgfpathlineto{\pgfqpoint{2.480208in}{1.925276in}}%
\pgfpathlineto{\pgfqpoint{2.480208in}{1.904171in}}%
\pgfpathlineto{\pgfqpoint{2.490829in}{1.893618in}}%
\pgfpathlineto{\pgfqpoint{2.501450in}{1.883065in}}%
\pgfpathlineto{\pgfqpoint{2.501450in}{1.861960in}}%
\pgfpathlineto{\pgfqpoint{2.501450in}{1.840854in}}%
\pgfpathlineto{\pgfqpoint{2.501450in}{1.819749in}}%
\pgfpathlineto{\pgfqpoint{2.512072in}{1.809196in}}%
\pgfpathlineto{\pgfqpoint{2.522693in}{1.798643in}}%
\pgfpathlineto{\pgfqpoint{2.522693in}{1.777538in}}%
\pgfpathlineto{\pgfqpoint{2.522693in}{1.756432in}}%
\pgfpathlineto{\pgfqpoint{2.533314in}{1.745879in}}%
\pgfpathlineto{\pgfqpoint{2.543936in}{1.735327in}}%
\pgfpathlineto{\pgfqpoint{2.543936in}{1.714221in}}%
\pgfpathlineto{\pgfqpoint{2.554557in}{1.703668in}}%
\pgfpathlineto{\pgfqpoint{2.565178in}{1.693116in}}%
\pgfpathlineto{\pgfqpoint{2.565178in}{1.672010in}}%
\pgfpathlineto{\pgfqpoint{2.575799in}{1.661457in}}%
\pgfpathlineto{\pgfqpoint{2.586421in}{1.650905in}}%
\pgfpathlineto{\pgfqpoint{2.586421in}{1.629799in}}%
\pgfpathlineto{\pgfqpoint{2.597042in}{1.619246in}}%
\pgfpathlineto{\pgfqpoint{2.607663in}{1.608693in}}%
\pgfpathlineto{\pgfqpoint{2.607663in}{1.587588in}}%
\pgfpathlineto{\pgfqpoint{2.618285in}{1.577035in}}%
\pgfpathlineto{\pgfqpoint{2.628906in}{1.566482in}}%
\pgfpathlineto{\pgfqpoint{2.628906in}{1.545377in}}%
\pgfpathlineto{\pgfqpoint{2.639527in}{1.534824in}}%
\pgfpathlineto{\pgfqpoint{2.650148in}{1.524271in}}%
\pgfpathlineto{\pgfqpoint{2.660770in}{1.513719in}}%
\pgfpathlineto{\pgfqpoint{2.671391in}{1.503166in}}%
\pgfpathlineto{\pgfqpoint{2.671391in}{1.482060in}}%
\pgfpathlineto{\pgfqpoint{2.682012in}{1.471508in}}%
\pgfpathlineto{\pgfqpoint{2.692634in}{1.460955in}}%
\pgfpathlineto{\pgfqpoint{2.703255in}{1.450402in}}%
\pgfpathlineto{\pgfqpoint{2.713876in}{1.439849in}}%
\pgfpathlineto{\pgfqpoint{2.724497in}{1.429296in}}%
\pgfpathlineto{\pgfqpoint{2.735119in}{1.418744in}}%
\pgfpathlineto{\pgfqpoint{2.745740in}{1.408191in}}%
\pgfpathlineto{\pgfqpoint{2.756361in}{1.397638in}}%
\pgfpathlineto{\pgfqpoint{2.766983in}{1.387085in}}%
\pgfpathlineto{\pgfqpoint{2.777604in}{1.376533in}}%
\pgfpathlineto{\pgfqpoint{2.788225in}{1.365980in}}%
\pgfpathlineto{\pgfqpoint{2.798847in}{1.355427in}}%
\pgfpathlineto{\pgfqpoint{2.809468in}{1.344874in}}%
\pgfpathlineto{\pgfqpoint{2.820089in}{1.334322in}}%
\pgfpathlineto{\pgfqpoint{2.830710in}{1.323769in}}%
\pgfpathlineto{\pgfqpoint{2.841332in}{1.313216in}}%
\pgfpathlineto{\pgfqpoint{2.851953in}{1.302663in}}%
\pgfpathlineto{\pgfqpoint{2.862574in}{1.292111in}}%
\pgfpathlineto{\pgfqpoint{2.862574in}{1.271005in}}%
\pgfpathlineto{\pgfqpoint{2.851953in}{1.260452in}}%
\pgfpathlineto{\pgfqpoint{2.841332in}{1.249899in}}%
\pgfpathlineto{\pgfqpoint{2.830710in}{1.239347in}}%
\pgfpathlineto{\pgfqpoint{2.820089in}{1.228794in}}%
\pgfpathlineto{\pgfqpoint{2.820089in}{1.207688in}}%
\pgfpathlineto{\pgfqpoint{2.809468in}{1.197136in}}%
\pgfpathlineto{\pgfqpoint{2.798847in}{1.186583in}}%
\pgfpathlineto{\pgfqpoint{2.788225in}{1.176030in}}%
\pgfpathlineto{\pgfqpoint{2.777604in}{1.165477in}}%
\pgfpathlineto{\pgfqpoint{2.766983in}{1.154925in}}%
\pgfpathlineto{\pgfqpoint{2.756361in}{1.144372in}}%
\pgfpathlineto{\pgfqpoint{2.745740in}{1.133819in}}%
\pgfpathlineto{\pgfqpoint{2.735119in}{1.123266in}}%
\pgfpathlineto{\pgfqpoint{2.724497in}{1.112714in}}%
\pgfpathlineto{\pgfqpoint{2.703255in}{1.112714in}}%
\pgfpathlineto{\pgfqpoint{2.692634in}{1.102161in}}%
\pgfpathlineto{\pgfqpoint{2.682012in}{1.091608in}}%
\pgfpathlineto{\pgfqpoint{2.671391in}{1.081055in}}%
\pgfpathlineto{\pgfqpoint{2.660770in}{1.070503in}}%
\pgfpathlineto{\pgfqpoint{2.639527in}{1.070503in}}%
\pgfpathlineto{\pgfqpoint{2.628906in}{1.059950in}}%
\pgfpathlineto{\pgfqpoint{2.618285in}{1.049397in}}%
\pgfpathlineto{\pgfqpoint{2.597042in}{1.049397in}}%
\pgfpathlineto{\pgfqpoint{2.575799in}{1.049397in}}%
\pgfpathlineto{\pgfqpoint{2.565178in}{1.038844in}}%
\pgfpathlineto{\pgfqpoint{2.554557in}{1.028291in}}%
\pgfpathlineto{\pgfqpoint{2.533314in}{1.028291in}}%
\pgfpathlineto{\pgfqpoint{2.512072in}{1.028291in}}%
\pgfpathlineto{\pgfqpoint{2.490829in}{1.028291in}}%
\pgfpathlineto{\pgfqpoint{2.469587in}{1.028291in}}%
\pgfpathlineto{\pgfqpoint{2.458965in}{1.017739in}}%
\pgfpathlineto{\pgfqpoint{2.448344in}{1.007186in}}%
\pgfpathlineto{\pgfqpoint{2.427101in}{1.007186in}}%
\pgfpathlineto{\pgfqpoint{2.405859in}{1.007186in}}%
\pgfpathlineto{\pgfqpoint{2.384616in}{1.007186in}}%
\pgfpathlineto{\pgfqpoint{2.363374in}{1.007186in}}%
\pgfpathlineto{\pgfqpoint{2.352752in}{1.017739in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.328312in}{1.292111in}}%
\pgfpathlineto{\pgfqpoint{4.338933in}{1.302663in}}%
\pgfpathlineto{\pgfqpoint{4.349555in}{1.292111in}}%
\pgfpathlineto{\pgfqpoint{4.338933in}{1.281558in}}%
\pgfpathlineto{\pgfqpoint{4.328312in}{1.292111in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.413282in}{1.355427in}}%
\pgfpathlineto{\pgfqpoint{4.423904in}{1.365980in}}%
\pgfpathlineto{\pgfqpoint{4.434525in}{1.355427in}}%
\pgfpathlineto{\pgfqpoint{4.423904in}{1.344874in}}%
\pgfpathlineto{\pgfqpoint{4.413282in}{1.355427in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.434525in}{1.376533in}}%
\pgfpathlineto{\pgfqpoint{4.445146in}{1.387085in}}%
\pgfpathlineto{\pgfqpoint{4.455767in}{1.376533in}}%
\pgfpathlineto{\pgfqpoint{4.445146in}{1.365980in}}%
\pgfpathlineto{\pgfqpoint{4.434525in}{1.376533in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.455767in}{1.397638in}}%
\pgfpathlineto{\pgfqpoint{4.466389in}{1.408191in}}%
\pgfpathlineto{\pgfqpoint{4.477010in}{1.397638in}}%
\pgfpathlineto{\pgfqpoint{4.466389in}{1.387085in}}%
\pgfpathlineto{\pgfqpoint{4.455767in}{1.397638in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.660000in}}{\pgfqpoint{4.650000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.529412,0.807843,0.980392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.363374in}{1.007186in}}%
\pgfpathlineto{\pgfqpoint{2.384616in}{1.007186in}}%
\pgfpathlineto{\pgfqpoint{2.405859in}{1.007186in}}%
\pgfpathlineto{\pgfqpoint{2.427101in}{1.007186in}}%
\pgfpathlineto{\pgfqpoint{2.448344in}{1.007186in}}%
\pgfpathlineto{\pgfqpoint{2.458965in}{1.017739in}}%
\pgfpathlineto{\pgfqpoint{2.469587in}{1.028291in}}%
\pgfpathlineto{\pgfqpoint{2.490829in}{1.028291in}}%
\pgfpathlineto{\pgfqpoint{2.512072in}{1.028291in}}%
\pgfpathlineto{\pgfqpoint{2.533314in}{1.028291in}}%
\pgfpathlineto{\pgfqpoint{2.554557in}{1.028291in}}%
\pgfpathlineto{\pgfqpoint{2.565178in}{1.038844in}}%
\pgfpathlineto{\pgfqpoint{2.575799in}{1.049397in}}%
\pgfpathlineto{\pgfqpoint{2.597042in}{1.049397in}}%
\pgfpathlineto{\pgfqpoint{2.618285in}{1.049397in}}%
\pgfpathlineto{\pgfqpoint{2.628906in}{1.059950in}}%
\pgfpathlineto{\pgfqpoint{2.639527in}{1.070503in}}%
\pgfpathlineto{\pgfqpoint{2.660770in}{1.070503in}}%
\pgfpathlineto{\pgfqpoint{2.671391in}{1.081055in}}%
\pgfpathlineto{\pgfqpoint{2.682012in}{1.091608in}}%
\pgfpathlineto{\pgfqpoint{2.692634in}{1.102161in}}%
\pgfpathlineto{\pgfqpoint{2.703255in}{1.112714in}}%
\pgfpathlineto{\pgfqpoint{2.724497in}{1.112714in}}%
\pgfpathlineto{\pgfqpoint{2.735119in}{1.123266in}}%
\pgfpathlineto{\pgfqpoint{2.745740in}{1.133819in}}%
\pgfpathlineto{\pgfqpoint{2.756361in}{1.144372in}}%
\pgfpathlineto{\pgfqpoint{2.766983in}{1.154925in}}%
\pgfpathlineto{\pgfqpoint{2.777604in}{1.165477in}}%
\pgfpathlineto{\pgfqpoint{2.788225in}{1.176030in}}%
\pgfpathlineto{\pgfqpoint{2.798847in}{1.186583in}}%
\pgfpathlineto{\pgfqpoint{2.809468in}{1.197136in}}%
\pgfpathlineto{\pgfqpoint{2.820089in}{1.207688in}}%
\pgfpathlineto{\pgfqpoint{2.820089in}{1.228794in}}%
\pgfpathlineto{\pgfqpoint{2.830710in}{1.239347in}}%
\pgfpathlineto{\pgfqpoint{2.841332in}{1.249899in}}%
\pgfpathlineto{\pgfqpoint{2.851953in}{1.260452in}}%
\pgfpathlineto{\pgfqpoint{2.862574in}{1.271005in}}%
\pgfpathlineto{\pgfqpoint{2.862574in}{1.292111in}}%
\pgfpathlineto{\pgfqpoint{2.851953in}{1.302663in}}%
\pgfpathlineto{\pgfqpoint{2.841332in}{1.313216in}}%
\pgfpathlineto{\pgfqpoint{2.830710in}{1.323769in}}%
\pgfpathlineto{\pgfqpoint{2.820089in}{1.334322in}}%
\pgfpathlineto{\pgfqpoint{2.809468in}{1.344874in}}%
\pgfpathlineto{\pgfqpoint{2.798847in}{1.355427in}}%
\pgfpathlineto{\pgfqpoint{2.788225in}{1.365980in}}%
\pgfpathlineto{\pgfqpoint{2.777604in}{1.376533in}}%
\pgfpathlineto{\pgfqpoint{2.766983in}{1.387085in}}%
\pgfpathlineto{\pgfqpoint{2.756361in}{1.397638in}}%
\pgfpathlineto{\pgfqpoint{2.745740in}{1.408191in}}%
\pgfpathlineto{\pgfqpoint{2.735119in}{1.418744in}}%
\pgfpathlineto{\pgfqpoint{2.724497in}{1.429296in}}%
\pgfpathlineto{\pgfqpoint{2.713876in}{1.439849in}}%
\pgfpathlineto{\pgfqpoint{2.703255in}{1.450402in}}%
\pgfpathlineto{\pgfqpoint{2.692634in}{1.460955in}}%
\pgfpathlineto{\pgfqpoint{2.682012in}{1.471508in}}%
\pgfpathlineto{\pgfqpoint{2.671391in}{1.482060in}}%
\pgfpathlineto{\pgfqpoint{2.671391in}{1.503166in}}%
\pgfpathlineto{\pgfqpoint{2.660770in}{1.513719in}}%
\pgfpathlineto{\pgfqpoint{2.650148in}{1.524271in}}%
\pgfpathlineto{\pgfqpoint{2.639527in}{1.534824in}}%
\pgfpathlineto{\pgfqpoint{2.628906in}{1.545377in}}%
\pgfpathlineto{\pgfqpoint{2.628906in}{1.566482in}}%
\pgfpathlineto{\pgfqpoint{2.618285in}{1.577035in}}%
\pgfpathlineto{\pgfqpoint{2.607663in}{1.587588in}}%
\pgfpathlineto{\pgfqpoint{2.607663in}{1.608693in}}%
\pgfpathlineto{\pgfqpoint{2.597042in}{1.619246in}}%
\pgfpathlineto{\pgfqpoint{2.586421in}{1.629799in}}%
\pgfpathlineto{\pgfqpoint{2.586421in}{1.650905in}}%
\pgfpathlineto{\pgfqpoint{2.575799in}{1.661457in}}%
\pgfpathlineto{\pgfqpoint{2.565178in}{1.672010in}}%
\pgfpathlineto{\pgfqpoint{2.565178in}{1.693116in}}%
\pgfpathlineto{\pgfqpoint{2.554557in}{1.703668in}}%
\pgfpathlineto{\pgfqpoint{2.543936in}{1.714221in}}%
\pgfpathlineto{\pgfqpoint{2.543936in}{1.735327in}}%
\pgfpathlineto{\pgfqpoint{2.533314in}{1.745879in}}%
\pgfpathlineto{\pgfqpoint{2.522693in}{1.756432in}}%
\pgfpathlineto{\pgfqpoint{2.522693in}{1.777538in}}%
\pgfpathlineto{\pgfqpoint{2.522693in}{1.798643in}}%
\pgfpathlineto{\pgfqpoint{2.512072in}{1.809196in}}%
\pgfpathlineto{\pgfqpoint{2.501450in}{1.819749in}}%
\pgfpathlineto{\pgfqpoint{2.501450in}{1.840854in}}%
\pgfpathlineto{\pgfqpoint{2.501450in}{1.861960in}}%
\pgfpathlineto{\pgfqpoint{2.501450in}{1.883065in}}%
\pgfpathlineto{\pgfqpoint{2.490829in}{1.893618in}}%
\pgfpathlineto{\pgfqpoint{2.480208in}{1.904171in}}%
\pgfpathlineto{\pgfqpoint{2.480208in}{1.925276in}}%
\pgfpathlineto{\pgfqpoint{2.480208in}{1.946382in}}%
\pgfpathlineto{\pgfqpoint{2.480208in}{1.967487in}}%
\pgfpathlineto{\pgfqpoint{2.480208in}{1.988593in}}%
\pgfpathlineto{\pgfqpoint{2.469587in}{1.999146in}}%
\pgfpathlineto{\pgfqpoint{2.458965in}{2.009698in}}%
\pgfpathlineto{\pgfqpoint{2.458965in}{2.030804in}}%
\pgfpathlineto{\pgfqpoint{2.458965in}{2.051910in}}%
\pgfpathlineto{\pgfqpoint{2.458965in}{2.073015in}}%
\pgfpathlineto{\pgfqpoint{2.458965in}{2.094121in}}%
\pgfpathlineto{\pgfqpoint{2.458965in}{2.115226in}}%
\pgfpathlineto{\pgfqpoint{2.458965in}{2.136332in}}%
\pgfpathlineto{\pgfqpoint{2.458965in}{2.157437in}}%
\pgfpathlineto{\pgfqpoint{2.458965in}{2.178543in}}%
\pgfpathlineto{\pgfqpoint{2.458965in}{2.199648in}}%
\pgfpathlineto{\pgfqpoint{2.458965in}{2.220754in}}%
\pgfpathlineto{\pgfqpoint{2.458965in}{2.241859in}}%
\pgfpathlineto{\pgfqpoint{2.458965in}{2.262965in}}%
\pgfpathlineto{\pgfqpoint{2.458965in}{2.284070in}}%
\pgfpathlineto{\pgfqpoint{2.458965in}{2.305176in}}%
\pgfpathlineto{\pgfqpoint{2.469587in}{2.315729in}}%
\pgfpathlineto{\pgfqpoint{2.480208in}{2.326281in}}%
\pgfpathlineto{\pgfqpoint{2.480208in}{2.347387in}}%
\pgfpathlineto{\pgfqpoint{2.480208in}{2.368492in}}%
\pgfpathlineto{\pgfqpoint{2.480208in}{2.389598in}}%
\pgfpathlineto{\pgfqpoint{2.480208in}{2.410704in}}%
\pgfpathlineto{\pgfqpoint{2.490829in}{2.421256in}}%
\pgfpathlineto{\pgfqpoint{2.501450in}{2.431809in}}%
\pgfpathlineto{\pgfqpoint{2.501450in}{2.452915in}}%
\pgfpathlineto{\pgfqpoint{2.501450in}{2.474020in}}%
\pgfpathlineto{\pgfqpoint{2.501450in}{2.495126in}}%
\pgfpathlineto{\pgfqpoint{2.512072in}{2.505678in}}%
\pgfpathlineto{\pgfqpoint{2.522693in}{2.516231in}}%
\pgfpathlineto{\pgfqpoint{2.522693in}{2.537337in}}%
\pgfpathlineto{\pgfqpoint{2.522693in}{2.558442in}}%
\pgfpathlineto{\pgfqpoint{2.533314in}{2.568995in}}%
\pgfpathlineto{\pgfqpoint{2.543936in}{2.579548in}}%
\pgfpathlineto{\pgfqpoint{2.543936in}{2.600653in}}%
\pgfpathlineto{\pgfqpoint{2.554557in}{2.611206in}}%
\pgfpathlineto{\pgfqpoint{2.565178in}{2.621759in}}%
\pgfpathlineto{\pgfqpoint{2.565178in}{2.642864in}}%
\pgfpathlineto{\pgfqpoint{2.575799in}{2.653417in}}%
\pgfpathlineto{\pgfqpoint{2.586421in}{2.663970in}}%
\pgfpathlineto{\pgfqpoint{2.586421in}{2.685075in}}%
\pgfpathlineto{\pgfqpoint{2.597042in}{2.695628in}}%
\pgfpathlineto{\pgfqpoint{2.607663in}{2.706181in}}%
\pgfpathlineto{\pgfqpoint{2.607663in}{2.727286in}}%
\pgfpathlineto{\pgfqpoint{2.618285in}{2.737839in}}%
\pgfpathlineto{\pgfqpoint{2.628906in}{2.748392in}}%
\pgfpathlineto{\pgfqpoint{2.628906in}{2.769497in}}%
\pgfpathlineto{\pgfqpoint{2.639527in}{2.780050in}}%
\pgfpathlineto{\pgfqpoint{2.650148in}{2.790603in}}%
\pgfpathlineto{\pgfqpoint{2.660770in}{2.801156in}}%
\pgfpathlineto{\pgfqpoint{2.671391in}{2.811709in}}%
\pgfpathlineto{\pgfqpoint{2.671391in}{2.832814in}}%
\pgfpathlineto{\pgfqpoint{2.682012in}{2.843367in}}%
\pgfpathlineto{\pgfqpoint{2.692634in}{2.853920in}}%
\pgfpathlineto{\pgfqpoint{2.703255in}{2.864472in}}%
\pgfpathlineto{\pgfqpoint{2.713876in}{2.875025in}}%
\pgfpathlineto{\pgfqpoint{2.724497in}{2.885578in}}%
\pgfpathlineto{\pgfqpoint{2.735119in}{2.896131in}}%
\pgfpathlineto{\pgfqpoint{2.745740in}{2.906683in}}%
\pgfpathlineto{\pgfqpoint{2.756361in}{2.917236in}}%
\pgfpathlineto{\pgfqpoint{2.766983in}{2.927789in}}%
\pgfpathlineto{\pgfqpoint{2.777604in}{2.938342in}}%
\pgfpathlineto{\pgfqpoint{2.788225in}{2.948894in}}%
\pgfpathlineto{\pgfqpoint{2.798847in}{2.959447in}}%
\pgfpathlineto{\pgfqpoint{2.809468in}{2.970000in}}%
\pgfpathlineto{\pgfqpoint{2.820089in}{2.980553in}}%
\pgfpathlineto{\pgfqpoint{2.830710in}{2.991106in}}%
\pgfpathlineto{\pgfqpoint{2.841332in}{3.001658in}}%
\pgfpathlineto{\pgfqpoint{2.851953in}{3.012211in}}%
\pgfpathlineto{\pgfqpoint{2.862574in}{3.022764in}}%
\pgfpathlineto{\pgfqpoint{2.873196in}{3.033317in}}%
\pgfpathlineto{\pgfqpoint{2.883817in}{3.043869in}}%
\pgfpathlineto{\pgfqpoint{2.894438in}{3.054422in}}%
\pgfpathlineto{\pgfqpoint{2.905059in}{3.064975in}}%
\pgfpathlineto{\pgfqpoint{2.915681in}{3.075528in}}%
\pgfpathlineto{\pgfqpoint{2.936923in}{3.075528in}}%
\pgfpathlineto{\pgfqpoint{2.947545in}{3.086080in}}%
\pgfpathlineto{\pgfqpoint{2.958166in}{3.096633in}}%
\pgfpathlineto{\pgfqpoint{2.968787in}{3.107186in}}%
\pgfpathlineto{\pgfqpoint{2.979408in}{3.117739in}}%
\pgfpathlineto{\pgfqpoint{3.000651in}{3.117739in}}%
\pgfpathlineto{\pgfqpoint{3.011272in}{3.128291in}}%
\pgfpathlineto{\pgfqpoint{3.021894in}{3.138844in}}%
\pgfpathlineto{\pgfqpoint{3.043136in}{3.138844in}}%
\pgfpathlineto{\pgfqpoint{3.053757in}{3.149397in}}%
\pgfpathlineto{\pgfqpoint{3.064379in}{3.159950in}}%
\pgfpathlineto{\pgfqpoint{3.075000in}{3.170503in}}%
\pgfpathlineto{\pgfqpoint{3.085621in}{3.181055in}}%
\pgfpathlineto{\pgfqpoint{3.106864in}{3.181055in}}%
\pgfpathlineto{\pgfqpoint{3.117485in}{3.191608in}}%
\pgfpathlineto{\pgfqpoint{3.128106in}{3.202161in}}%
\pgfpathlineto{\pgfqpoint{3.149349in}{3.202161in}}%
\pgfpathlineto{\pgfqpoint{3.170592in}{3.202161in}}%
\pgfpathlineto{\pgfqpoint{3.181213in}{3.212714in}}%
\pgfpathlineto{\pgfqpoint{3.191834in}{3.223266in}}%
\pgfpathlineto{\pgfqpoint{3.213077in}{3.223266in}}%
\pgfpathlineto{\pgfqpoint{3.234319in}{3.223266in}}%
\pgfpathlineto{\pgfqpoint{3.244941in}{3.233819in}}%
\pgfpathlineto{\pgfqpoint{3.255562in}{3.244372in}}%
\pgfpathlineto{\pgfqpoint{3.276804in}{3.244372in}}%
\pgfpathlineto{\pgfqpoint{3.298047in}{3.244372in}}%
\pgfpathlineto{\pgfqpoint{3.308668in}{3.254925in}}%
\pgfpathlineto{\pgfqpoint{3.319290in}{3.265477in}}%
\pgfpathlineto{\pgfqpoint{3.340532in}{3.265477in}}%
\pgfpathlineto{\pgfqpoint{3.361775in}{3.265477in}}%
\pgfpathlineto{\pgfqpoint{3.383017in}{3.265477in}}%
\pgfpathlineto{\pgfqpoint{3.393639in}{3.276030in}}%
\pgfpathlineto{\pgfqpoint{3.404260in}{3.286583in}}%
\pgfpathlineto{\pgfqpoint{3.425503in}{3.286583in}}%
\pgfpathlineto{\pgfqpoint{3.446745in}{3.286583in}}%
\pgfpathlineto{\pgfqpoint{3.467988in}{3.286583in}}%
\pgfpathlineto{\pgfqpoint{3.489230in}{3.286583in}}%
\pgfpathlineto{\pgfqpoint{3.510473in}{3.286583in}}%
\pgfpathlineto{\pgfqpoint{3.531715in}{3.286583in}}%
\pgfpathlineto{\pgfqpoint{3.552958in}{3.286583in}}%
\pgfpathlineto{\pgfqpoint{3.574201in}{3.286583in}}%
\pgfpathlineto{\pgfqpoint{3.595443in}{3.286583in}}%
\pgfpathlineto{\pgfqpoint{3.616686in}{3.286583in}}%
\pgfpathlineto{\pgfqpoint{3.637928in}{3.286583in}}%
\pgfpathlineto{\pgfqpoint{3.659171in}{3.286583in}}%
\pgfpathlineto{\pgfqpoint{3.680413in}{3.286583in}}%
\pgfpathlineto{\pgfqpoint{3.701656in}{3.286583in}}%
\pgfpathlineto{\pgfqpoint{3.722899in}{3.286583in}}%
\pgfpathlineto{\pgfqpoint{3.744141in}{3.286583in}}%
\pgfpathlineto{\pgfqpoint{3.765384in}{3.286583in}}%
\pgfpathlineto{\pgfqpoint{3.786626in}{3.286583in}}%
\pgfpathlineto{\pgfqpoint{3.797248in}{3.276030in}}%
\pgfpathlineto{\pgfqpoint{3.807869in}{3.265477in}}%
\pgfpathlineto{\pgfqpoint{3.829111in}{3.265477in}}%
\pgfpathlineto{\pgfqpoint{3.850354in}{3.265477in}}%
\pgfpathlineto{\pgfqpoint{3.871597in}{3.265477in}}%
\pgfpathlineto{\pgfqpoint{3.892839in}{3.265477in}}%
\pgfpathlineto{\pgfqpoint{3.903460in}{3.254925in}}%
\pgfpathlineto{\pgfqpoint{3.914082in}{3.244372in}}%
\pgfpathlineto{\pgfqpoint{3.935324in}{3.244372in}}%
\pgfpathlineto{\pgfqpoint{3.956567in}{3.244372in}}%
\pgfpathlineto{\pgfqpoint{3.967188in}{3.233819in}}%
\pgfpathlineto{\pgfqpoint{3.977810in}{3.223266in}}%
\pgfpathlineto{\pgfqpoint{3.999052in}{3.223266in}}%
\pgfpathlineto{\pgfqpoint{4.020295in}{3.223266in}}%
\pgfpathlineto{\pgfqpoint{4.030916in}{3.212714in}}%
\pgfpathlineto{\pgfqpoint{4.041537in}{3.202161in}}%
\pgfpathlineto{\pgfqpoint{4.062780in}{3.202161in}}%
\pgfpathlineto{\pgfqpoint{4.073401in}{3.191608in}}%
\pgfpathlineto{\pgfqpoint{4.084022in}{3.181055in}}%
\pgfpathlineto{\pgfqpoint{4.105265in}{3.181055in}}%
\pgfpathlineto{\pgfqpoint{4.115886in}{3.170503in}}%
\pgfpathlineto{\pgfqpoint{4.126508in}{3.159950in}}%
\pgfpathlineto{\pgfqpoint{4.147750in}{3.159950in}}%
\pgfpathlineto{\pgfqpoint{4.158371in}{3.149397in}}%
\pgfpathlineto{\pgfqpoint{4.168993in}{3.138844in}}%
\pgfpathlineto{\pgfqpoint{4.190235in}{3.138844in}}%
\pgfpathlineto{\pgfqpoint{4.200857in}{3.128291in}}%
\pgfpathlineto{\pgfqpoint{4.211478in}{3.117739in}}%
\pgfpathlineto{\pgfqpoint{4.222099in}{3.107186in}}%
\pgfpathlineto{\pgfqpoint{4.232720in}{3.096633in}}%
\pgfpathlineto{\pgfqpoint{4.253963in}{3.096633in}}%
\pgfpathlineto{\pgfqpoint{4.264584in}{3.086080in}}%
\pgfpathlineto{\pgfqpoint{4.275206in}{3.075528in}}%
\pgfpathlineto{\pgfqpoint{4.285827in}{3.064975in}}%
\pgfpathlineto{\pgfqpoint{4.296448in}{3.054422in}}%
\pgfpathlineto{\pgfqpoint{4.307069in}{3.043869in}}%
\pgfpathlineto{\pgfqpoint{4.317691in}{3.033317in}}%
\pgfpathlineto{\pgfqpoint{4.338933in}{3.033317in}}%
\pgfpathlineto{\pgfqpoint{4.349555in}{3.022764in}}%
\pgfpathlineto{\pgfqpoint{4.360176in}{3.012211in}}%
\pgfpathlineto{\pgfqpoint{4.370797in}{3.001658in}}%
\pgfpathlineto{\pgfqpoint{4.381418in}{2.991106in}}%
\pgfpathlineto{\pgfqpoint{4.392040in}{2.980553in}}%
\pgfpathlineto{\pgfqpoint{4.402661in}{2.970000in}}%
\pgfpathlineto{\pgfqpoint{4.413282in}{2.959447in}}%
\pgfpathlineto{\pgfqpoint{4.423904in}{2.948894in}}%
\pgfpathlineto{\pgfqpoint{4.434525in}{2.938342in}}%
\pgfpathlineto{\pgfqpoint{4.445146in}{2.927789in}}%
\pgfpathlineto{\pgfqpoint{4.455767in}{2.917236in}}%
\pgfpathlineto{\pgfqpoint{4.466389in}{2.906683in}}%
\pgfpathlineto{\pgfqpoint{4.477010in}{2.896131in}}%
\pgfpathlineto{\pgfqpoint{4.477010in}{2.875025in}}%
\pgfpathlineto{\pgfqpoint{4.487631in}{2.864472in}}%
\pgfpathlineto{\pgfqpoint{4.498253in}{2.853920in}}%
\pgfpathlineto{\pgfqpoint{4.508874in}{2.843367in}}%
\pgfpathlineto{\pgfqpoint{4.519495in}{2.832814in}}%
\pgfpathlineto{\pgfqpoint{4.530116in}{2.822261in}}%
\pgfpathlineto{\pgfqpoint{4.540738in}{2.811709in}}%
\pgfpathlineto{\pgfqpoint{4.540738in}{2.790603in}}%
\pgfpathlineto{\pgfqpoint{4.551359in}{2.780050in}}%
\pgfpathlineto{\pgfqpoint{4.561980in}{2.769497in}}%
\pgfpathlineto{\pgfqpoint{4.572602in}{2.758945in}}%
\pgfpathlineto{\pgfqpoint{4.583223in}{2.748392in}}%
\pgfpathlineto{\pgfqpoint{4.583223in}{2.727286in}}%
\pgfpathlineto{\pgfqpoint{4.593844in}{2.716734in}}%
\pgfpathlineto{\pgfqpoint{4.604466in}{2.706181in}}%
\pgfpathlineto{\pgfqpoint{4.604466in}{2.685075in}}%
\pgfpathlineto{\pgfqpoint{4.615087in}{2.674523in}}%
\pgfpathlineto{\pgfqpoint{4.625708in}{2.663970in}}%
\pgfpathlineto{\pgfqpoint{4.625708in}{2.642864in}}%
\pgfpathlineto{\pgfqpoint{4.636329in}{2.632312in}}%
\pgfpathlineto{\pgfqpoint{4.646951in}{2.621759in}}%
\pgfpathlineto{\pgfqpoint{4.646951in}{2.600653in}}%
\pgfpathlineto{\pgfqpoint{4.657572in}{2.590101in}}%
\pgfpathlineto{\pgfqpoint{4.668193in}{2.579548in}}%
\pgfpathlineto{\pgfqpoint{4.668193in}{2.558442in}}%
\pgfpathlineto{\pgfqpoint{4.668193in}{2.537337in}}%
\pgfpathlineto{\pgfqpoint{4.678815in}{2.526784in}}%
\pgfpathlineto{\pgfqpoint{4.689436in}{2.516231in}}%
\pgfpathlineto{\pgfqpoint{4.689436in}{2.495126in}}%
\pgfpathlineto{\pgfqpoint{4.689436in}{2.474020in}}%
\pgfpathlineto{\pgfqpoint{4.700057in}{2.463467in}}%
\pgfpathlineto{\pgfqpoint{4.710678in}{2.452915in}}%
\pgfpathlineto{\pgfqpoint{4.710678in}{2.431809in}}%
\pgfpathlineto{\pgfqpoint{4.710678in}{2.410704in}}%
\pgfpathlineto{\pgfqpoint{4.710678in}{2.389598in}}%
\pgfpathlineto{\pgfqpoint{4.721300in}{2.379045in}}%
\pgfpathlineto{\pgfqpoint{4.731921in}{2.368492in}}%
\pgfpathlineto{\pgfqpoint{4.731921in}{2.347387in}}%
\pgfpathlineto{\pgfqpoint{4.731921in}{2.326281in}}%
\pgfpathlineto{\pgfqpoint{4.731921in}{2.305176in}}%
\pgfpathlineto{\pgfqpoint{4.731921in}{2.284070in}}%
\pgfpathlineto{\pgfqpoint{4.731921in}{2.262965in}}%
\pgfpathlineto{\pgfqpoint{4.731921in}{2.241859in}}%
\pgfpathlineto{\pgfqpoint{4.731921in}{2.220754in}}%
\pgfpathlineto{\pgfqpoint{4.731921in}{2.199648in}}%
\pgfpathlineto{\pgfqpoint{4.731921in}{2.178543in}}%
\pgfpathlineto{\pgfqpoint{4.731921in}{2.157437in}}%
\pgfpathlineto{\pgfqpoint{4.731921in}{2.136332in}}%
\pgfpathlineto{\pgfqpoint{4.731921in}{2.115226in}}%
\pgfpathlineto{\pgfqpoint{4.731921in}{2.094121in}}%
\pgfpathlineto{\pgfqpoint{4.731921in}{2.073015in}}%
\pgfpathlineto{\pgfqpoint{4.731921in}{2.051910in}}%
\pgfpathlineto{\pgfqpoint{4.731921in}{2.030804in}}%
\pgfpathlineto{\pgfqpoint{4.731921in}{2.009698in}}%
\pgfpathlineto{\pgfqpoint{4.731921in}{1.988593in}}%
\pgfpathlineto{\pgfqpoint{4.731921in}{1.967487in}}%
\pgfpathlineto{\pgfqpoint{4.731921in}{1.946382in}}%
\pgfpathlineto{\pgfqpoint{4.721300in}{1.935829in}}%
\pgfpathlineto{\pgfqpoint{4.710678in}{1.925276in}}%
\pgfpathlineto{\pgfqpoint{4.710678in}{1.904171in}}%
\pgfpathlineto{\pgfqpoint{4.710678in}{1.883065in}}%
\pgfpathlineto{\pgfqpoint{4.710678in}{1.861960in}}%
\pgfpathlineto{\pgfqpoint{4.700057in}{1.851407in}}%
\pgfpathlineto{\pgfqpoint{4.689436in}{1.840854in}}%
\pgfpathlineto{\pgfqpoint{4.689436in}{1.819749in}}%
\pgfpathlineto{\pgfqpoint{4.689436in}{1.798643in}}%
\pgfpathlineto{\pgfqpoint{4.678815in}{1.788090in}}%
\pgfpathlineto{\pgfqpoint{4.668193in}{1.777538in}}%
\pgfpathlineto{\pgfqpoint{4.668193in}{1.756432in}}%
\pgfpathlineto{\pgfqpoint{4.668193in}{1.735327in}}%
\pgfpathlineto{\pgfqpoint{4.657572in}{1.724774in}}%
\pgfpathlineto{\pgfqpoint{4.646951in}{1.714221in}}%
\pgfpathlineto{\pgfqpoint{4.646951in}{1.693116in}}%
\pgfpathlineto{\pgfqpoint{4.636329in}{1.682563in}}%
\pgfpathlineto{\pgfqpoint{4.625708in}{1.672010in}}%
\pgfpathlineto{\pgfqpoint{4.625708in}{1.650905in}}%
\pgfpathlineto{\pgfqpoint{4.615087in}{1.640352in}}%
\pgfpathlineto{\pgfqpoint{4.604466in}{1.629799in}}%
\pgfpathlineto{\pgfqpoint{4.604466in}{1.608693in}}%
\pgfpathlineto{\pgfqpoint{4.593844in}{1.598141in}}%
\pgfpathlineto{\pgfqpoint{4.583223in}{1.587588in}}%
\pgfpathlineto{\pgfqpoint{4.583223in}{1.566482in}}%
\pgfpathlineto{\pgfqpoint{4.572602in}{1.555930in}}%
\pgfpathlineto{\pgfqpoint{4.561980in}{1.545377in}}%
\pgfpathlineto{\pgfqpoint{4.551359in}{1.534824in}}%
\pgfpathlineto{\pgfqpoint{4.540738in}{1.524271in}}%
\pgfpathlineto{\pgfqpoint{4.540738in}{1.503166in}}%
\pgfpathlineto{\pgfqpoint{4.530116in}{1.492613in}}%
\pgfpathlineto{\pgfqpoint{4.519495in}{1.482060in}}%
\pgfpathlineto{\pgfqpoint{4.508874in}{1.471508in}}%
\pgfpathlineto{\pgfqpoint{4.498253in}{1.460955in}}%
\pgfpathlineto{\pgfqpoint{4.487631in}{1.450402in}}%
\pgfpathlineto{\pgfqpoint{4.477010in}{1.439849in}}%
\pgfpathlineto{\pgfqpoint{4.477010in}{1.418744in}}%
\pgfpathlineto{\pgfqpoint{4.487631in}{1.408191in}}%
\pgfpathlineto{\pgfqpoint{4.498253in}{1.418744in}}%
\pgfpathlineto{\pgfqpoint{4.508874in}{1.429296in}}%
\pgfpathlineto{\pgfqpoint{4.519495in}{1.439849in}}%
\pgfpathlineto{\pgfqpoint{4.530116in}{1.450402in}}%
\pgfpathlineto{\pgfqpoint{4.540738in}{1.460955in}}%
\pgfpathlineto{\pgfqpoint{4.551359in}{1.471508in}}%
\pgfpathlineto{\pgfqpoint{4.561980in}{1.482060in}}%
\pgfpathlineto{\pgfqpoint{4.572602in}{1.492613in}}%
\pgfpathlineto{\pgfqpoint{4.583223in}{1.503166in}}%
\pgfpathlineto{\pgfqpoint{4.593844in}{1.513719in}}%
\pgfpathlineto{\pgfqpoint{4.604466in}{1.524271in}}%
\pgfpathlineto{\pgfqpoint{4.615087in}{1.534824in}}%
\pgfpathlineto{\pgfqpoint{4.625708in}{1.545377in}}%
\pgfpathlineto{\pgfqpoint{4.636329in}{1.555930in}}%
\pgfpathlineto{\pgfqpoint{4.646951in}{1.566482in}}%
\pgfpathlineto{\pgfqpoint{4.657572in}{1.577035in}}%
\pgfpathlineto{\pgfqpoint{4.668193in}{1.587588in}}%
\pgfpathlineto{\pgfqpoint{4.678815in}{1.598141in}}%
\pgfpathlineto{\pgfqpoint{4.689436in}{1.608693in}}%
\pgfpathlineto{\pgfqpoint{4.700057in}{1.619246in}}%
\pgfpathlineto{\pgfqpoint{4.710678in}{1.629799in}}%
\pgfpathlineto{\pgfqpoint{4.710678in}{1.650905in}}%
\pgfpathlineto{\pgfqpoint{4.721300in}{1.661457in}}%
\pgfpathlineto{\pgfqpoint{4.731921in}{1.672010in}}%
\pgfpathlineto{\pgfqpoint{4.742542in}{1.682563in}}%
\pgfpathlineto{\pgfqpoint{4.753164in}{1.693116in}}%
\pgfpathlineto{\pgfqpoint{4.763785in}{1.703668in}}%
\pgfpathlineto{\pgfqpoint{4.774406in}{1.714221in}}%
\pgfpathlineto{\pgfqpoint{4.774406in}{1.735327in}}%
\pgfpathlineto{\pgfqpoint{4.785027in}{1.745879in}}%
\pgfpathlineto{\pgfqpoint{4.795649in}{1.756432in}}%
\pgfpathlineto{\pgfqpoint{4.806270in}{1.766985in}}%
\pgfpathlineto{\pgfqpoint{4.816891in}{1.777538in}}%
\pgfpathlineto{\pgfqpoint{4.827513in}{1.788090in}}%
\pgfpathlineto{\pgfqpoint{4.838134in}{1.798643in}}%
\pgfpathlineto{\pgfqpoint{4.838134in}{1.819749in}}%
\pgfpathlineto{\pgfqpoint{4.848755in}{1.830302in}}%
\pgfpathlineto{\pgfqpoint{4.859376in}{1.840854in}}%
\pgfpathlineto{\pgfqpoint{4.869998in}{1.851407in}}%
\pgfpathlineto{\pgfqpoint{4.880619in}{1.861960in}}%
\pgfpathlineto{\pgfqpoint{4.880619in}{1.883065in}}%
\pgfpathlineto{\pgfqpoint{4.891240in}{1.893618in}}%
\pgfpathlineto{\pgfqpoint{4.901862in}{1.904171in}}%
\pgfpathlineto{\pgfqpoint{4.901862in}{1.925276in}}%
\pgfpathlineto{\pgfqpoint{4.912483in}{1.935829in}}%
\pgfpathlineto{\pgfqpoint{4.923104in}{1.946382in}}%
\pgfpathlineto{\pgfqpoint{4.923104in}{1.967487in}}%
\pgfpathlineto{\pgfqpoint{4.933725in}{1.978040in}}%
\pgfpathlineto{\pgfqpoint{4.944347in}{1.988593in}}%
\pgfpathlineto{\pgfqpoint{4.944347in}{2.009698in}}%
\pgfpathlineto{\pgfqpoint{4.954968in}{2.020251in}}%
\pgfpathlineto{\pgfqpoint{4.965589in}{2.030804in}}%
\pgfpathlineto{\pgfqpoint{4.965589in}{2.051910in}}%
\pgfpathlineto{\pgfqpoint{4.976211in}{2.062462in}}%
\pgfpathlineto{\pgfqpoint{4.986832in}{2.073015in}}%
\pgfpathlineto{\pgfqpoint{4.986832in}{2.094121in}}%
\pgfpathlineto{\pgfqpoint{4.997453in}{2.104673in}}%
\pgfpathlineto{\pgfqpoint{5.008074in}{2.115226in}}%
\pgfpathlineto{\pgfqpoint{5.008074in}{2.136332in}}%
\pgfpathlineto{\pgfqpoint{5.018696in}{2.146884in}}%
\pgfpathlineto{\pgfqpoint{5.029317in}{2.157437in}}%
\pgfpathlineto{\pgfqpoint{5.029317in}{2.178543in}}%
\pgfpathlineto{\pgfqpoint{5.039938in}{2.189095in}}%
\pgfpathlineto{\pgfqpoint{5.050560in}{2.199648in}}%
\pgfpathlineto{\pgfqpoint{5.050560in}{2.220754in}}%
\pgfpathlineto{\pgfqpoint{5.050560in}{2.241859in}}%
\pgfpathlineto{\pgfqpoint{5.061181in}{2.252412in}}%
\pgfpathlineto{\pgfqpoint{5.071802in}{2.262965in}}%
\pgfpathlineto{\pgfqpoint{5.071802in}{2.284070in}}%
\pgfpathlineto{\pgfqpoint{5.071802in}{2.305176in}}%
\pgfpathlineto{\pgfqpoint{5.082423in}{2.315729in}}%
\pgfpathlineto{\pgfqpoint{5.093045in}{2.326281in}}%
\pgfpathlineto{\pgfqpoint{5.093045in}{2.347387in}}%
\pgfpathlineto{\pgfqpoint{5.093045in}{2.368492in}}%
\pgfpathlineto{\pgfqpoint{5.103666in}{2.379045in}}%
\pgfpathlineto{\pgfqpoint{5.114287in}{2.389598in}}%
\pgfpathlineto{\pgfqpoint{5.114287in}{2.410704in}}%
\pgfpathlineto{\pgfqpoint{5.114287in}{2.431809in}}%
\pgfpathlineto{\pgfqpoint{5.114287in}{2.452915in}}%
\pgfpathlineto{\pgfqpoint{5.124909in}{2.463467in}}%
\pgfpathlineto{\pgfqpoint{5.135530in}{2.474020in}}%
\pgfpathlineto{\pgfqpoint{5.135530in}{2.495126in}}%
\pgfpathlineto{\pgfqpoint{5.135530in}{2.516231in}}%
\pgfpathlineto{\pgfqpoint{5.135530in}{2.537337in}}%
\pgfpathlineto{\pgfqpoint{5.146151in}{2.547889in}}%
\pgfpathlineto{\pgfqpoint{5.156772in}{2.558442in}}%
\pgfpathlineto{\pgfqpoint{5.156772in}{2.579548in}}%
\pgfpathlineto{\pgfqpoint{5.156772in}{2.600653in}}%
\pgfpathlineto{\pgfqpoint{5.156772in}{2.621759in}}%
\pgfpathlineto{\pgfqpoint{5.156772in}{2.642864in}}%
\pgfpathlineto{\pgfqpoint{5.156772in}{2.663970in}}%
\pgfpathlineto{\pgfqpoint{5.167394in}{2.674523in}}%
\pgfpathlineto{\pgfqpoint{5.178015in}{2.685075in}}%
\pgfpathlineto{\pgfqpoint{5.178015in}{2.706181in}}%
\pgfpathlineto{\pgfqpoint{5.178015in}{2.727286in}}%
\pgfpathlineto{\pgfqpoint{5.178015in}{2.748392in}}%
\pgfpathlineto{\pgfqpoint{5.178015in}{2.769497in}}%
\pgfpathlineto{\pgfqpoint{5.178015in}{2.790603in}}%
\pgfpathlineto{\pgfqpoint{5.178015in}{2.811709in}}%
\pgfpathlineto{\pgfqpoint{5.178015in}{2.832814in}}%
\pgfpathlineto{\pgfqpoint{5.178015in}{2.853920in}}%
\pgfpathlineto{\pgfqpoint{5.178015in}{2.875025in}}%
\pgfpathlineto{\pgfqpoint{5.178015in}{2.896131in}}%
\pgfpathlineto{\pgfqpoint{5.178015in}{2.917236in}}%
\pgfpathlineto{\pgfqpoint{5.178015in}{2.938342in}}%
\pgfpathlineto{\pgfqpoint{5.178015in}{2.959447in}}%
\pgfpathlineto{\pgfqpoint{5.178015in}{2.980553in}}%
\pgfpathlineto{\pgfqpoint{5.178015in}{3.001658in}}%
\pgfpathlineto{\pgfqpoint{5.178015in}{3.022764in}}%
\pgfpathlineto{\pgfqpoint{5.178015in}{3.043869in}}%
\pgfpathlineto{\pgfqpoint{5.178015in}{3.064975in}}%
\pgfpathlineto{\pgfqpoint{5.178015in}{3.086080in}}%
\pgfpathlineto{\pgfqpoint{5.178015in}{3.107186in}}%
\pgfpathlineto{\pgfqpoint{5.178015in}{3.128291in}}%
\pgfpathlineto{\pgfqpoint{5.178015in}{3.149397in}}%
\pgfpathlineto{\pgfqpoint{5.178015in}{3.170503in}}%
\pgfpathlineto{\pgfqpoint{5.178015in}{3.191608in}}%
\pgfpathlineto{\pgfqpoint{5.178015in}{3.212714in}}%
\pgfpathlineto{\pgfqpoint{5.178015in}{3.233819in}}%
\pgfpathlineto{\pgfqpoint{5.178015in}{3.254925in}}%
\pgfpathlineto{\pgfqpoint{5.167394in}{3.265477in}}%
\pgfpathlineto{\pgfqpoint{5.156772in}{3.276030in}}%
\pgfpathlineto{\pgfqpoint{5.156772in}{3.297136in}}%
\pgfpathlineto{\pgfqpoint{5.156772in}{3.318241in}}%
\pgfpathlineto{\pgfqpoint{5.156772in}{3.339347in}}%
\pgfpathlineto{\pgfqpoint{5.156772in}{3.360452in}}%
\pgfpathlineto{\pgfqpoint{5.156772in}{3.381558in}}%
\pgfpathlineto{\pgfqpoint{5.146151in}{3.392111in}}%
\pgfpathlineto{\pgfqpoint{5.135530in}{3.402663in}}%
\pgfpathlineto{\pgfqpoint{5.135530in}{3.423769in}}%
\pgfpathlineto{\pgfqpoint{5.135530in}{3.444874in}}%
\pgfpathlineto{\pgfqpoint{5.135530in}{3.465980in}}%
\pgfpathlineto{\pgfqpoint{5.124909in}{3.476533in}}%
\pgfpathlineto{\pgfqpoint{5.114287in}{3.487085in}}%
\pgfpathlineto{\pgfqpoint{5.114287in}{3.508191in}}%
\pgfpathlineto{\pgfqpoint{5.114287in}{3.529296in}}%
\pgfpathlineto{\pgfqpoint{5.114287in}{3.550402in}}%
\pgfpathlineto{\pgfqpoint{5.103666in}{3.560955in}}%
\pgfpathlineto{\pgfqpoint{5.093045in}{3.571508in}}%
\pgfpathlineto{\pgfqpoint{5.093045in}{3.592613in}}%
\pgfpathlineto{\pgfqpoint{5.093045in}{3.613719in}}%
\pgfpathlineto{\pgfqpoint{5.082423in}{3.624271in}}%
\pgfpathlineto{\pgfqpoint{5.071802in}{3.634824in}}%
\pgfpathlineto{\pgfqpoint{5.071802in}{3.655930in}}%
\pgfpathlineto{\pgfqpoint{5.071802in}{3.677035in}}%
\pgfpathlineto{\pgfqpoint{5.061181in}{3.687588in}}%
\pgfpathlineto{\pgfqpoint{5.050560in}{3.698141in}}%
\pgfpathlineto{\pgfqpoint{5.050560in}{3.719246in}}%
\pgfpathlineto{\pgfqpoint{5.050560in}{3.740352in}}%
\pgfpathlineto{\pgfqpoint{5.039938in}{3.750905in}}%
\pgfpathlineto{\pgfqpoint{5.029317in}{3.761457in}}%
\pgfpathlineto{\pgfqpoint{5.029317in}{3.782563in}}%
\pgfpathlineto{\pgfqpoint{5.018696in}{3.793116in}}%
\pgfpathlineto{\pgfqpoint{5.008074in}{3.803668in}}%
\pgfpathlineto{\pgfqpoint{5.008074in}{3.824774in}}%
\pgfpathlineto{\pgfqpoint{4.997453in}{3.835327in}}%
\pgfpathlineto{\pgfqpoint{4.986832in}{3.845879in}}%
\pgfpathlineto{\pgfqpoint{4.986832in}{3.866985in}}%
\pgfpathlineto{\pgfqpoint{4.976211in}{3.877538in}}%
\pgfpathlineto{\pgfqpoint{4.965589in}{3.888090in}}%
\pgfpathlineto{\pgfqpoint{4.965589in}{3.909196in}}%
\pgfpathlineto{\pgfqpoint{4.954968in}{3.919749in}}%
\pgfpathlineto{\pgfqpoint{4.944347in}{3.930302in}}%
\pgfpathlineto{\pgfqpoint{4.944347in}{3.951407in}}%
\pgfpathlineto{\pgfqpoint{4.933725in}{3.961960in}}%
\pgfpathlineto{\pgfqpoint{4.923104in}{3.972513in}}%
\pgfpathlineto{\pgfqpoint{4.923104in}{3.993618in}}%
\pgfpathlineto{\pgfqpoint{4.912483in}{4.004171in}}%
\pgfpathlineto{\pgfqpoint{4.901862in}{4.014724in}}%
\pgfpathlineto{\pgfqpoint{4.901862in}{4.035829in}}%
\pgfpathlineto{\pgfqpoint{4.891240in}{4.046382in}}%
\pgfpathlineto{\pgfqpoint{4.880619in}{4.056935in}}%
\pgfpathlineto{\pgfqpoint{4.880619in}{4.078040in}}%
\pgfpathlineto{\pgfqpoint{4.869998in}{4.088593in}}%
\pgfpathlineto{\pgfqpoint{4.859376in}{4.099146in}}%
\pgfpathlineto{\pgfqpoint{4.848755in}{4.109698in}}%
\pgfpathlineto{\pgfqpoint{4.838134in}{4.120251in}}%
\pgfpathlineto{\pgfqpoint{4.838134in}{4.141357in}}%
\pgfpathlineto{\pgfqpoint{4.827513in}{4.151910in}}%
\pgfpathlineto{\pgfqpoint{4.816891in}{4.162462in}}%
\pgfpathlineto{\pgfqpoint{4.806270in}{4.173015in}}%
\pgfpathlineto{\pgfqpoint{4.795649in}{4.183568in}}%
\pgfpathlineto{\pgfqpoint{4.785027in}{4.194121in}}%
\pgfpathlineto{\pgfqpoint{4.774406in}{4.204673in}}%
\pgfpathlineto{\pgfqpoint{4.774406in}{4.225779in}}%
\pgfpathlineto{\pgfqpoint{4.763785in}{4.236332in}}%
\pgfpathlineto{\pgfqpoint{4.753164in}{4.246884in}}%
\pgfpathlineto{\pgfqpoint{4.742542in}{4.257437in}}%
\pgfpathlineto{\pgfqpoint{4.731921in}{4.267990in}}%
\pgfpathlineto{\pgfqpoint{4.721300in}{4.278543in}}%
\pgfpathlineto{\pgfqpoint{4.710678in}{4.289095in}}%
\pgfpathlineto{\pgfqpoint{4.710678in}{4.310201in}}%
\pgfpathlineto{\pgfqpoint{4.700057in}{4.320754in}}%
\pgfpathlineto{\pgfqpoint{4.689436in}{4.331307in}}%
\pgfpathlineto{\pgfqpoint{4.678815in}{4.341859in}}%
\pgfpathlineto{\pgfqpoint{4.668193in}{4.352412in}}%
\pgfpathlineto{\pgfqpoint{4.657572in}{4.362965in}}%
\pgfpathlineto{\pgfqpoint{4.646951in}{4.373518in}}%
\pgfpathlineto{\pgfqpoint{4.636329in}{4.384070in}}%
\pgfpathlineto{\pgfqpoint{4.625708in}{4.394623in}}%
\pgfpathlineto{\pgfqpoint{4.615087in}{4.405176in}}%
\pgfpathlineto{\pgfqpoint{4.604466in}{4.415729in}}%
\pgfpathlineto{\pgfqpoint{4.593844in}{4.426281in}}%
\pgfpathlineto{\pgfqpoint{4.583223in}{4.436834in}}%
\pgfpathlineto{\pgfqpoint{4.572602in}{4.447387in}}%
\pgfpathlineto{\pgfqpoint{4.561980in}{4.457940in}}%
\pgfpathlineto{\pgfqpoint{4.551359in}{4.468492in}}%
\pgfpathlineto{\pgfqpoint{4.540738in}{4.479045in}}%
\pgfpathlineto{\pgfqpoint{4.530116in}{4.489598in}}%
\pgfpathlineto{\pgfqpoint{4.519495in}{4.500151in}}%
\pgfpathlineto{\pgfqpoint{4.508874in}{4.510704in}}%
\pgfpathlineto{\pgfqpoint{4.498253in}{4.521256in}}%
\pgfpathlineto{\pgfqpoint{4.487631in}{4.531809in}}%
\pgfpathlineto{\pgfqpoint{4.477010in}{4.542362in}}%
\pgfpathlineto{\pgfqpoint{4.466389in}{4.552915in}}%
\pgfpathlineto{\pgfqpoint{4.455767in}{4.563467in}}%
\pgfpathlineto{\pgfqpoint{4.445146in}{4.574020in}}%
\pgfpathlineto{\pgfqpoint{4.434525in}{4.584573in}}%
\pgfpathlineto{\pgfqpoint{4.423904in}{4.595126in}}%
\pgfpathlineto{\pgfqpoint{4.402661in}{4.595126in}}%
\pgfpathlineto{\pgfqpoint{4.392040in}{4.605678in}}%
\pgfpathlineto{\pgfqpoint{4.381418in}{4.616231in}}%
\pgfpathlineto{\pgfqpoint{4.370797in}{4.626784in}}%
\pgfpathlineto{\pgfqpoint{4.360176in}{4.637337in}}%
\pgfpathlineto{\pgfqpoint{4.349555in}{4.647889in}}%
\pgfpathlineto{\pgfqpoint{4.338933in}{4.658442in}}%
\pgfpathlineto{\pgfqpoint{4.317691in}{4.658442in}}%
\pgfpathlineto{\pgfqpoint{4.307069in}{4.668995in}}%
\pgfpathlineto{\pgfqpoint{4.296448in}{4.679548in}}%
\pgfpathlineto{\pgfqpoint{4.285827in}{4.690101in}}%
\pgfpathlineto{\pgfqpoint{4.275206in}{4.700653in}}%
\pgfpathlineto{\pgfqpoint{4.264584in}{4.711206in}}%
\pgfpathlineto{\pgfqpoint{4.253963in}{4.721759in}}%
\pgfpathlineto{\pgfqpoint{4.232720in}{4.721759in}}%
\pgfpathlineto{\pgfqpoint{4.222099in}{4.732312in}}%
\pgfpathlineto{\pgfqpoint{4.211478in}{4.742864in}}%
\pgfpathlineto{\pgfqpoint{4.200857in}{4.753417in}}%
\pgfpathlineto{\pgfqpoint{4.190235in}{4.763970in}}%
\pgfpathlineto{\pgfqpoint{4.168993in}{4.763970in}}%
\pgfpathlineto{\pgfqpoint{4.158371in}{4.774523in}}%
\pgfpathlineto{\pgfqpoint{4.147750in}{4.785075in}}%
\pgfpathlineto{\pgfqpoint{4.126508in}{4.785075in}}%
\pgfpathlineto{\pgfqpoint{4.115886in}{4.795628in}}%
\pgfpathlineto{\pgfqpoint{4.105265in}{4.806181in}}%
\pgfpathlineto{\pgfqpoint{4.084022in}{4.806181in}}%
\pgfpathlineto{\pgfqpoint{4.073401in}{4.816734in}}%
\pgfpathlineto{\pgfqpoint{4.062780in}{4.827286in}}%
\pgfpathlineto{\pgfqpoint{4.041537in}{4.827286in}}%
\pgfpathlineto{\pgfqpoint{4.030916in}{4.837839in}}%
\pgfpathlineto{\pgfqpoint{4.020295in}{4.848392in}}%
\pgfpathlineto{\pgfqpoint{3.999052in}{4.848392in}}%
\pgfpathlineto{\pgfqpoint{3.988431in}{4.858945in}}%
\pgfpathlineto{\pgfqpoint{3.977810in}{4.869497in}}%
\pgfpathlineto{\pgfqpoint{3.956567in}{4.869497in}}%
\pgfpathlineto{\pgfqpoint{3.945946in}{4.880050in}}%
\pgfpathlineto{\pgfqpoint{3.935324in}{4.890603in}}%
\pgfpathlineto{\pgfqpoint{3.914082in}{4.890603in}}%
\pgfpathlineto{\pgfqpoint{3.903460in}{4.901156in}}%
\pgfpathlineto{\pgfqpoint{3.892839in}{4.911709in}}%
\pgfpathlineto{\pgfqpoint{3.871597in}{4.911709in}}%
\pgfpathlineto{\pgfqpoint{3.860975in}{4.922261in}}%
\pgfpathlineto{\pgfqpoint{3.850354in}{4.932814in}}%
\pgfpathlineto{\pgfqpoint{3.829111in}{4.932814in}}%
\pgfpathlineto{\pgfqpoint{3.807869in}{4.932814in}}%
\pgfpathlineto{\pgfqpoint{3.797248in}{4.943367in}}%
\pgfpathlineto{\pgfqpoint{3.786626in}{4.953920in}}%
\pgfpathlineto{\pgfqpoint{3.765384in}{4.953920in}}%
\pgfpathlineto{\pgfqpoint{3.744141in}{4.953920in}}%
\pgfpathlineto{\pgfqpoint{3.733520in}{4.964472in}}%
\pgfpathlineto{\pgfqpoint{3.722899in}{4.975025in}}%
\pgfpathlineto{\pgfqpoint{3.701656in}{4.975025in}}%
\pgfpathlineto{\pgfqpoint{3.680413in}{4.975025in}}%
\pgfpathlineto{\pgfqpoint{3.669792in}{4.985578in}}%
\pgfpathlineto{\pgfqpoint{3.659171in}{4.996131in}}%
\pgfpathlineto{\pgfqpoint{3.637928in}{4.996131in}}%
\pgfpathlineto{\pgfqpoint{3.616686in}{4.996131in}}%
\pgfpathlineto{\pgfqpoint{3.595443in}{4.996131in}}%
\pgfpathlineto{\pgfqpoint{3.584822in}{5.006683in}}%
\pgfpathlineto{\pgfqpoint{3.574201in}{5.017236in}}%
\pgfpathlineto{\pgfqpoint{3.552958in}{5.017236in}}%
\pgfpathlineto{\pgfqpoint{3.531715in}{5.017236in}}%
\pgfpathlineto{\pgfqpoint{3.510473in}{5.017236in}}%
\pgfpathlineto{\pgfqpoint{3.499852in}{5.027789in}}%
\pgfpathlineto{\pgfqpoint{3.489230in}{5.038342in}}%
\pgfpathlineto{\pgfqpoint{3.467988in}{5.038342in}}%
\pgfpathlineto{\pgfqpoint{3.446745in}{5.038342in}}%
\pgfpathlineto{\pgfqpoint{3.425503in}{5.038342in}}%
\pgfpathlineto{\pgfqpoint{3.404260in}{5.038342in}}%
\pgfpathlineto{\pgfqpoint{3.383017in}{5.038342in}}%
\pgfpathlineto{\pgfqpoint{3.372396in}{5.048894in}}%
\pgfpathlineto{\pgfqpoint{3.361775in}{5.059447in}}%
\pgfpathlineto{\pgfqpoint{3.340532in}{5.059447in}}%
\pgfpathlineto{\pgfqpoint{3.319290in}{5.059447in}}%
\pgfpathlineto{\pgfqpoint{3.298047in}{5.059447in}}%
\pgfpathlineto{\pgfqpoint{3.276804in}{5.059447in}}%
\pgfpathlineto{\pgfqpoint{3.255562in}{5.059447in}}%
\pgfpathlineto{\pgfqpoint{3.234319in}{5.059447in}}%
\pgfpathlineto{\pgfqpoint{3.213077in}{5.059447in}}%
\pgfpathlineto{\pgfqpoint{3.191834in}{5.059447in}}%
\pgfpathlineto{\pgfqpoint{3.170592in}{5.059447in}}%
\pgfpathlineto{\pgfqpoint{3.149349in}{5.059447in}}%
\pgfpathlineto{\pgfqpoint{3.128106in}{5.059447in}}%
\pgfpathlineto{\pgfqpoint{3.106864in}{5.059447in}}%
\pgfpathlineto{\pgfqpoint{3.085621in}{5.059447in}}%
\pgfpathlineto{\pgfqpoint{3.064379in}{5.059447in}}%
\pgfpathlineto{\pgfqpoint{3.043136in}{5.059447in}}%
\pgfpathlineto{\pgfqpoint{3.021894in}{5.059447in}}%
\pgfpathlineto{\pgfqpoint{3.000651in}{5.059447in}}%
\pgfpathlineto{\pgfqpoint{2.979408in}{5.059447in}}%
\pgfpathlineto{\pgfqpoint{2.958166in}{5.059447in}}%
\pgfpathlineto{\pgfqpoint{2.936923in}{5.059447in}}%
\pgfpathlineto{\pgfqpoint{2.915681in}{5.059447in}}%
\pgfpathlineto{\pgfqpoint{2.894438in}{5.059447in}}%
\pgfpathlineto{\pgfqpoint{2.873196in}{5.059447in}}%
\pgfpathlineto{\pgfqpoint{2.851953in}{5.059447in}}%
\pgfpathlineto{\pgfqpoint{2.830710in}{5.059447in}}%
\pgfpathlineto{\pgfqpoint{2.809468in}{5.059447in}}%
\pgfpathlineto{\pgfqpoint{2.788225in}{5.059447in}}%
\pgfpathlineto{\pgfqpoint{2.777604in}{5.048894in}}%
\pgfpathlineto{\pgfqpoint{2.766983in}{5.038342in}}%
\pgfpathlineto{\pgfqpoint{2.745740in}{5.038342in}}%
\pgfpathlineto{\pgfqpoint{2.724497in}{5.038342in}}%
\pgfpathlineto{\pgfqpoint{2.703255in}{5.038342in}}%
\pgfpathlineto{\pgfqpoint{2.682012in}{5.038342in}}%
\pgfpathlineto{\pgfqpoint{2.660770in}{5.038342in}}%
\pgfpathlineto{\pgfqpoint{2.650148in}{5.027789in}}%
\pgfpathlineto{\pgfqpoint{2.639527in}{5.017236in}}%
\pgfpathlineto{\pgfqpoint{2.618285in}{5.017236in}}%
\pgfpathlineto{\pgfqpoint{2.597042in}{5.017236in}}%
\pgfpathlineto{\pgfqpoint{2.575799in}{5.017236in}}%
\pgfpathlineto{\pgfqpoint{2.565178in}{5.006683in}}%
\pgfpathlineto{\pgfqpoint{2.554557in}{4.996131in}}%
\pgfpathlineto{\pgfqpoint{2.533314in}{4.996131in}}%
\pgfpathlineto{\pgfqpoint{2.512072in}{4.996131in}}%
\pgfpathlineto{\pgfqpoint{2.490829in}{4.996131in}}%
\pgfpathlineto{\pgfqpoint{2.480208in}{4.985578in}}%
\pgfpathlineto{\pgfqpoint{2.469587in}{4.975025in}}%
\pgfpathlineto{\pgfqpoint{2.448344in}{4.975025in}}%
\pgfpathlineto{\pgfqpoint{2.427101in}{4.975025in}}%
\pgfpathlineto{\pgfqpoint{2.416480in}{4.964472in}}%
\pgfpathlineto{\pgfqpoint{2.405859in}{4.953920in}}%
\pgfpathlineto{\pgfqpoint{2.384616in}{4.953920in}}%
\pgfpathlineto{\pgfqpoint{2.363374in}{4.953920in}}%
\pgfpathlineto{\pgfqpoint{2.352752in}{4.943367in}}%
\pgfpathlineto{\pgfqpoint{2.342131in}{4.932814in}}%
\pgfpathlineto{\pgfqpoint{2.320889in}{4.932814in}}%
\pgfpathlineto{\pgfqpoint{2.299646in}{4.932814in}}%
\pgfpathlineto{\pgfqpoint{2.289025in}{4.922261in}}%
\pgfpathlineto{\pgfqpoint{2.278403in}{4.911709in}}%
\pgfpathlineto{\pgfqpoint{2.257161in}{4.911709in}}%
\pgfpathlineto{\pgfqpoint{2.246540in}{4.901156in}}%
\pgfpathlineto{\pgfqpoint{2.235918in}{4.890603in}}%
\pgfpathlineto{\pgfqpoint{2.214676in}{4.890603in}}%
\pgfpathlineto{\pgfqpoint{2.204054in}{4.880050in}}%
\pgfpathlineto{\pgfqpoint{2.193433in}{4.869497in}}%
\pgfpathlineto{\pgfqpoint{2.172190in}{4.869497in}}%
\pgfpathlineto{\pgfqpoint{2.161569in}{4.858945in}}%
\pgfpathlineto{\pgfqpoint{2.150948in}{4.848392in}}%
\pgfpathlineto{\pgfqpoint{2.129705in}{4.848392in}}%
\pgfpathlineto{\pgfqpoint{2.119084in}{4.837839in}}%
\pgfpathlineto{\pgfqpoint{2.108463in}{4.827286in}}%
\pgfpathlineto{\pgfqpoint{2.087220in}{4.827286in}}%
\pgfpathlineto{\pgfqpoint{2.076599in}{4.816734in}}%
\pgfpathlineto{\pgfqpoint{2.065978in}{4.806181in}}%
\pgfpathlineto{\pgfqpoint{2.044735in}{4.806181in}}%
\pgfpathlineto{\pgfqpoint{2.034114in}{4.795628in}}%
\pgfpathlineto{\pgfqpoint{2.023492in}{4.785075in}}%
\pgfpathlineto{\pgfqpoint{2.002250in}{4.785075in}}%
\pgfpathlineto{\pgfqpoint{1.991629in}{4.774523in}}%
\pgfpathlineto{\pgfqpoint{1.981007in}{4.763970in}}%
\pgfpathlineto{\pgfqpoint{1.959765in}{4.763970in}}%
\pgfpathlineto{\pgfqpoint{1.949143in}{4.753417in}}%
\pgfpathlineto{\pgfqpoint{1.938522in}{4.742864in}}%
\pgfpathlineto{\pgfqpoint{1.927901in}{4.732312in}}%
\pgfpathlineto{\pgfqpoint{1.917280in}{4.721759in}}%
\pgfpathlineto{\pgfqpoint{1.896037in}{4.721759in}}%
\pgfpathlineto{\pgfqpoint{1.885416in}{4.711206in}}%
\pgfpathlineto{\pgfqpoint{1.874794in}{4.700653in}}%
\pgfpathlineto{\pgfqpoint{1.864173in}{4.690101in}}%
\pgfpathlineto{\pgfqpoint{1.853552in}{4.679548in}}%
\pgfpathlineto{\pgfqpoint{1.842931in}{4.668995in}}%
\pgfpathlineto{\pgfqpoint{1.832309in}{4.658442in}}%
\pgfpathlineto{\pgfqpoint{1.811067in}{4.658442in}}%
\pgfpathlineto{\pgfqpoint{1.800445in}{4.647889in}}%
\pgfpathlineto{\pgfqpoint{1.789824in}{4.637337in}}%
\pgfpathlineto{\pgfqpoint{1.779203in}{4.626784in}}%
\pgfpathlineto{\pgfqpoint{1.768582in}{4.616231in}}%
\pgfpathlineto{\pgfqpoint{1.757960in}{4.605678in}}%
\pgfpathlineto{\pgfqpoint{1.747339in}{4.595126in}}%
\pgfpathlineto{\pgfqpoint{1.726096in}{4.595126in}}%
\pgfpathlineto{\pgfqpoint{1.715475in}{4.584573in}}%
\pgfpathlineto{\pgfqpoint{1.704854in}{4.574020in}}%
\pgfpathlineto{\pgfqpoint{1.694233in}{4.563467in}}%
\pgfpathlineto{\pgfqpoint{1.683611in}{4.552915in}}%
\pgfpathlineto{\pgfqpoint{1.672990in}{4.542362in}}%
\pgfpathlineto{\pgfqpoint{1.662369in}{4.531809in}}%
\pgfpathlineto{\pgfqpoint{1.651747in}{4.521256in}}%
\pgfpathlineto{\pgfqpoint{1.641126in}{4.510704in}}%
\pgfpathlineto{\pgfqpoint{1.630505in}{4.500151in}}%
\pgfpathlineto{\pgfqpoint{1.619884in}{4.489598in}}%
\pgfpathlineto{\pgfqpoint{1.609262in}{4.479045in}}%
\pgfpathlineto{\pgfqpoint{1.598641in}{4.468492in}}%
\pgfpathlineto{\pgfqpoint{1.588020in}{4.457940in}}%
\pgfpathlineto{\pgfqpoint{1.577398in}{4.447387in}}%
\pgfpathlineto{\pgfqpoint{1.566777in}{4.436834in}}%
\pgfpathlineto{\pgfqpoint{1.556156in}{4.426281in}}%
\pgfpathlineto{\pgfqpoint{1.545534in}{4.415729in}}%
\pgfpathlineto{\pgfqpoint{1.534913in}{4.405176in}}%
\pgfpathlineto{\pgfqpoint{1.524292in}{4.394623in}}%
\pgfpathlineto{\pgfqpoint{1.513671in}{4.384070in}}%
\pgfpathlineto{\pgfqpoint{1.503049in}{4.373518in}}%
\pgfpathlineto{\pgfqpoint{1.492428in}{4.362965in}}%
\pgfpathlineto{\pgfqpoint{1.481807in}{4.352412in}}%
\pgfpathlineto{\pgfqpoint{1.471185in}{4.341859in}}%
\pgfpathlineto{\pgfqpoint{1.460564in}{4.331307in}}%
\pgfpathlineto{\pgfqpoint{1.449943in}{4.320754in}}%
\pgfpathlineto{\pgfqpoint{1.439322in}{4.310201in}}%
\pgfpathlineto{\pgfqpoint{1.439322in}{4.289095in}}%
\pgfpathlineto{\pgfqpoint{1.428700in}{4.278543in}}%
\pgfpathlineto{\pgfqpoint{1.418079in}{4.267990in}}%
\pgfpathlineto{\pgfqpoint{1.407458in}{4.257437in}}%
\pgfpathlineto{\pgfqpoint{1.396836in}{4.246884in}}%
\pgfpathlineto{\pgfqpoint{1.386215in}{4.236332in}}%
\pgfpathlineto{\pgfqpoint{1.375594in}{4.225779in}}%
\pgfpathlineto{\pgfqpoint{1.375594in}{4.204673in}}%
\pgfpathlineto{\pgfqpoint{1.364973in}{4.194121in}}%
\pgfpathlineto{\pgfqpoint{1.354351in}{4.183568in}}%
\pgfpathlineto{\pgfqpoint{1.343730in}{4.173015in}}%
\pgfpathlineto{\pgfqpoint{1.333109in}{4.162462in}}%
\pgfpathlineto{\pgfqpoint{1.322487in}{4.151910in}}%
\pgfpathlineto{\pgfqpoint{1.311866in}{4.141357in}}%
\pgfpathlineto{\pgfqpoint{1.311866in}{4.120251in}}%
\pgfpathlineto{\pgfqpoint{1.301245in}{4.109698in}}%
\pgfpathlineto{\pgfqpoint{1.290624in}{4.099146in}}%
\pgfpathlineto{\pgfqpoint{1.280002in}{4.088593in}}%
\pgfpathlineto{\pgfqpoint{1.269381in}{4.078040in}}%
\pgfpathlineto{\pgfqpoint{1.269381in}{4.056935in}}%
\pgfpathlineto{\pgfqpoint{1.258760in}{4.046382in}}%
\pgfpathlineto{\pgfqpoint{1.248138in}{4.035829in}}%
\pgfpathlineto{\pgfqpoint{1.248138in}{4.014724in}}%
\pgfpathlineto{\pgfqpoint{1.237517in}{4.004171in}}%
\pgfpathlineto{\pgfqpoint{1.226896in}{3.993618in}}%
\pgfpathlineto{\pgfqpoint{1.226896in}{3.972513in}}%
\pgfpathlineto{\pgfqpoint{1.216275in}{3.961960in}}%
\pgfpathlineto{\pgfqpoint{1.205653in}{3.951407in}}%
\pgfpathlineto{\pgfqpoint{1.205653in}{3.930302in}}%
\pgfpathlineto{\pgfqpoint{1.195032in}{3.919749in}}%
\pgfpathlineto{\pgfqpoint{1.184411in}{3.909196in}}%
\pgfpathlineto{\pgfqpoint{1.184411in}{3.888090in}}%
\pgfpathlineto{\pgfqpoint{1.173789in}{3.877538in}}%
\pgfpathlineto{\pgfqpoint{1.163168in}{3.866985in}}%
\pgfpathlineto{\pgfqpoint{1.163168in}{3.845879in}}%
\pgfpathlineto{\pgfqpoint{1.152547in}{3.835327in}}%
\pgfpathlineto{\pgfqpoint{1.141926in}{3.824774in}}%
\pgfpathlineto{\pgfqpoint{1.141926in}{3.803668in}}%
\pgfpathlineto{\pgfqpoint{1.131304in}{3.793116in}}%
\pgfpathlineto{\pgfqpoint{1.120683in}{3.782563in}}%
\pgfpathlineto{\pgfqpoint{1.120683in}{3.761457in}}%
\pgfpathlineto{\pgfqpoint{1.110062in}{3.750905in}}%
\pgfpathlineto{\pgfqpoint{1.099440in}{3.740352in}}%
\pgfpathlineto{\pgfqpoint{1.099440in}{3.719246in}}%
\pgfpathlineto{\pgfqpoint{1.099440in}{3.698141in}}%
\pgfpathlineto{\pgfqpoint{1.088819in}{3.687588in}}%
\pgfpathlineto{\pgfqpoint{1.078198in}{3.677035in}}%
\pgfpathlineto{\pgfqpoint{1.078198in}{3.655930in}}%
\pgfpathlineto{\pgfqpoint{1.078198in}{3.634824in}}%
\pgfpathlineto{\pgfqpoint{1.067577in}{3.624271in}}%
\pgfpathlineto{\pgfqpoint{1.056955in}{3.613719in}}%
\pgfpathlineto{\pgfqpoint{1.056955in}{3.592613in}}%
\pgfpathlineto{\pgfqpoint{1.056955in}{3.571508in}}%
\pgfpathlineto{\pgfqpoint{1.046334in}{3.560955in}}%
\pgfpathlineto{\pgfqpoint{1.035713in}{3.550402in}}%
\pgfpathlineto{\pgfqpoint{1.035713in}{3.529296in}}%
\pgfpathlineto{\pgfqpoint{1.035713in}{3.508191in}}%
\pgfpathlineto{\pgfqpoint{1.035713in}{3.487085in}}%
\pgfpathlineto{\pgfqpoint{1.025091in}{3.476533in}}%
\pgfpathlineto{\pgfqpoint{1.014470in}{3.465980in}}%
\pgfpathlineto{\pgfqpoint{1.014470in}{3.444874in}}%
\pgfpathlineto{\pgfqpoint{1.014470in}{3.423769in}}%
\pgfpathlineto{\pgfqpoint{1.014470in}{3.402663in}}%
\pgfpathlineto{\pgfqpoint{1.003849in}{3.392111in}}%
\pgfpathlineto{\pgfqpoint{0.993228in}{3.381558in}}%
\pgfpathlineto{\pgfqpoint{0.993228in}{3.360452in}}%
\pgfpathlineto{\pgfqpoint{0.993228in}{3.339347in}}%
\pgfpathlineto{\pgfqpoint{0.993228in}{3.318241in}}%
\pgfpathlineto{\pgfqpoint{0.993228in}{3.297136in}}%
\pgfpathlineto{\pgfqpoint{0.993228in}{3.276030in}}%
\pgfpathlineto{\pgfqpoint{0.982606in}{3.265477in}}%
\pgfpathlineto{\pgfqpoint{0.971985in}{3.254925in}}%
\pgfpathlineto{\pgfqpoint{0.971985in}{3.233819in}}%
\pgfpathlineto{\pgfqpoint{0.971985in}{3.212714in}}%
\pgfpathlineto{\pgfqpoint{0.971985in}{3.191608in}}%
\pgfpathlineto{\pgfqpoint{0.971985in}{3.170503in}}%
\pgfpathlineto{\pgfqpoint{0.971985in}{3.149397in}}%
\pgfpathlineto{\pgfqpoint{0.971985in}{3.128291in}}%
\pgfpathlineto{\pgfqpoint{0.971985in}{3.107186in}}%
\pgfpathlineto{\pgfqpoint{0.971985in}{3.086080in}}%
\pgfpathlineto{\pgfqpoint{0.971985in}{3.064975in}}%
\pgfpathlineto{\pgfqpoint{0.971985in}{3.043869in}}%
\pgfpathlineto{\pgfqpoint{0.971985in}{3.022764in}}%
\pgfpathlineto{\pgfqpoint{0.971985in}{3.001658in}}%
\pgfpathlineto{\pgfqpoint{0.971985in}{2.980553in}}%
\pgfpathlineto{\pgfqpoint{0.971985in}{2.959447in}}%
\pgfpathlineto{\pgfqpoint{0.971985in}{2.938342in}}%
\pgfpathlineto{\pgfqpoint{0.971985in}{2.917236in}}%
\pgfpathlineto{\pgfqpoint{0.971985in}{2.896131in}}%
\pgfpathlineto{\pgfqpoint{0.971985in}{2.875025in}}%
\pgfpathlineto{\pgfqpoint{0.971985in}{2.853920in}}%
\pgfpathlineto{\pgfqpoint{0.971985in}{2.832814in}}%
\pgfpathlineto{\pgfqpoint{0.971985in}{2.811709in}}%
\pgfpathlineto{\pgfqpoint{0.971985in}{2.790603in}}%
\pgfpathlineto{\pgfqpoint{0.971985in}{2.769497in}}%
\pgfpathlineto{\pgfqpoint{0.971985in}{2.748392in}}%
\pgfpathlineto{\pgfqpoint{0.971985in}{2.727286in}}%
\pgfpathlineto{\pgfqpoint{0.971985in}{2.706181in}}%
\pgfpathlineto{\pgfqpoint{0.971985in}{2.685075in}}%
\pgfpathlineto{\pgfqpoint{0.982606in}{2.674523in}}%
\pgfpathlineto{\pgfqpoint{0.993228in}{2.663970in}}%
\pgfpathlineto{\pgfqpoint{0.993228in}{2.642864in}}%
\pgfpathlineto{\pgfqpoint{0.993228in}{2.621759in}}%
\pgfpathlineto{\pgfqpoint{0.993228in}{2.600653in}}%
\pgfpathlineto{\pgfqpoint{0.993228in}{2.579548in}}%
\pgfpathlineto{\pgfqpoint{0.993228in}{2.558442in}}%
\pgfpathlineto{\pgfqpoint{1.003849in}{2.547889in}}%
\pgfpathlineto{\pgfqpoint{1.014470in}{2.537337in}}%
\pgfpathlineto{\pgfqpoint{1.014470in}{2.516231in}}%
\pgfpathlineto{\pgfqpoint{1.014470in}{2.495126in}}%
\pgfpathlineto{\pgfqpoint{1.014470in}{2.474020in}}%
\pgfpathlineto{\pgfqpoint{1.025091in}{2.463467in}}%
\pgfpathlineto{\pgfqpoint{1.035713in}{2.452915in}}%
\pgfpathlineto{\pgfqpoint{1.035713in}{2.431809in}}%
\pgfpathlineto{\pgfqpoint{1.035713in}{2.410704in}}%
\pgfpathlineto{\pgfqpoint{1.035713in}{2.389598in}}%
\pgfpathlineto{\pgfqpoint{1.046334in}{2.379045in}}%
\pgfpathlineto{\pgfqpoint{1.056955in}{2.368492in}}%
\pgfpathlineto{\pgfqpoint{1.056955in}{2.347387in}}%
\pgfpathlineto{\pgfqpoint{1.056955in}{2.326281in}}%
\pgfpathlineto{\pgfqpoint{1.067577in}{2.315729in}}%
\pgfpathlineto{\pgfqpoint{1.078198in}{2.305176in}}%
\pgfpathlineto{\pgfqpoint{1.078198in}{2.284070in}}%
\pgfpathlineto{\pgfqpoint{1.078198in}{2.262965in}}%
\pgfpathlineto{\pgfqpoint{1.088819in}{2.252412in}}%
\pgfpathlineto{\pgfqpoint{1.099440in}{2.241859in}}%
\pgfpathlineto{\pgfqpoint{1.099440in}{2.220754in}}%
\pgfpathlineto{\pgfqpoint{1.099440in}{2.199648in}}%
\pgfpathlineto{\pgfqpoint{1.110062in}{2.189095in}}%
\pgfpathlineto{\pgfqpoint{1.120683in}{2.178543in}}%
\pgfpathlineto{\pgfqpoint{1.120683in}{2.157437in}}%
\pgfpathlineto{\pgfqpoint{1.131304in}{2.146884in}}%
\pgfpathlineto{\pgfqpoint{1.141926in}{2.136332in}}%
\pgfpathlineto{\pgfqpoint{1.141926in}{2.115226in}}%
\pgfpathlineto{\pgfqpoint{1.152547in}{2.104673in}}%
\pgfpathlineto{\pgfqpoint{1.163168in}{2.094121in}}%
\pgfpathlineto{\pgfqpoint{1.163168in}{2.073015in}}%
\pgfpathlineto{\pgfqpoint{1.173789in}{2.062462in}}%
\pgfpathlineto{\pgfqpoint{1.184411in}{2.051910in}}%
\pgfpathlineto{\pgfqpoint{1.184411in}{2.030804in}}%
\pgfpathlineto{\pgfqpoint{1.195032in}{2.020251in}}%
\pgfpathlineto{\pgfqpoint{1.205653in}{2.009698in}}%
\pgfpathlineto{\pgfqpoint{1.205653in}{1.988593in}}%
\pgfpathlineto{\pgfqpoint{1.216275in}{1.978040in}}%
\pgfpathlineto{\pgfqpoint{1.226896in}{1.967487in}}%
\pgfpathlineto{\pgfqpoint{1.226896in}{1.946382in}}%
\pgfpathlineto{\pgfqpoint{1.237517in}{1.935829in}}%
\pgfpathlineto{\pgfqpoint{1.248138in}{1.925276in}}%
\pgfpathlineto{\pgfqpoint{1.248138in}{1.904171in}}%
\pgfpathlineto{\pgfqpoint{1.258760in}{1.893618in}}%
\pgfpathlineto{\pgfqpoint{1.269381in}{1.883065in}}%
\pgfpathlineto{\pgfqpoint{1.269381in}{1.861960in}}%
\pgfpathlineto{\pgfqpoint{1.280002in}{1.851407in}}%
\pgfpathlineto{\pgfqpoint{1.290624in}{1.840854in}}%
\pgfpathlineto{\pgfqpoint{1.301245in}{1.830302in}}%
\pgfpathlineto{\pgfqpoint{1.311866in}{1.819749in}}%
\pgfpathlineto{\pgfqpoint{1.311866in}{1.798643in}}%
\pgfpathlineto{\pgfqpoint{1.322487in}{1.788090in}}%
\pgfpathlineto{\pgfqpoint{1.333109in}{1.777538in}}%
\pgfpathlineto{\pgfqpoint{1.343730in}{1.766985in}}%
\pgfpathlineto{\pgfqpoint{1.354351in}{1.756432in}}%
\pgfpathlineto{\pgfqpoint{1.364973in}{1.745879in}}%
\pgfpathlineto{\pgfqpoint{1.375594in}{1.735327in}}%
\pgfpathlineto{\pgfqpoint{1.375594in}{1.714221in}}%
\pgfpathlineto{\pgfqpoint{1.386215in}{1.703668in}}%
\pgfpathlineto{\pgfqpoint{1.396836in}{1.693116in}}%
\pgfpathlineto{\pgfqpoint{1.407458in}{1.682563in}}%
\pgfpathlineto{\pgfqpoint{1.418079in}{1.672010in}}%
\pgfpathlineto{\pgfqpoint{1.428700in}{1.661457in}}%
\pgfpathlineto{\pgfqpoint{1.439322in}{1.650905in}}%
\pgfpathlineto{\pgfqpoint{1.439322in}{1.629799in}}%
\pgfpathlineto{\pgfqpoint{1.449943in}{1.619246in}}%
\pgfpathlineto{\pgfqpoint{1.460564in}{1.608693in}}%
\pgfpathlineto{\pgfqpoint{1.471185in}{1.598141in}}%
\pgfpathlineto{\pgfqpoint{1.481807in}{1.587588in}}%
\pgfpathlineto{\pgfqpoint{1.492428in}{1.577035in}}%
\pgfpathlineto{\pgfqpoint{1.503049in}{1.566482in}}%
\pgfpathlineto{\pgfqpoint{1.513671in}{1.555930in}}%
\pgfpathlineto{\pgfqpoint{1.524292in}{1.545377in}}%
\pgfpathlineto{\pgfqpoint{1.534913in}{1.534824in}}%
\pgfpathlineto{\pgfqpoint{1.545534in}{1.524271in}}%
\pgfpathlineto{\pgfqpoint{1.556156in}{1.513719in}}%
\pgfpathlineto{\pgfqpoint{1.566777in}{1.503166in}}%
\pgfpathlineto{\pgfqpoint{1.577398in}{1.492613in}}%
\pgfpathlineto{\pgfqpoint{1.588020in}{1.482060in}}%
\pgfpathlineto{\pgfqpoint{1.598641in}{1.471508in}}%
\pgfpathlineto{\pgfqpoint{1.609262in}{1.460955in}}%
\pgfpathlineto{\pgfqpoint{1.619884in}{1.450402in}}%
\pgfpathlineto{\pgfqpoint{1.630505in}{1.439849in}}%
\pgfpathlineto{\pgfqpoint{1.641126in}{1.429296in}}%
\pgfpathlineto{\pgfqpoint{1.651747in}{1.418744in}}%
\pgfpathlineto{\pgfqpoint{1.662369in}{1.408191in}}%
\pgfpathlineto{\pgfqpoint{1.672990in}{1.397638in}}%
\pgfpathlineto{\pgfqpoint{1.683611in}{1.387085in}}%
\pgfpathlineto{\pgfqpoint{1.694233in}{1.376533in}}%
\pgfpathlineto{\pgfqpoint{1.704854in}{1.365980in}}%
\pgfpathlineto{\pgfqpoint{1.715475in}{1.355427in}}%
\pgfpathlineto{\pgfqpoint{1.726096in}{1.344874in}}%
\pgfpathlineto{\pgfqpoint{1.747339in}{1.344874in}}%
\pgfpathlineto{\pgfqpoint{1.757960in}{1.334322in}}%
\pgfpathlineto{\pgfqpoint{1.768582in}{1.323769in}}%
\pgfpathlineto{\pgfqpoint{1.779203in}{1.313216in}}%
\pgfpathlineto{\pgfqpoint{1.789824in}{1.302663in}}%
\pgfpathlineto{\pgfqpoint{1.800445in}{1.292111in}}%
\pgfpathlineto{\pgfqpoint{1.811067in}{1.281558in}}%
\pgfpathlineto{\pgfqpoint{1.832309in}{1.281558in}}%
\pgfpathlineto{\pgfqpoint{1.842931in}{1.271005in}}%
\pgfpathlineto{\pgfqpoint{1.853552in}{1.260452in}}%
\pgfpathlineto{\pgfqpoint{1.864173in}{1.249899in}}%
\pgfpathlineto{\pgfqpoint{1.874794in}{1.239347in}}%
\pgfpathlineto{\pgfqpoint{1.885416in}{1.228794in}}%
\pgfpathlineto{\pgfqpoint{1.896037in}{1.218241in}}%
\pgfpathlineto{\pgfqpoint{1.917280in}{1.218241in}}%
\pgfpathlineto{\pgfqpoint{1.927901in}{1.207688in}}%
\pgfpathlineto{\pgfqpoint{1.938522in}{1.197136in}}%
\pgfpathlineto{\pgfqpoint{1.949143in}{1.186583in}}%
\pgfpathlineto{\pgfqpoint{1.959765in}{1.176030in}}%
\pgfpathlineto{\pgfqpoint{1.981007in}{1.176030in}}%
\pgfpathlineto{\pgfqpoint{1.991629in}{1.165477in}}%
\pgfpathlineto{\pgfqpoint{2.002250in}{1.154925in}}%
\pgfpathlineto{\pgfqpoint{2.023492in}{1.154925in}}%
\pgfpathlineto{\pgfqpoint{2.034114in}{1.144372in}}%
\pgfpathlineto{\pgfqpoint{2.044735in}{1.133819in}}%
\pgfpathlineto{\pgfqpoint{2.065978in}{1.133819in}}%
\pgfpathlineto{\pgfqpoint{2.076599in}{1.123266in}}%
\pgfpathlineto{\pgfqpoint{2.087220in}{1.112714in}}%
\pgfpathlineto{\pgfqpoint{2.108463in}{1.112714in}}%
\pgfpathlineto{\pgfqpoint{2.119084in}{1.102161in}}%
\pgfpathlineto{\pgfqpoint{2.129705in}{1.091608in}}%
\pgfpathlineto{\pgfqpoint{2.150948in}{1.091608in}}%
\pgfpathlineto{\pgfqpoint{2.161569in}{1.081055in}}%
\pgfpathlineto{\pgfqpoint{2.172190in}{1.070503in}}%
\pgfpathlineto{\pgfqpoint{2.193433in}{1.070503in}}%
\pgfpathlineto{\pgfqpoint{2.204054in}{1.059950in}}%
\pgfpathlineto{\pgfqpoint{2.214676in}{1.049397in}}%
\pgfpathlineto{\pgfqpoint{2.235918in}{1.049397in}}%
\pgfpathlineto{\pgfqpoint{2.246540in}{1.038844in}}%
\pgfpathlineto{\pgfqpoint{2.257161in}{1.028291in}}%
\pgfpathlineto{\pgfqpoint{2.278403in}{1.028291in}}%
\pgfpathlineto{\pgfqpoint{2.299646in}{1.028291in}}%
\pgfpathlineto{\pgfqpoint{2.320889in}{1.028291in}}%
\pgfpathlineto{\pgfqpoint{2.342131in}{1.028291in}}%
\pgfpathlineto{\pgfqpoint{2.352752in}{1.017739in}}%
\pgfpathlineto{\pgfqpoint{2.363374in}{1.007186in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.660000in}}{\pgfqpoint{4.650000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.529412,0.807843,0.980392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.338933in}{1.281558in}}%
\pgfpathlineto{\pgfqpoint{4.349555in}{1.292111in}}%
\pgfpathlineto{\pgfqpoint{4.338933in}{1.302663in}}%
\pgfpathlineto{\pgfqpoint{4.328312in}{1.292111in}}%
\pgfpathlineto{\pgfqpoint{4.338933in}{1.281558in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.660000in}}{\pgfqpoint{4.650000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.529412,0.807843,0.980392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.423904in}{1.344874in}}%
\pgfpathlineto{\pgfqpoint{4.434525in}{1.355427in}}%
\pgfpathlineto{\pgfqpoint{4.423904in}{1.365980in}}%
\pgfpathlineto{\pgfqpoint{4.413282in}{1.355427in}}%
\pgfpathlineto{\pgfqpoint{4.423904in}{1.344874in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.660000in}}{\pgfqpoint{4.650000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.529412,0.807843,0.980392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.445146in}{1.365980in}}%
\pgfpathlineto{\pgfqpoint{4.455767in}{1.376533in}}%
\pgfpathlineto{\pgfqpoint{4.445146in}{1.387085in}}%
\pgfpathlineto{\pgfqpoint{4.434525in}{1.376533in}}%
\pgfpathlineto{\pgfqpoint{4.445146in}{1.365980in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.660000in}}{\pgfqpoint{4.650000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.529412,0.807843,0.980392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.466389in}{1.387085in}}%
\pgfpathlineto{\pgfqpoint{4.477010in}{1.397638in}}%
\pgfpathlineto{\pgfqpoint{4.466389in}{1.408191in}}%
\pgfpathlineto{\pgfqpoint{4.455767in}{1.397638in}}%
\pgfpathlineto{\pgfqpoint{4.466389in}{1.387085in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.660000in}}{\pgfqpoint{4.650000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.188636in}{2.970000in}}%
\pgfpathlineto{\pgfqpoint{5.184381in}{3.103190in}}%
\pgfpathlineto{\pgfqpoint{5.171632in}{3.235844in}}%
\pgfpathlineto{\pgfqpoint{5.150440in}{3.367428in}}%
\pgfpathlineto{\pgfqpoint{5.120892in}{3.497411in}}%
\pgfpathlineto{\pgfqpoint{5.083105in}{3.625270in}}%
\pgfpathlineto{\pgfqpoint{5.037232in}{3.750491in}}%
\pgfpathlineto{\pgfqpoint{4.983458in}{3.872569in}}%
\pgfpathlineto{\pgfqpoint{4.922000in}{3.991013in}}%
\pgfpathlineto{\pgfqpoint{4.853104in}{4.105346in}}%
\pgfpathlineto{\pgfqpoint{4.777048in}{4.215107in}}%
\pgfpathlineto{\pgfqpoint{4.694139in}{4.319854in}}%
\pgfpathlineto{\pgfqpoint{4.604711in}{4.419166in}}%
\pgfpathlineto{\pgfqpoint{4.509122in}{4.512643in}}%
\pgfpathlineto{\pgfqpoint{4.407759in}{4.599908in}}%
\pgfpathlineto{\pgfqpoint{4.301029in}{4.680609in}}%
\pgfpathlineto{\pgfqpoint{4.189363in}{4.754423in}}%
\pgfpathlineto{\pgfqpoint{4.073209in}{4.821052in}}%
\pgfpathlineto{\pgfqpoint{3.953036in}{4.880227in}}%
\pgfpathlineto{\pgfqpoint{3.829328in}{4.931711in}}%
\pgfpathlineto{\pgfqpoint{3.702582in}{4.975295in}}%
\pgfpathlineto{\pgfqpoint{3.573309in}{5.010804in}}%
\pgfpathlineto{\pgfqpoint{3.442029in}{5.038096in}}%
\pgfpathlineto{\pgfqpoint{3.309272in}{5.057061in}}%
\pgfpathlineto{\pgfqpoint{3.175571in}{5.067621in}}%
\pgfpathlineto{\pgfqpoint{3.041465in}{5.069736in}}%
\pgfpathlineto{\pgfqpoint{2.907494in}{5.063395in}}%
\pgfpathlineto{\pgfqpoint{2.774198in}{5.048625in}}%
\pgfpathlineto{\pgfqpoint{2.642113in}{5.025485in}}%
\pgfpathlineto{\pgfqpoint{2.511771in}{4.994069in}}%
\pgfpathlineto{\pgfqpoint{2.383697in}{4.954502in}}%
\pgfpathlineto{\pgfqpoint{2.258407in}{4.906944in}}%
\pgfpathlineto{\pgfqpoint{2.136405in}{4.851587in}}%
\pgfpathlineto{\pgfqpoint{2.018182in}{4.788653in}}%
\pgfpathlineto{\pgfqpoint{1.904214in}{4.718397in}}%
\pgfpathlineto{\pgfqpoint{1.794961in}{4.641100in}}%
\pgfpathlineto{\pgfqpoint{1.690863in}{4.557074in}}%
\pgfpathlineto{\pgfqpoint{1.592337in}{4.466658in}}%
\pgfpathlineto{\pgfqpoint{1.499782in}{4.370215in}}%
\pgfpathlineto{\pgfqpoint{1.413570in}{4.268134in}}%
\pgfpathlineto{\pgfqpoint{1.334047in}{4.160826in}}%
\pgfpathlineto{\pgfqpoint{1.261535in}{4.048723in}}%
\pgfpathlineto{\pgfqpoint{1.196325in}{3.932276in}}%
\pgfpathlineto{\pgfqpoint{1.138680in}{3.811954in}}%
\pgfpathlineto{\pgfqpoint{1.088832in}{3.688242in}}%
\pgfpathlineto{\pgfqpoint{1.046981in}{3.561638in}}%
\pgfpathlineto{\pgfqpoint{1.013296in}{3.432652in}}%
\pgfpathlineto{\pgfqpoint{0.987913in}{3.301803in}}%
\pgfpathlineto{\pgfqpoint{0.970934in}{3.169618in}}%
\pgfpathlineto{\pgfqpoint{0.962428in}{3.036629in}}%
\pgfpathlineto{\pgfqpoint{0.962428in}{2.903371in}}%
\pgfpathlineto{\pgfqpoint{0.970934in}{2.770382in}}%
\pgfpathlineto{\pgfqpoint{0.987913in}{2.638197in}}%
\pgfpathlineto{\pgfqpoint{1.013296in}{2.507348in}}%
\pgfpathlineto{\pgfqpoint{1.046981in}{2.378362in}}%
\pgfpathlineto{\pgfqpoint{1.088832in}{2.251758in}}%
\pgfpathlineto{\pgfqpoint{1.138680in}{2.128046in}}%
\pgfpathlineto{\pgfqpoint{1.196325in}{2.007724in}}%
\pgfpathlineto{\pgfqpoint{1.261535in}{1.891277in}}%
\pgfpathlineto{\pgfqpoint{1.334047in}{1.779174in}}%
\pgfpathlineto{\pgfqpoint{1.413570in}{1.671866in}}%
\pgfpathlineto{\pgfqpoint{1.499782in}{1.569785in}}%
\pgfpathlineto{\pgfqpoint{1.592337in}{1.473342in}}%
\pgfpathlineto{\pgfqpoint{1.690863in}{1.382926in}}%
\pgfpathlineto{\pgfqpoint{1.794961in}{1.298900in}}%
\pgfpathlineto{\pgfqpoint{1.904214in}{1.221603in}}%
\pgfpathlineto{\pgfqpoint{2.018182in}{1.151347in}}%
\pgfpathlineto{\pgfqpoint{2.136405in}{1.088413in}}%
\pgfpathlineto{\pgfqpoint{2.258407in}{1.033056in}}%
\pgfpathlineto{\pgfqpoint{2.383697in}{0.985498in}}%
\pgfpathlineto{\pgfqpoint{2.511771in}{0.945931in}}%
\pgfpathlineto{\pgfqpoint{2.642113in}{0.914515in}}%
\pgfpathlineto{\pgfqpoint{2.774198in}{0.891375in}}%
\pgfpathlineto{\pgfqpoint{2.907494in}{0.876605in}}%
\pgfpathlineto{\pgfqpoint{3.041465in}{0.870264in}}%
\pgfpathlineto{\pgfqpoint{3.175571in}{0.872379in}}%
\pgfpathlineto{\pgfqpoint{3.309272in}{0.882939in}}%
\pgfpathlineto{\pgfqpoint{3.442029in}{0.901904in}}%
\pgfpathlineto{\pgfqpoint{3.573309in}{0.929196in}}%
\pgfpathlineto{\pgfqpoint{3.702582in}{0.964705in}}%
\pgfpathlineto{\pgfqpoint{3.829328in}{1.008289in}}%
\pgfpathlineto{\pgfqpoint{3.953036in}{1.059773in}}%
\pgfpathlineto{\pgfqpoint{4.073209in}{1.118948in}}%
\pgfpathlineto{\pgfqpoint{4.189363in}{1.185577in}}%
\pgfpathlineto{\pgfqpoint{4.301029in}{1.259391in}}%
\pgfpathlineto{\pgfqpoint{4.407759in}{1.340092in}}%
\pgfpathlineto{\pgfqpoint{4.509122in}{1.427357in}}%
\pgfpathlineto{\pgfqpoint{4.604711in}{1.520834in}}%
\pgfpathlineto{\pgfqpoint{4.694139in}{1.620146in}}%
\pgfpathlineto{\pgfqpoint{4.777048in}{1.724893in}}%
\pgfpathlineto{\pgfqpoint{4.853104in}{1.834654in}}%
\pgfpathlineto{\pgfqpoint{4.922000in}{1.948987in}}%
\pgfpathlineto{\pgfqpoint{4.983458in}{2.067431in}}%
\pgfpathlineto{\pgfqpoint{5.037232in}{2.189509in}}%
\pgfpathlineto{\pgfqpoint{5.083105in}{2.314730in}}%
\pgfpathlineto{\pgfqpoint{5.120892in}{2.442589in}}%
\pgfpathlineto{\pgfqpoint{5.150440in}{2.572572in}}%
\pgfpathlineto{\pgfqpoint{5.171632in}{2.704156in}}%
\pgfpathlineto{\pgfqpoint{5.184381in}{2.836810in}}%
\pgfpathlineto{\pgfqpoint{5.188636in}{2.970000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.660000in}}{\pgfqpoint{4.650000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.920529in}{1.523061in}}%
\pgfpathlineto{\pgfqpoint{2.919498in}{1.555326in}}%
\pgfpathlineto{\pgfqpoint{2.916410in}{1.587462in}}%
\pgfpathlineto{\pgfqpoint{2.911276in}{1.619338in}}%
\pgfpathlineto{\pgfqpoint{2.904118in}{1.650827in}}%
\pgfpathlineto{\pgfqpoint{2.894964in}{1.681801in}}%
\pgfpathlineto{\pgfqpoint{2.883851in}{1.712136in}}%
\pgfpathlineto{\pgfqpoint{2.870824in}{1.741710in}}%
\pgfpathlineto{\pgfqpoint{2.855936in}{1.770403in}}%
\pgfpathlineto{\pgfqpoint{2.839246in}{1.798100in}}%
\pgfpathlineto{\pgfqpoint{2.820821in}{1.824690in}}%
\pgfpathlineto{\pgfqpoint{2.800736in}{1.850065in}}%
\pgfpathlineto{\pgfqpoint{2.779072in}{1.874124in}}%
\pgfpathlineto{\pgfqpoint{2.755916in}{1.896768in}}%
\pgfpathlineto{\pgfqpoint{2.731360in}{1.917909in}}%
\pgfpathlineto{\pgfqpoint{2.705505in}{1.937459in}}%
\pgfpathlineto{\pgfqpoint{2.678454in}{1.955340in}}%
\pgfpathlineto{\pgfqpoint{2.650315in}{1.971481in}}%
\pgfpathlineto{\pgfqpoint{2.621203in}{1.985816in}}%
\pgfpathlineto{\pgfqpoint{2.591234in}{1.998288in}}%
\pgfpathlineto{\pgfqpoint{2.560530in}{2.008847in}}%
\pgfpathlineto{\pgfqpoint{2.529213in}{2.017449in}}%
\pgfpathlineto{\pgfqpoint{2.497411in}{2.024060in}}%
\pgfpathlineto{\pgfqpoint{2.465250in}{2.028655in}}%
\pgfpathlineto{\pgfqpoint{2.432861in}{2.031213in}}%
\pgfpathlineto{\pgfqpoint{2.400373in}{2.031725in}}%
\pgfpathlineto{\pgfqpoint{2.367919in}{2.030189in}}%
\pgfpathlineto{\pgfqpoint{2.335628in}{2.026611in}}%
\pgfpathlineto{\pgfqpoint{2.303630in}{2.021005in}}%
\pgfpathlineto{\pgfqpoint{2.272054in}{2.013395in}}%
\pgfpathlineto{\pgfqpoint{2.241028in}{2.003810in}}%
\pgfpathlineto{\pgfqpoint{2.210676in}{1.992289in}}%
\pgfpathlineto{\pgfqpoint{2.181121in}{1.978878in}}%
\pgfpathlineto{\pgfqpoint{2.152481in}{1.963633in}}%
\pgfpathlineto{\pgfqpoint{2.124873in}{1.946613in}}%
\pgfpathlineto{\pgfqpoint{2.098406in}{1.927887in}}%
\pgfpathlineto{\pgfqpoint{2.073188in}{1.907532in}}%
\pgfpathlineto{\pgfqpoint{2.049320in}{1.885629in}}%
\pgfpathlineto{\pgfqpoint{2.026898in}{1.862265in}}%
\pgfpathlineto{\pgfqpoint{2.006013in}{1.837536in}}%
\pgfpathlineto{\pgfqpoint{1.986749in}{1.811540in}}%
\pgfpathlineto{\pgfqpoint{1.969183in}{1.784383in}}%
\pgfpathlineto{\pgfqpoint{1.953385in}{1.756174in}}%
\pgfpathlineto{\pgfqpoint{1.939421in}{1.727026in}}%
\pgfpathlineto{\pgfqpoint{1.927345in}{1.697056in}}%
\pgfpathlineto{\pgfqpoint{1.917206in}{1.666386in}}%
\pgfpathlineto{\pgfqpoint{1.909046in}{1.635139in}}%
\pgfpathlineto{\pgfqpoint{1.902897in}{1.603441in}}%
\pgfpathlineto{\pgfqpoint{1.898784in}{1.571419in}}%
\pgfpathlineto{\pgfqpoint{1.896723in}{1.539202in}}%
\pgfpathlineto{\pgfqpoint{1.896723in}{1.506920in}}%
\pgfpathlineto{\pgfqpoint{1.898784in}{1.474703in}}%
\pgfpathlineto{\pgfqpoint{1.902897in}{1.442681in}}%
\pgfpathlineto{\pgfqpoint{1.909046in}{1.410983in}}%
\pgfpathlineto{\pgfqpoint{1.917206in}{1.379735in}}%
\pgfpathlineto{\pgfqpoint{1.927345in}{1.349065in}}%
\pgfpathlineto{\pgfqpoint{1.939421in}{1.319096in}}%
\pgfpathlineto{\pgfqpoint{1.953385in}{1.289948in}}%
\pgfpathlineto{\pgfqpoint{1.969183in}{1.261739in}}%
\pgfpathlineto{\pgfqpoint{1.986749in}{1.234581in}}%
\pgfpathlineto{\pgfqpoint{2.006013in}{1.208586in}}%
\pgfpathlineto{\pgfqpoint{2.026898in}{1.183857in}}%
\pgfpathlineto{\pgfqpoint{2.049320in}{1.160493in}}%
\pgfpathlineto{\pgfqpoint{2.073188in}{1.138590in}}%
\pgfpathlineto{\pgfqpoint{2.098406in}{1.118234in}}%
\pgfpathlineto{\pgfqpoint{2.124873in}{1.099509in}}%
\pgfpathlineto{\pgfqpoint{2.152481in}{1.082489in}}%
\pgfpathlineto{\pgfqpoint{2.181121in}{1.067243in}}%
\pgfpathlineto{\pgfqpoint{2.210676in}{1.053833in}}%
\pgfpathlineto{\pgfqpoint{2.241028in}{1.042312in}}%
\pgfpathlineto{\pgfqpoint{2.272054in}{1.032727in}}%
\pgfpathlineto{\pgfqpoint{2.303630in}{1.025116in}}%
\pgfpathlineto{\pgfqpoint{2.335628in}{1.019511in}}%
\pgfpathlineto{\pgfqpoint{2.367919in}{1.015932in}}%
\pgfpathlineto{\pgfqpoint{2.400373in}{1.014396in}}%
\pgfpathlineto{\pgfqpoint{2.432861in}{1.014909in}}%
\pgfpathlineto{\pgfqpoint{2.465250in}{1.017467in}}%
\pgfpathlineto{\pgfqpoint{2.497411in}{1.022061in}}%
\pgfpathlineto{\pgfqpoint{2.529213in}{1.028673in}}%
\pgfpathlineto{\pgfqpoint{2.560530in}{1.037275in}}%
\pgfpathlineto{\pgfqpoint{2.591234in}{1.047833in}}%
\pgfpathlineto{\pgfqpoint{2.621203in}{1.060305in}}%
\pgfpathlineto{\pgfqpoint{2.650315in}{1.074640in}}%
\pgfpathlineto{\pgfqpoint{2.678454in}{1.090781in}}%
\pgfpathlineto{\pgfqpoint{2.705505in}{1.108663in}}%
\pgfpathlineto{\pgfqpoint{2.731360in}{1.128213in}}%
\pgfpathlineto{\pgfqpoint{2.755916in}{1.149353in}}%
\pgfpathlineto{\pgfqpoint{2.779072in}{1.171998in}}%
\pgfpathlineto{\pgfqpoint{2.800736in}{1.196057in}}%
\pgfpathlineto{\pgfqpoint{2.820821in}{1.221432in}}%
\pgfpathlineto{\pgfqpoint{2.839246in}{1.248021in}}%
\pgfpathlineto{\pgfqpoint{2.855936in}{1.275719in}}%
\pgfpathlineto{\pgfqpoint{2.870824in}{1.304412in}}%
\pgfpathlineto{\pgfqpoint{2.883851in}{1.333986in}}%
\pgfpathlineto{\pgfqpoint{2.894964in}{1.364321in}}%
\pgfpathlineto{\pgfqpoint{2.904118in}{1.395295in}}%
\pgfpathlineto{\pgfqpoint{2.911276in}{1.426783in}}%
\pgfpathlineto{\pgfqpoint{2.916410in}{1.458660in}}%
\pgfpathlineto{\pgfqpoint{2.919498in}{1.490795in}}%
\pgfpathlineto{\pgfqpoint{2.920529in}{1.523061in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.660000in}}{\pgfqpoint{4.650000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.742176in}{2.158033in}}%
\pgfpathlineto{\pgfqpoint{4.739876in}{2.230023in}}%
\pgfpathlineto{\pgfqpoint{4.732985in}{2.301723in}}%
\pgfpathlineto{\pgfqpoint{4.721531in}{2.372844in}}%
\pgfpathlineto{\pgfqpoint{4.705560in}{2.443101in}}%
\pgfpathlineto{\pgfqpoint{4.685136in}{2.512210in}}%
\pgfpathlineto{\pgfqpoint{4.660341in}{2.579892in}}%
\pgfpathlineto{\pgfqpoint{4.631276in}{2.645876in}}%
\pgfpathlineto{\pgfqpoint{4.598058in}{2.709896in}}%
\pgfpathlineto{\pgfqpoint{4.560819in}{2.771693in}}%
\pgfpathlineto{\pgfqpoint{4.519711in}{2.831020in}}%
\pgfpathlineto{\pgfqpoint{4.474898in}{2.887636in}}%
\pgfpathlineto{\pgfqpoint{4.426561in}{2.941315in}}%
\pgfpathlineto{\pgfqpoint{4.374895in}{2.991840in}}%
\pgfpathlineto{\pgfqpoint{4.320108in}{3.039007in}}%
\pgfpathlineto{\pgfqpoint{4.262420in}{3.082627in}}%
\pgfpathlineto{\pgfqpoint{4.202063in}{3.122524in}}%
\pgfpathlineto{\pgfqpoint{4.139282in}{3.158537in}}%
\pgfpathlineto{\pgfqpoint{4.074327in}{3.190521in}}%
\pgfpathlineto{\pgfqpoint{4.007462in}{3.218348in}}%
\pgfpathlineto{\pgfqpoint{3.938955in}{3.241906in}}%
\pgfpathlineto{\pgfqpoint{3.869082in}{3.261099in}}%
\pgfpathlineto{\pgfqpoint{3.798125in}{3.275850in}}%
\pgfpathlineto{\pgfqpoint{3.726369in}{3.286101in}}%
\pgfpathlineto{\pgfqpoint{3.654103in}{3.291809in}}%
\pgfpathlineto{\pgfqpoint{3.581618in}{3.292952in}}%
\pgfpathlineto{\pgfqpoint{3.509206in}{3.289524in}}%
\pgfpathlineto{\pgfqpoint{3.437159in}{3.281541in}}%
\pgfpathlineto{\pgfqpoint{3.365766in}{3.269034in}}%
\pgfpathlineto{\pgfqpoint{3.295315in}{3.252053in}}%
\pgfpathlineto{\pgfqpoint{3.226091in}{3.230667in}}%
\pgfpathlineto{\pgfqpoint{3.158371in}{3.204962in}}%
\pgfpathlineto{\pgfqpoint{3.092428in}{3.175041in}}%
\pgfpathlineto{\pgfqpoint{3.028528in}{3.141025in}}%
\pgfpathlineto{\pgfqpoint{2.966927in}{3.103051in}}%
\pgfpathlineto{\pgfqpoint{2.907876in}{3.061272in}}%
\pgfpathlineto{\pgfqpoint{2.851610in}{3.015855in}}%
\pgfpathlineto{\pgfqpoint{2.798356in}{2.966985in}}%
\pgfpathlineto{\pgfqpoint{2.748329in}{2.914857in}}%
\pgfpathlineto{\pgfqpoint{2.701731in}{2.859681in}}%
\pgfpathlineto{\pgfqpoint{2.658749in}{2.801681in}}%
\pgfpathlineto{\pgfqpoint{2.619556in}{2.741088in}}%
\pgfpathlineto{\pgfqpoint{2.584309in}{2.678148in}}%
\pgfpathlineto{\pgfqpoint{2.553152in}{2.613114in}}%
\pgfpathlineto{\pgfqpoint{2.526208in}{2.546247in}}%
\pgfpathlineto{\pgfqpoint{2.503588in}{2.477816in}}%
\pgfpathlineto{\pgfqpoint{2.485381in}{2.408099in}}%
\pgfpathlineto{\pgfqpoint{2.471662in}{2.337374in}}%
\pgfpathlineto{\pgfqpoint{2.462484in}{2.265927in}}%
\pgfpathlineto{\pgfqpoint{2.457886in}{2.194046in}}%
\pgfpathlineto{\pgfqpoint{2.457886in}{2.122019in}}%
\pgfpathlineto{\pgfqpoint{2.462484in}{2.050138in}}%
\pgfpathlineto{\pgfqpoint{2.471662in}{1.978691in}}%
\pgfpathlineto{\pgfqpoint{2.485381in}{1.907966in}}%
\pgfpathlineto{\pgfqpoint{2.503588in}{1.838249in}}%
\pgfpathlineto{\pgfqpoint{2.526208in}{1.769819in}}%
\pgfpathlineto{\pgfqpoint{2.553152in}{1.702952in}}%
\pgfpathlineto{\pgfqpoint{2.584309in}{1.637917in}}%
\pgfpathlineto{\pgfqpoint{2.619556in}{1.574977in}}%
\pgfpathlineto{\pgfqpoint{2.658749in}{1.514385in}}%
\pgfpathlineto{\pgfqpoint{2.701731in}{1.456384in}}%
\pgfpathlineto{\pgfqpoint{2.748329in}{1.401208in}}%
\pgfpathlineto{\pgfqpoint{2.798356in}{1.349081in}}%
\pgfpathlineto{\pgfqpoint{2.851610in}{1.300210in}}%
\pgfpathlineto{\pgfqpoint{2.907876in}{1.254794in}}%
\pgfpathlineto{\pgfqpoint{2.966927in}{1.213014in}}%
\pgfpathlineto{\pgfqpoint{3.028528in}{1.175040in}}%
\pgfpathlineto{\pgfqpoint{3.092428in}{1.141024in}}%
\pgfpathlineto{\pgfqpoint{3.158371in}{1.111103in}}%
\pgfpathlineto{\pgfqpoint{3.226091in}{1.085398in}}%
\pgfpathlineto{\pgfqpoint{3.295315in}{1.064012in}}%
\pgfpathlineto{\pgfqpoint{3.365766in}{1.047031in}}%
\pgfpathlineto{\pgfqpoint{3.437159in}{1.034524in}}%
\pgfpathlineto{\pgfqpoint{3.509206in}{1.026541in}}%
\pgfpathlineto{\pgfqpoint{3.581618in}{1.023114in}}%
\pgfpathlineto{\pgfqpoint{3.654103in}{1.024256in}}%
\pgfpathlineto{\pgfqpoint{3.726369in}{1.029964in}}%
\pgfpathlineto{\pgfqpoint{3.798125in}{1.040215in}}%
\pgfpathlineto{\pgfqpoint{3.869082in}{1.054966in}}%
\pgfpathlineto{\pgfqpoint{3.938955in}{1.074159in}}%
\pgfpathlineto{\pgfqpoint{4.007462in}{1.097717in}}%
\pgfpathlineto{\pgfqpoint{4.074327in}{1.125544in}}%
\pgfpathlineto{\pgfqpoint{4.139282in}{1.157528in}}%
\pgfpathlineto{\pgfqpoint{4.202063in}{1.193542in}}%
\pgfpathlineto{\pgfqpoint{4.262420in}{1.233438in}}%
\pgfpathlineto{\pgfqpoint{4.320108in}{1.277058in}}%
\pgfpathlineto{\pgfqpoint{4.374895in}{1.324226in}}%
\pgfpathlineto{\pgfqpoint{4.426561in}{1.374750in}}%
\pgfpathlineto{\pgfqpoint{4.474898in}{1.428429in}}%
\pgfpathlineto{\pgfqpoint{4.519711in}{1.485045in}}%
\pgfpathlineto{\pgfqpoint{4.560819in}{1.544372in}}%
\pgfpathlineto{\pgfqpoint{4.598058in}{1.606169in}}%
\pgfpathlineto{\pgfqpoint{4.631276in}{1.670189in}}%
\pgfpathlineto{\pgfqpoint{4.660341in}{1.736173in}}%
\pgfpathlineto{\pgfqpoint{4.685136in}{1.803855in}}%
\pgfpathlineto{\pgfqpoint{4.705560in}{1.872964in}}%
\pgfpathlineto{\pgfqpoint{4.721531in}{1.943221in}}%
\pgfpathlineto{\pgfqpoint{4.732985in}{2.014342in}}%
\pgfpathlineto{\pgfqpoint{4.739876in}{2.086043in}}%
\pgfpathlineto{\pgfqpoint{4.742176in}{2.158033in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.660000in}}{\pgfqpoint{4.650000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.195417in}{1.060475in}}%
\pgfpathlineto{\pgfqpoint{2.210000in}{1.054115in}}%
\pgfpathlineto{\pgfqpoint{2.224774in}{1.048209in}}%
\pgfpathlineto{\pgfqpoint{2.239727in}{1.042762in}}%
\pgfpathlineto{\pgfqpoint{2.254842in}{1.037779in}}%
\pgfpathlineto{\pgfqpoint{2.270106in}{1.033266in}}%
\pgfpathlineto{\pgfqpoint{2.285505in}{1.029227in}}%
\pgfpathlineto{\pgfqpoint{2.301022in}{1.025665in}}%
\pgfpathlineto{\pgfqpoint{2.316643in}{1.022585in}}%
\pgfpathlineto{\pgfqpoint{2.332353in}{1.019989in}}%
\pgfpathlineto{\pgfqpoint{2.348137in}{1.017880in}}%
\pgfpathlineto{\pgfqpoint{2.363979in}{1.016259in}}%
\pgfpathlineto{\pgfqpoint{2.379864in}{1.015129in}}%
\pgfpathlineto{\pgfqpoint{2.395777in}{1.014489in}}%
\pgfpathlineto{\pgfqpoint{2.411702in}{1.014342in}}%
\pgfpathlineto{\pgfqpoint{2.427624in}{1.014687in}}%
\pgfpathlineto{\pgfqpoint{2.443527in}{1.015524in}}%
\pgfpathlineto{\pgfqpoint{2.459397in}{1.016852in}}%
\pgfpathlineto{\pgfqpoint{2.475217in}{1.018670in}}%
\pgfpathlineto{\pgfqpoint{2.490973in}{1.020975in}}%
\pgfpathlineto{\pgfqpoint{2.506649in}{1.023767in}}%
\pgfpathlineto{\pgfqpoint{2.522230in}{1.027041in}}%
\pgfpathlineto{\pgfqpoint{2.537701in}{1.030795in}}%
\pgfpathlineto{\pgfqpoint{2.553047in}{1.035025in}}%
\pgfpathlineto{\pgfqpoint{2.568254in}{1.039728in}}%
\pgfpathlineto{\pgfqpoint{2.583305in}{1.044898in}}%
\pgfpathlineto{\pgfqpoint{2.598188in}{1.050531in}}%
\pgfpathlineto{\pgfqpoint{2.612887in}{1.056620in}}%
\pgfpathlineto{\pgfqpoint{2.627388in}{1.063161in}}%
\pgfpathlineto{\pgfqpoint{2.641678in}{1.070147in}}%
\pgfpathlineto{\pgfqpoint{2.655742in}{1.077571in}}%
\pgfpathlineto{\pgfqpoint{2.669567in}{1.085426in}}%
\pgfpathlineto{\pgfqpoint{2.683139in}{1.093705in}}%
\pgfpathlineto{\pgfqpoint{2.696446in}{1.102398in}}%
\pgfpathlineto{\pgfqpoint{2.709474in}{1.111499in}}%
\pgfpathlineto{\pgfqpoint{2.722210in}{1.120998in}}%
\pgfpathlineto{\pgfqpoint{2.734644in}{1.130886in}}%
\pgfpathlineto{\pgfqpoint{2.746762in}{1.141153in}}%
\pgfpathlineto{\pgfqpoint{2.758552in}{1.151790in}}%
\pgfpathlineto{\pgfqpoint{2.770004in}{1.162786in}}%
\pgfpathlineto{\pgfqpoint{2.781106in}{1.174130in}}%
\pgfpathlineto{\pgfqpoint{2.791848in}{1.185812in}}%
\pgfpathlineto{\pgfqpoint{2.802219in}{1.197820in}}%
\pgfpathlineto{\pgfqpoint{2.812209in}{1.210143in}}%
\pgfpathlineto{\pgfqpoint{2.821809in}{1.222769in}}%
\pgfpathlineto{\pgfqpoint{2.831008in}{1.235685in}}%
\pgfpathlineto{\pgfqpoint{2.839799in}{1.248879in}}%
\pgfpathlineto{\pgfqpoint{2.848173in}{1.262338in}}%
\pgfpathlineto{\pgfqpoint{2.856121in}{1.276050in}}%
\pgfpathlineto{\pgfqpoint{2.863636in}{1.290000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.660000in}}{\pgfqpoint{4.650000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.217003in}{1.202911in}}%
\pgfpathlineto{\pgfqpoint{4.311939in}{1.270527in}}%
\pgfpathlineto{\pgfqpoint{4.399430in}{1.347420in}}%
\pgfpathlineto{\pgfqpoint{4.478561in}{1.432788in}}%
\pgfpathlineto{\pgfqpoint{4.548504in}{1.525738in}}%
\pgfpathlineto{\pgfqpoint{4.608529in}{1.625299in}}%
\pgfpathlineto{\pgfqpoint{4.658008in}{1.730428in}}%
\pgfpathlineto{\pgfqpoint{4.696424in}{1.840028in}}%
\pgfpathlineto{\pgfqpoint{4.723374in}{1.952952in}}%
\pgfpathlineto{\pgfqpoint{4.738578in}{2.068020in}}%
\pgfpathlineto{\pgfqpoint{4.741876in}{2.184030in}}%
\pgfpathlineto{\pgfqpoint{4.733235in}{2.299767in}}%
\pgfpathlineto{\pgfqpoint{4.712743in}{2.414023in}}%
\pgfpathlineto{\pgfqpoint{4.680616in}{2.525602in}}%
\pgfpathlineto{\pgfqpoint{4.637189in}{2.633339in}}%
\pgfpathlineto{\pgfqpoint{4.582916in}{2.736107in}}%
\pgfpathlineto{\pgfqpoint{4.518365in}{2.832832in}}%
\pgfpathlineto{\pgfqpoint{4.444211in}{2.922502in}}%
\pgfpathlineto{\pgfqpoint{4.361228in}{3.004180in}}%
\pgfpathlineto{\pgfqpoint{4.270284in}{3.077012in}}%
\pgfpathlineto{\pgfqpoint{4.172331in}{3.140237in}}%
\pgfpathlineto{\pgfqpoint{4.068392in}{3.193194in}}%
\pgfpathlineto{\pgfqpoint{3.959553in}{3.235329in}}%
\pgfpathlineto{\pgfqpoint{3.846952in}{3.266202in}}%
\pgfpathlineto{\pgfqpoint{3.731768in}{3.285490in}}%
\pgfpathlineto{\pgfqpoint{3.615203in}{3.292991in}}%
\pgfpathlineto{\pgfqpoint{3.498476in}{3.288626in}}%
\pgfpathlineto{\pgfqpoint{3.382809in}{3.272443in}}%
\pgfpathlineto{\pgfqpoint{3.269409in}{3.244609in}}%
\pgfpathlineto{\pgfqpoint{3.159462in}{3.205415in}}%
\pgfpathlineto{\pgfqpoint{3.054118in}{3.155273in}}%
\pgfpathlineto{\pgfqpoint{2.954479in}{3.094704in}}%
\pgfpathlineto{\pgfqpoint{2.861585in}{3.024344in}}%
\pgfpathlineto{\pgfqpoint{2.776408in}{2.944927in}}%
\pgfpathlineto{\pgfqpoint{2.699838in}{2.857283in}}%
\pgfpathlineto{\pgfqpoint{2.632676in}{2.762330in}}%
\pgfpathlineto{\pgfqpoint{2.575625in}{2.661058in}}%
\pgfpathlineto{\pgfqpoint{2.529279in}{2.554529in}}%
\pgfpathlineto{\pgfqpoint{2.494125in}{2.443854in}}%
\pgfpathlineto{\pgfqpoint{2.470528in}{2.330191in}}%
\pgfpathlineto{\pgfqpoint{2.458737in}{2.214728in}}%
\pgfpathlineto{\pgfqpoint{2.458875in}{2.098673in}}%
\pgfpathlineto{\pgfqpoint{2.470939in}{1.983238in}}%
\pgfpathlineto{\pgfqpoint{2.494804in}{1.869630in}}%
\pgfpathlineto{\pgfqpoint{2.530220in}{1.759038in}}%
\pgfpathlineto{\pgfqpoint{2.576817in}{1.652616in}}%
\pgfpathlineto{\pgfqpoint{2.634109in}{1.551479in}}%
\pgfpathlineto{\pgfqpoint{2.701495in}{1.456682in}}%
\pgfpathlineto{\pgfqpoint{2.778272in}{1.369218in}}%
\pgfpathlineto{\pgfqpoint{2.863636in}{1.290000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.660000in}}{\pgfqpoint{4.650000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.195417in}{1.060475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.660000in}}{\pgfqpoint{4.650000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.217003in}{1.202911in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.660000in}}{\pgfqpoint{4.650000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.863636in}{1.290000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.195417in,y=1.060475in,right,top]{\color{textcolor}\rmfamily\fontsize{24.000000}{28.800000}\selectfont \(\displaystyle \xi_0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.217003in,y=1.160911in,left,top]{\color{textcolor}\rmfamily\fontsize{24.000000}{28.800000}\selectfont \(\displaystyle \xi_1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.969318in,y=1.290000in,left,bottom]{\color{textcolor}\rmfamily\fontsize{24.000000}{28.800000}\selectfont \(\displaystyle z(0)\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> intro_free.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/Users/tinatan/miniconda3/envs/general_env/lib/python3.11/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/Users/tinatan/miniconda3/envs/general_env/lib/python3.11/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/Users/tinatan/miniconda3/envs/general_env/lib/python3.11/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.000000in}{6.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{6.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{6.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.660000in}}{\pgfqpoint{4.650000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.606000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.866519in}{4.256357in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.075020in}{4.640452in}}{\pgfqpoint{2.254484in}{4.242285in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.660000in}}{\pgfqpoint{4.650000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.606000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.804887in}{4.320229in}}%
\pgfpathlineto{\pgfqpoint{3.866519in}{4.256357in}}%
\pgfpathlineto{\pgfqpoint{3.778207in}{4.265249in}}%
\pgfpathlineto{\pgfqpoint{3.804887in}{4.320229in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.660000in}}{\pgfqpoint{4.650000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.032734in}{0.870542in}}%
\pgfpathlineto{\pgfqpoint{2.972268in}{0.873204in}}%
\pgfpathlineto{\pgfqpoint{2.911971in}{0.878080in}}%
\pgfpathlineto{\pgfqpoint{2.851949in}{0.885159in}}%
\pgfpathlineto{\pgfqpoint{2.791961in}{0.894479in}}%
\pgfpathlineto{\pgfqpoint{2.732951in}{0.905877in}}%
\pgfpathlineto{\pgfqpoint{2.674023in}{0.919513in}}%
\pgfpathlineto{\pgfqpoint{2.615831in}{0.935248in}}%
\pgfpathlineto{\pgfqpoint{2.558862in}{0.952902in}}%
\pgfpathlineto{\pgfqpoint{2.501777in}{0.972903in}}%
\pgfpathlineto{\pgfqpoint{2.445845in}{0.994832in}}%
\pgfpathlineto{\pgfqpoint{2.391342in}{1.018521in}}%
\pgfpathlineto{\pgfqpoint{2.337025in}{1.044519in}}%
\pgfpathlineto{\pgfqpoint{2.285239in}{1.071647in}}%
\pgfpathlineto{\pgfqpoint{2.232602in}{1.101703in}}%
\pgfpathlineto{\pgfqpoint{2.180229in}{1.134255in}}%
\pgfpathlineto{\pgfqpoint{2.129473in}{1.168503in}}%
\pgfpathlineto{\pgfqpoint{2.081872in}{1.203229in}}%
\pgfpathlineto{\pgfqpoint{2.039045in}{1.236803in}}%
\pgfpathlineto{\pgfqpoint{1.993139in}{1.275458in}}%
\pgfpathlineto{\pgfqpoint{1.943988in}{1.320207in}}%
\pgfpathlineto{\pgfqpoint{1.902256in}{1.361227in}}%
\pgfpathlineto{\pgfqpoint{1.858372in}{1.407725in}}%
\pgfpathlineto{\pgfqpoint{1.824081in}{1.446746in}}%
\pgfpathlineto{\pgfqpoint{1.788676in}{1.489825in}}%
\pgfpathlineto{\pgfqpoint{1.752267in}{1.537481in}}%
\pgfpathlineto{\pgfqpoint{1.715020in}{1.590307in}}%
\pgfpathlineto{\pgfqpoint{1.677184in}{1.648973in}}%
\pgfpathlineto{\pgfqpoint{1.651802in}{1.691699in}}%
\pgfpathlineto{\pgfqpoint{1.626450in}{1.737601in}}%
\pgfpathlineto{\pgfqpoint{1.601297in}{1.786945in}}%
\pgfpathlineto{\pgfqpoint{1.576553in}{1.840011in}}%
\pgfpathlineto{\pgfqpoint{1.552473in}{1.897098in}}%
\pgfpathlineto{\pgfqpoint{1.529367in}{1.958517in}}%
\pgfpathlineto{\pgfqpoint{1.507610in}{2.024591in}}%
\pgfpathlineto{\pgfqpoint{1.487651in}{2.095645in}}%
\pgfpathlineto{\pgfqpoint{1.470028in}{2.172000in}}%
\pgfpathlineto{\pgfqpoint{1.455376in}{2.253960in}}%
\pgfpathlineto{\pgfqpoint{1.449394in}{2.297128in}}%
\pgfpathlineto{\pgfqpoint{1.444446in}{2.341795in}}%
\pgfpathlineto{\pgfqpoint{1.440645in}{2.387986in}}%
\pgfpathlineto{\pgfqpoint{1.438112in}{2.435722in}}%
\pgfpathlineto{\pgfqpoint{1.436980in}{2.485014in}}%
\pgfpathlineto{\pgfqpoint{1.437387in}{2.535870in}}%
\pgfpathlineto{\pgfqpoint{1.439482in}{2.588287in}}%
\pgfpathlineto{\pgfqpoint{1.443424in}{2.642253in}}%
\pgfpathlineto{\pgfqpoint{1.449378in}{2.697743in}}%
\pgfpathlineto{\pgfqpoint{1.457519in}{2.754720in}}%
\pgfpathlineto{\pgfqpoint{1.468032in}{2.813130in}}%
\pgfpathlineto{\pgfqpoint{1.481104in}{2.872904in}}%
\pgfpathlineto{\pgfqpoint{1.496933in}{2.933953in}}%
\pgfpathlineto{\pgfqpoint{1.515718in}{2.996166in}}%
\pgfpathlineto{\pgfqpoint{1.537662in}{3.059411in}}%
\pgfpathlineto{\pgfqpoint{1.562966in}{3.123531in}}%
\pgfpathlineto{\pgfqpoint{1.591831in}{3.188340in}}%
\pgfpathlineto{\pgfqpoint{1.624451in}{3.253626in}}%
\pgfpathlineto{\pgfqpoint{1.661010in}{3.319148in}}%
\pgfpathlineto{\pgfqpoint{1.701679in}{3.384632in}}%
\pgfpathlineto{\pgfqpoint{1.746610in}{3.449777in}}%
\pgfpathlineto{\pgfqpoint{1.795931in}{3.514251in}}%
\pgfpathlineto{\pgfqpoint{1.849744in}{3.577691in}}%
\pgfpathlineto{\pgfqpoint{1.908115in}{3.639712in}}%
\pgfpathlineto{\pgfqpoint{1.971071in}{3.699902in}}%
\pgfpathlineto{\pgfqpoint{2.038595in}{3.757832in}}%
\pgfpathlineto{\pgfqpoint{2.110621in}{3.813058in}}%
\pgfpathlineto{\pgfqpoint{2.187030in}{3.865128in}}%
\pgfpathlineto{\pgfqpoint{2.267644in}{3.913592in}}%
\pgfpathlineto{\pgfqpoint{2.352232in}{3.958007in}}%
\pgfpathlineto{\pgfqpoint{2.440499in}{3.997947in}}%
\pgfpathlineto{\pgfqpoint{2.532096in}{4.033014in}}%
\pgfpathlineto{\pgfqpoint{2.626617in}{4.062842in}}%
\pgfpathlineto{\pgfqpoint{2.723606in}{4.087112in}}%
\pgfpathlineto{\pgfqpoint{2.822565in}{4.105559in}}%
\pgfpathlineto{\pgfqpoint{2.922958in}{4.117974in}}%
\pgfpathlineto{\pgfqpoint{3.024222in}{4.124218in}}%
\pgfpathlineto{\pgfqpoint{3.125778in}{4.124218in}}%
\pgfpathlineto{\pgfqpoint{3.227042in}{4.117974in}}%
\pgfpathlineto{\pgfqpoint{3.327435in}{4.105559in}}%
\pgfpathlineto{\pgfqpoint{3.426394in}{4.087112in}}%
\pgfpathlineto{\pgfqpoint{3.523383in}{4.062842in}}%
\pgfpathlineto{\pgfqpoint{3.617904in}{4.033014in}}%
\pgfpathlineto{\pgfqpoint{3.709501in}{3.997947in}}%
\pgfpathlineto{\pgfqpoint{3.797768in}{3.958007in}}%
\pgfpathlineto{\pgfqpoint{3.882356in}{3.913592in}}%
\pgfpathlineto{\pgfqpoint{3.962970in}{3.865128in}}%
\pgfpathlineto{\pgfqpoint{4.039379in}{3.813058in}}%
\pgfpathlineto{\pgfqpoint{4.111405in}{3.757832in}}%
\pgfpathlineto{\pgfqpoint{4.178929in}{3.699902in}}%
\pgfpathlineto{\pgfqpoint{4.241885in}{3.639712in}}%
\pgfpathlineto{\pgfqpoint{4.300256in}{3.577691in}}%
\pgfpathlineto{\pgfqpoint{4.354069in}{3.514251in}}%
\pgfpathlineto{\pgfqpoint{4.403390in}{3.449777in}}%
\pgfpathlineto{\pgfqpoint{4.448321in}{3.384632in}}%
\pgfpathlineto{\pgfqpoint{4.488990in}{3.319148in}}%
\pgfpathlineto{\pgfqpoint{4.525549in}{3.253626in}}%
\pgfpathlineto{\pgfqpoint{4.558169in}{3.188340in}}%
\pgfpathlineto{\pgfqpoint{4.587034in}{3.123531in}}%
\pgfpathlineto{\pgfqpoint{4.612338in}{3.059411in}}%
\pgfpathlineto{\pgfqpoint{4.634282in}{2.996166in}}%
\pgfpathlineto{\pgfqpoint{4.653067in}{2.933953in}}%
\pgfpathlineto{\pgfqpoint{4.668896in}{2.872904in}}%
\pgfpathlineto{\pgfqpoint{4.681968in}{2.813130in}}%
\pgfpathlineto{\pgfqpoint{4.692481in}{2.754720in}}%
\pgfpathlineto{\pgfqpoint{4.700622in}{2.697743in}}%
\pgfpathlineto{\pgfqpoint{4.706576in}{2.642253in}}%
\pgfpathlineto{\pgfqpoint{4.710518in}{2.588287in}}%
\pgfpathlineto{\pgfqpoint{4.712613in}{2.535870in}}%
\pgfpathlineto{\pgfqpoint{4.713020in}{2.485014in}}%
\pgfpathlineto{\pgfqpoint{4.711888in}{2.435722in}}%
\pgfpathlineto{\pgfqpoint{4.709355in}{2.387986in}}%
\pgfpathlineto{\pgfqpoint{4.705554in}{2.341795in}}%
\pgfpathlineto{\pgfqpoint{4.700606in}{2.297128in}}%
\pgfpathlineto{\pgfqpoint{4.694624in}{2.253960in}}%
\pgfpathlineto{\pgfqpoint{4.679972in}{2.172000in}}%
\pgfpathlineto{\pgfqpoint{4.662349in}{2.095645in}}%
\pgfpathlineto{\pgfqpoint{4.642390in}{2.024591in}}%
\pgfpathlineto{\pgfqpoint{4.620633in}{1.958517in}}%
\pgfpathlineto{\pgfqpoint{4.597527in}{1.897098in}}%
\pgfpathlineto{\pgfqpoint{4.573447in}{1.840011in}}%
\pgfpathlineto{\pgfqpoint{4.548703in}{1.786945in}}%
\pgfpathlineto{\pgfqpoint{4.523550in}{1.737601in}}%
\pgfpathlineto{\pgfqpoint{4.498198in}{1.691699in}}%
\pgfpathlineto{\pgfqpoint{4.460158in}{1.628724in}}%
\pgfpathlineto{\pgfqpoint{4.422485in}{1.572084in}}%
\pgfpathlineto{\pgfqpoint{4.385494in}{1.521052in}}%
\pgfpathlineto{\pgfqpoint{4.349404in}{1.474984in}}%
\pgfpathlineto{\pgfqpoint{4.314361in}{1.433312in}}%
\pgfpathlineto{\pgfqpoint{4.269419in}{1.383737in}}%
\pgfpathlineto{\pgfqpoint{4.226608in}{1.340084in}}%
\pgfpathlineto{\pgfqpoint{4.185954in}{1.301502in}}%
\pgfpathlineto{\pgfqpoint{4.138117in}{1.259326in}}%
\pgfpathlineto{\pgfqpoint{4.093465in}{1.222813in}}%
\pgfpathlineto{\pgfqpoint{4.043830in}{1.185175in}}%
\pgfpathlineto{\pgfqpoint{3.990926in}{1.148194in}}%
\pgfpathlineto{\pgfqpoint{3.942879in}{1.117199in}}%
\pgfpathlineto{\pgfqpoint{3.893237in}{1.087587in}}%
\pgfpathlineto{\pgfqpoint{3.838055in}{1.057364in}}%
\pgfpathlineto{\pgfqpoint{3.784842in}{1.030748in}}%
\pgfpathlineto{\pgfqpoint{3.730331in}{1.005917in}}%
\pgfpathlineto{\pgfqpoint{3.673303in}{0.982444in}}%
\pgfpathlineto{\pgfqpoint{3.616880in}{0.961629in}}%
\pgfpathlineto{\pgfqpoint{3.558856in}{0.942620in}}%
\pgfpathlineto{\pgfqpoint{3.499759in}{0.925668in}}%
\pgfpathlineto{\pgfqpoint{3.440427in}{0.911014in}}%
\pgfpathlineto{\pgfqpoint{3.380787in}{0.898609in}}%
\pgfpathlineto{\pgfqpoint{3.320761in}{0.888421in}}%
\pgfpathlineto{\pgfqpoint{3.260587in}{0.880479in}}%
\pgfpathlineto{\pgfqpoint{3.200230in}{0.874763in}}%
\pgfpathlineto{\pgfqpoint{3.139738in}{0.871271in}}%
\pgfpathlineto{\pgfqpoint{3.117266in}{0.870542in}}%
\pgfpathlineto{\pgfqpoint{3.117266in}{0.870542in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.660000in}}{\pgfqpoint{4.650000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.032739in}{0.870700in}}%
\pgfpathlineto{\pgfqpoint{2.979558in}{0.873573in}}%
\pgfpathlineto{\pgfqpoint{2.926589in}{0.878658in}}%
\pgfpathlineto{\pgfqpoint{2.874056in}{0.885918in}}%
\pgfpathlineto{\pgfqpoint{2.822040in}{0.895320in}}%
\pgfpathlineto{\pgfqpoint{2.770135in}{0.906949in}}%
\pgfpathlineto{\pgfqpoint{2.718609in}{0.920778in}}%
\pgfpathlineto{\pgfqpoint{2.667630in}{0.936776in}}%
\pgfpathlineto{\pgfqpoint{2.618118in}{0.954609in}}%
\pgfpathlineto{\pgfqpoint{2.569822in}{0.974285in}}%
\pgfpathlineto{\pgfqpoint{2.521981in}{0.996111in}}%
\pgfpathlineto{\pgfqpoint{2.474607in}{1.020151in}}%
\pgfpathlineto{\pgfqpoint{2.430255in}{1.044988in}}%
\pgfpathlineto{\pgfqpoint{2.383737in}{1.073637in}}%
\pgfpathlineto{\pgfqpoint{2.340216in}{1.103045in}}%
\pgfpathlineto{\pgfqpoint{2.296843in}{1.135083in}}%
\pgfpathlineto{\pgfqpoint{2.254589in}{1.169176in}}%
\pgfpathlineto{\pgfqpoint{2.214536in}{1.204406in}}%
\pgfpathlineto{\pgfqpoint{2.177805in}{1.239498in}}%
\pgfpathlineto{\pgfqpoint{2.138825in}{1.280031in}}%
\pgfpathlineto{\pgfqpoint{2.104658in}{1.318738in}}%
\pgfpathlineto{\pgfqpoint{2.069067in}{1.362724in}}%
\pgfpathlineto{\pgfqpoint{2.039699in}{1.402306in}}%
\pgfpathlineto{\pgfqpoint{2.009713in}{1.446363in}}%
\pgfpathlineto{\pgfqpoint{1.979353in}{1.495495in}}%
\pgfpathlineto{\pgfqpoint{1.956543in}{1.536079in}}%
\pgfpathlineto{\pgfqpoint{1.933913in}{1.580212in}}%
\pgfpathlineto{\pgfqpoint{1.911713in}{1.628236in}}%
\pgfpathlineto{\pgfqpoint{1.890258in}{1.680512in}}%
\pgfpathlineto{\pgfqpoint{1.869944in}{1.737422in}}%
\pgfpathlineto{\pgfqpoint{1.857273in}{1.778130in}}%
\pgfpathlineto{\pgfqpoint{1.845497in}{1.821189in}}%
\pgfpathlineto{\pgfqpoint{1.834813in}{1.866714in}}%
\pgfpathlineto{\pgfqpoint{1.825449in}{1.914816in}}%
\pgfpathlineto{\pgfqpoint{1.817660in}{1.965595in}}%
\pgfpathlineto{\pgfqpoint{1.811736in}{2.019142in}}%
\pgfpathlineto{\pgfqpoint{1.808004in}{2.075527in}}%
\pgfpathlineto{\pgfqpoint{1.806827in}{2.134798in}}%
\pgfpathlineto{\pgfqpoint{1.808611in}{2.196970in}}%
\pgfpathlineto{\pgfqpoint{1.813798in}{2.262016in}}%
\pgfpathlineto{\pgfqpoint{1.822873in}{2.329859in}}%
\pgfpathlineto{\pgfqpoint{1.836356in}{2.400357in}}%
\pgfpathlineto{\pgfqpoint{1.844920in}{2.436537in}}%
\pgfpathlineto{\pgfqpoint{1.854795in}{2.473293in}}%
\pgfpathlineto{\pgfqpoint{1.866053in}{2.510584in}}%
\pgfpathlineto{\pgfqpoint{1.878765in}{2.548361in}}%
\pgfpathlineto{\pgfqpoint{1.893005in}{2.586571in}}%
\pgfpathlineto{\pgfqpoint{1.908845in}{2.625151in}}%
\pgfpathlineto{\pgfqpoint{1.926357in}{2.664031in}}%
\pgfpathlineto{\pgfqpoint{1.945610in}{2.703135in}}%
\pgfpathlineto{\pgfqpoint{1.966671in}{2.742378in}}%
\pgfpathlineto{\pgfqpoint{1.989603in}{2.781664in}}%
\pgfpathlineto{\pgfqpoint{2.014465in}{2.820892in}}%
\pgfpathlineto{\pgfqpoint{2.041311in}{2.859951in}}%
\pgfpathlineto{\pgfqpoint{2.070186in}{2.898723in}}%
\pgfpathlineto{\pgfqpoint{2.101131in}{2.937079in}}%
\pgfpathlineto{\pgfqpoint{2.134174in}{2.974885in}}%
\pgfpathlineto{\pgfqpoint{2.169337in}{3.012000in}}%
\pgfpathlineto{\pgfqpoint{2.206628in}{3.048275in}}%
\pgfpathlineto{\pgfqpoint{2.246044in}{3.083557in}}%
\pgfpathlineto{\pgfqpoint{2.287568in}{3.117687in}}%
\pgfpathlineto{\pgfqpoint{2.331169in}{3.150506in}}%
\pgfpathlineto{\pgfqpoint{2.376802in}{3.181850in}}%
\pgfpathlineto{\pgfqpoint{2.424403in}{3.211558in}}%
\pgfpathlineto{\pgfqpoint{2.473896in}{3.239469in}}%
\pgfpathlineto{\pgfqpoint{2.525186in}{3.265426in}}%
\pgfpathlineto{\pgfqpoint{2.578163in}{3.289279in}}%
\pgfpathlineto{\pgfqpoint{2.632699in}{3.310884in}}%
\pgfpathlineto{\pgfqpoint{2.688654in}{3.330107in}}%
\pgfpathlineto{\pgfqpoint{2.745870in}{3.346827in}}%
\pgfpathlineto{\pgfqpoint{2.804178in}{3.360934in}}%
\pgfpathlineto{\pgfqpoint{2.863397in}{3.372336in}}%
\pgfpathlineto{\pgfqpoint{2.923334in}{3.380957in}}%
\pgfpathlineto{\pgfqpoint{2.983791in}{3.386737in}}%
\pgfpathlineto{\pgfqpoint{3.044562in}{3.389637in}}%
\pgfpathlineto{\pgfqpoint{3.105438in}{3.389637in}}%
\pgfpathlineto{\pgfqpoint{3.166209in}{3.386737in}}%
\pgfpathlineto{\pgfqpoint{3.226666in}{3.380957in}}%
\pgfpathlineto{\pgfqpoint{3.286603in}{3.372336in}}%
\pgfpathlineto{\pgfqpoint{3.345822in}{3.360934in}}%
\pgfpathlineto{\pgfqpoint{3.404130in}{3.346827in}}%
\pgfpathlineto{\pgfqpoint{3.461346in}{3.330107in}}%
\pgfpathlineto{\pgfqpoint{3.517301in}{3.310884in}}%
\pgfpathlineto{\pgfqpoint{3.571837in}{3.289279in}}%
\pgfpathlineto{\pgfqpoint{3.624814in}{3.265426in}}%
\pgfpathlineto{\pgfqpoint{3.676104in}{3.239469in}}%
\pgfpathlineto{\pgfqpoint{3.725597in}{3.211558in}}%
\pgfpathlineto{\pgfqpoint{3.773198in}{3.181850in}}%
\pgfpathlineto{\pgfqpoint{3.818831in}{3.150506in}}%
\pgfpathlineto{\pgfqpoint{3.862432in}{3.117687in}}%
\pgfpathlineto{\pgfqpoint{3.903956in}{3.083557in}}%
\pgfpathlineto{\pgfqpoint{3.943372in}{3.048275in}}%
\pgfpathlineto{\pgfqpoint{3.980663in}{3.012000in}}%
\pgfpathlineto{\pgfqpoint{4.015826in}{2.974885in}}%
\pgfpathlineto{\pgfqpoint{4.048869in}{2.937079in}}%
\pgfpathlineto{\pgfqpoint{4.079814in}{2.898723in}}%
\pgfpathlineto{\pgfqpoint{4.108689in}{2.859951in}}%
\pgfpathlineto{\pgfqpoint{4.135535in}{2.820892in}}%
\pgfpathlineto{\pgfqpoint{4.160397in}{2.781664in}}%
\pgfpathlineto{\pgfqpoint{4.183329in}{2.742378in}}%
\pgfpathlineto{\pgfqpoint{4.204390in}{2.703135in}}%
\pgfpathlineto{\pgfqpoint{4.223643in}{2.664031in}}%
\pgfpathlineto{\pgfqpoint{4.241155in}{2.625151in}}%
\pgfpathlineto{\pgfqpoint{4.256995in}{2.586571in}}%
\pgfpathlineto{\pgfqpoint{4.271235in}{2.548361in}}%
\pgfpathlineto{\pgfqpoint{4.283947in}{2.510584in}}%
\pgfpathlineto{\pgfqpoint{4.295205in}{2.473293in}}%
\pgfpathlineto{\pgfqpoint{4.305080in}{2.436537in}}%
\pgfpathlineto{\pgfqpoint{4.320970in}{2.364788in}}%
\pgfpathlineto{\pgfqpoint{4.332182in}{2.295595in}}%
\pgfpathlineto{\pgfqpoint{4.339250in}{2.229137in}}%
\pgfpathlineto{\pgfqpoint{4.342678in}{2.165522in}}%
\pgfpathlineto{\pgfqpoint{4.342928in}{2.104800in}}%
\pgfpathlineto{\pgfqpoint{4.340426in}{2.046976in}}%
\pgfpathlineto{\pgfqpoint{4.335555in}{1.992017in}}%
\pgfpathlineto{\pgfqpoint{4.328660in}{1.939865in}}%
\pgfpathlineto{\pgfqpoint{4.320049in}{1.890436in}}%
\pgfpathlineto{\pgfqpoint{4.309995in}{1.843636in}}%
\pgfpathlineto{\pgfqpoint{4.298739in}{1.799358in}}%
\pgfpathlineto{\pgfqpoint{4.280056in}{1.737422in}}%
\pgfpathlineto{\pgfqpoint{4.259742in}{1.680512in}}%
\pgfpathlineto{\pgfqpoint{4.238287in}{1.628236in}}%
\pgfpathlineto{\pgfqpoint{4.216087in}{1.580212in}}%
\pgfpathlineto{\pgfqpoint{4.193457in}{1.536079in}}%
\pgfpathlineto{\pgfqpoint{4.170647in}{1.495495in}}%
\pgfpathlineto{\pgfqpoint{4.140287in}{1.446363in}}%
\pgfpathlineto{\pgfqpoint{4.110301in}{1.402306in}}%
\pgfpathlineto{\pgfqpoint{4.080933in}{1.362724in}}%
\pgfpathlineto{\pgfqpoint{4.045342in}{1.318738in}}%
\pgfpathlineto{\pgfqpoint{4.011175in}{1.280031in}}%
\pgfpathlineto{\pgfqpoint{3.972195in}{1.239498in}}%
\pgfpathlineto{\pgfqpoint{3.935464in}{1.204406in}}%
\pgfpathlineto{\pgfqpoint{3.895411in}{1.169176in}}%
\pgfpathlineto{\pgfqpoint{3.853157in}{1.135083in}}%
\pgfpathlineto{\pgfqpoint{3.809784in}{1.103045in}}%
\pgfpathlineto{\pgfqpoint{3.766263in}{1.073637in}}%
\pgfpathlineto{\pgfqpoint{3.719745in}{1.044988in}}%
\pgfpathlineto{\pgfqpoint{3.672213in}{1.018459in}}%
\pgfpathlineto{\pgfqpoint{3.625290in}{0.994801in}}%
\pgfpathlineto{\pgfqpoint{3.575596in}{0.972318in}}%
\pgfpathlineto{\pgfqpoint{3.526229in}{0.952456in}}%
\pgfpathlineto{\pgfqpoint{3.476346in}{0.934762in}}%
\pgfpathlineto{\pgfqpoint{3.425598in}{0.919107in}}%
\pgfpathlineto{\pgfqpoint{3.373916in}{0.905501in}}%
\pgfpathlineto{\pgfqpoint{3.321532in}{0.894037in}}%
\pgfpathlineto{\pgfqpoint{3.268978in}{0.884827in}}%
\pgfpathlineto{\pgfqpoint{3.216102in}{0.877823in}}%
\pgfpathlineto{\pgfqpoint{3.162981in}{0.873036in}}%
\pgfpathlineto{\pgfqpoint{3.117261in}{0.870700in}}%
\pgfpathlineto{\pgfqpoint{3.117261in}{0.870700in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.660000in}}{\pgfqpoint{4.650000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.032751in}{0.870988in}}%
\pgfpathlineto{\pgfqpoint{2.988062in}{0.874190in}}%
\pgfpathlineto{\pgfqpoint{2.943553in}{0.879607in}}%
\pgfpathlineto{\pgfqpoint{2.899571in}{0.887185in}}%
\pgfpathlineto{\pgfqpoint{2.856138in}{0.896895in}}%
\pgfpathlineto{\pgfqpoint{2.812989in}{0.908808in}}%
\pgfpathlineto{\pgfqpoint{2.770308in}{0.922909in}}%
\pgfpathlineto{\pgfqpoint{2.728895in}{0.938905in}}%
\pgfpathlineto{\pgfqpoint{2.687722in}{0.957205in}}%
\pgfpathlineto{\pgfqpoint{2.647875in}{0.977346in}}%
\pgfpathlineto{\pgfqpoint{2.609394in}{0.999247in}}%
\pgfpathlineto{\pgfqpoint{2.570802in}{1.023846in}}%
\pgfpathlineto{\pgfqpoint{2.533729in}{1.050215in}}%
\pgfpathlineto{\pgfqpoint{2.500086in}{1.076730in}}%
\pgfpathlineto{\pgfqpoint{2.465942in}{1.106470in}}%
\pgfpathlineto{\pgfqpoint{2.435090in}{1.136131in}}%
\pgfpathlineto{\pgfqpoint{2.405426in}{1.167527in}}%
\pgfpathlineto{\pgfqpoint{2.377600in}{1.199965in}}%
\pgfpathlineto{\pgfqpoint{2.352235in}{1.232514in}}%
\pgfpathlineto{\pgfqpoint{2.326098in}{1.269636in}}%
\pgfpathlineto{\pgfqpoint{2.303296in}{1.305676in}}%
\pgfpathlineto{\pgfqpoint{2.280410in}{1.346202in}}%
\pgfpathlineto{\pgfqpoint{2.261554in}{1.383855in}}%
\pgfpathlineto{\pgfqpoint{2.243219in}{1.425462in}}%
\pgfpathlineto{\pgfqpoint{2.225809in}{1.471457in}}%
\pgfpathlineto{\pgfqpoint{2.212896in}{1.511716in}}%
\pgfpathlineto{\pgfqpoint{2.201245in}{1.555309in}}%
\pgfpathlineto{\pgfqpoint{2.191264in}{1.602465in}}%
\pgfpathlineto{\pgfqpoint{2.185165in}{1.640299in}}%
\pgfpathlineto{\pgfqpoint{2.180519in}{1.680335in}}%
\pgfpathlineto{\pgfqpoint{2.177601in}{1.722636in}}%
\pgfpathlineto{\pgfqpoint{2.176717in}{1.767244in}}%
\pgfpathlineto{\pgfqpoint{2.178211in}{1.814170in}}%
\pgfpathlineto{\pgfqpoint{2.182463in}{1.863391in}}%
\pgfpathlineto{\pgfqpoint{2.189886in}{1.914834in}}%
\pgfpathlineto{\pgfqpoint{2.196817in}{1.950301in}}%
\pgfpathlineto{\pgfqpoint{2.205494in}{1.986643in}}%
\pgfpathlineto{\pgfqpoint{2.216062in}{2.023787in}}%
\pgfpathlineto{\pgfqpoint{2.228666in}{2.061645in}}%
\pgfpathlineto{\pgfqpoint{2.243453in}{2.100108in}}%
\pgfpathlineto{\pgfqpoint{2.260567in}{2.139046in}}%
\pgfpathlineto{\pgfqpoint{2.280150in}{2.178308in}}%
\pgfpathlineto{\pgfqpoint{2.302336in}{2.217719in}}%
\pgfpathlineto{\pgfqpoint{2.327245in}{2.257081in}}%
\pgfpathlineto{\pgfqpoint{2.354987in}{2.296171in}}%
\pgfpathlineto{\pgfqpoint{2.385648in}{2.334743in}}%
\pgfpathlineto{\pgfqpoint{2.419293in}{2.372528in}}%
\pgfpathlineto{\pgfqpoint{2.455957in}{2.409239in}}%
\pgfpathlineto{\pgfqpoint{2.495642in}{2.444569in}}%
\pgfpathlineto{\pgfqpoint{2.538312in}{2.478201in}}%
\pgfpathlineto{\pgfqpoint{2.583891in}{2.509809in}}%
\pgfpathlineto{\pgfqpoint{2.632257in}{2.539067in}}%
\pgfpathlineto{\pgfqpoint{2.683242in}{2.565654in}}%
\pgfpathlineto{\pgfqpoint{2.736634in}{2.589263in}}%
\pgfpathlineto{\pgfqpoint{2.792172in}{2.609609in}}%
\pgfpathlineto{\pgfqpoint{2.849555in}{2.626436in}}%
\pgfpathlineto{\pgfqpoint{2.908442in}{2.639524in}}%
\pgfpathlineto{\pgfqpoint{2.968459in}{2.648700in}}%
\pgfpathlineto{\pgfqpoint{3.029208in}{2.653840in}}%
\pgfpathlineto{\pgfqpoint{3.090273in}{2.654871in}}%
\pgfpathlineto{\pgfqpoint{3.151233in}{2.651780in}}%
\pgfpathlineto{\pgfqpoint{3.211667in}{2.644610in}}%
\pgfpathlineto{\pgfqpoint{3.271167in}{2.633459in}}%
\pgfpathlineto{\pgfqpoint{3.329346in}{2.618477in}}%
\pgfpathlineto{\pgfqpoint{3.385847in}{2.599861in}}%
\pgfpathlineto{\pgfqpoint{3.440348in}{2.577849in}}%
\pgfpathlineto{\pgfqpoint{3.492566in}{2.552714in}}%
\pgfpathlineto{\pgfqpoint{3.542265in}{2.524752in}}%
\pgfpathlineto{\pgfqpoint{3.589255in}{2.494278in}}%
\pgfpathlineto{\pgfqpoint{3.633392in}{2.461617in}}%
\pgfpathlineto{\pgfqpoint{3.674577in}{2.427096in}}%
\pgfpathlineto{\pgfqpoint{3.712753in}{2.391037in}}%
\pgfpathlineto{\pgfqpoint{3.747905in}{2.353752in}}%
\pgfpathlineto{\pgfqpoint{3.780052in}{2.315538in}}%
\pgfpathlineto{\pgfqpoint{3.809244in}{2.276675in}}%
\pgfpathlineto{\pgfqpoint{3.835557in}{2.237420in}}%
\pgfpathlineto{\pgfqpoint{3.859090in}{2.198007in}}%
\pgfpathlineto{\pgfqpoint{3.879958in}{2.158646in}}%
\pgfpathlineto{\pgfqpoint{3.898290in}{2.119526in}}%
\pgfpathlineto{\pgfqpoint{3.914223in}{2.080808in}}%
\pgfpathlineto{\pgfqpoint{3.927900in}{2.042633in}}%
\pgfpathlineto{\pgfqpoint{3.939467in}{2.005120in}}%
\pgfpathlineto{\pgfqpoint{3.949072in}{1.968367in}}%
\pgfpathlineto{\pgfqpoint{3.956858in}{1.932454in}}%
\pgfpathlineto{\pgfqpoint{3.965437in}{1.880297in}}%
\pgfpathlineto{\pgfqpoint{3.970698in}{1.830325in}}%
\pgfpathlineto{\pgfqpoint{3.973067in}{1.782629in}}%
\pgfpathlineto{\pgfqpoint{3.972936in}{1.737248in}}%
\pgfpathlineto{\pgfqpoint{3.970660in}{1.694181in}}%
\pgfpathlineto{\pgfqpoint{3.966558in}{1.653396in}}%
\pgfpathlineto{\pgfqpoint{3.960915in}{1.614836in}}%
\pgfpathlineto{\pgfqpoint{3.951424in}{1.566755in}}%
\pgfpathlineto{\pgfqpoint{3.940149in}{1.522293in}}%
\pgfpathlineto{\pgfqpoint{3.927518in}{1.481222in}}%
\pgfpathlineto{\pgfqpoint{3.913883in}{1.443308in}}%
\pgfpathlineto{\pgfqpoint{3.895863in}{1.399999in}}%
\pgfpathlineto{\pgfqpoint{3.877173in}{1.360815in}}%
\pgfpathlineto{\pgfqpoint{3.854340in}{1.318657in}}%
\pgfpathlineto{\pgfqpoint{3.831475in}{1.281187in}}%
\pgfpathlineto{\pgfqpoint{3.805164in}{1.242622in}}%
\pgfpathlineto{\pgfqpoint{3.779556in}{1.208838in}}%
\pgfpathlineto{\pgfqpoint{3.751406in}{1.175204in}}%
\pgfpathlineto{\pgfqpoint{3.721348in}{1.142690in}}%
\pgfpathlineto{\pgfqpoint{3.690051in}{1.112013in}}%
\pgfpathlineto{\pgfqpoint{3.655393in}{1.081300in}}%
\pgfpathlineto{\pgfqpoint{3.621232in}{1.053963in}}%
\pgfpathlineto{\pgfqpoint{3.585810in}{1.028344in}}%
\pgfpathlineto{\pgfqpoint{3.548285in}{1.003923in}}%
\pgfpathlineto{\pgfqpoint{3.508681in}{0.980901in}}%
\pgfpathlineto{\pgfqpoint{3.469123in}{0.960489in}}%
\pgfpathlineto{\pgfqpoint{3.427754in}{0.941695in}}%
\pgfpathlineto{\pgfqpoint{3.385769in}{0.925111in}}%
\pgfpathlineto{\pgfqpoint{3.343518in}{0.910807in}}%
\pgfpathlineto{\pgfqpoint{3.300292in}{0.898525in}}%
\pgfpathlineto{\pgfqpoint{3.256701in}{0.888449in}}%
\pgfpathlineto{\pgfqpoint{3.212574in}{0.880529in}}%
\pgfpathlineto{\pgfqpoint{3.168048in}{0.874801in}}%
\pgfpathlineto{\pgfqpoint{3.123333in}{0.871293in}}%
\pgfpathlineto{\pgfqpoint{3.117249in}{0.870988in}}%
\pgfpathlineto{\pgfqpoint{3.117249in}{0.870988in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.660000in}}{\pgfqpoint{4.650000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.075000in}{0.870000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.660000in}}{\pgfqpoint{4.650000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.188636in}{2.970000in}}%
\pgfpathlineto{\pgfqpoint{5.184381in}{3.103190in}}%
\pgfpathlineto{\pgfqpoint{5.171632in}{3.235844in}}%
\pgfpathlineto{\pgfqpoint{5.150440in}{3.367428in}}%
\pgfpathlineto{\pgfqpoint{5.120892in}{3.497411in}}%
\pgfpathlineto{\pgfqpoint{5.083105in}{3.625270in}}%
\pgfpathlineto{\pgfqpoint{5.037232in}{3.750491in}}%
\pgfpathlineto{\pgfqpoint{4.983458in}{3.872569in}}%
\pgfpathlineto{\pgfqpoint{4.922000in}{3.991013in}}%
\pgfpathlineto{\pgfqpoint{4.853104in}{4.105346in}}%
\pgfpathlineto{\pgfqpoint{4.777048in}{4.215107in}}%
\pgfpathlineto{\pgfqpoint{4.694139in}{4.319854in}}%
\pgfpathlineto{\pgfqpoint{4.604711in}{4.419166in}}%
\pgfpathlineto{\pgfqpoint{4.509122in}{4.512643in}}%
\pgfpathlineto{\pgfqpoint{4.407759in}{4.599908in}}%
\pgfpathlineto{\pgfqpoint{4.301029in}{4.680609in}}%
\pgfpathlineto{\pgfqpoint{4.189363in}{4.754423in}}%
\pgfpathlineto{\pgfqpoint{4.073209in}{4.821052in}}%
\pgfpathlineto{\pgfqpoint{3.953036in}{4.880227in}}%
\pgfpathlineto{\pgfqpoint{3.829328in}{4.931711in}}%
\pgfpathlineto{\pgfqpoint{3.702582in}{4.975295in}}%
\pgfpathlineto{\pgfqpoint{3.573309in}{5.010804in}}%
\pgfpathlineto{\pgfqpoint{3.442029in}{5.038096in}}%
\pgfpathlineto{\pgfqpoint{3.309272in}{5.057061in}}%
\pgfpathlineto{\pgfqpoint{3.175571in}{5.067621in}}%
\pgfpathlineto{\pgfqpoint{3.041465in}{5.069736in}}%
\pgfpathlineto{\pgfqpoint{2.907494in}{5.063395in}}%
\pgfpathlineto{\pgfqpoint{2.774198in}{5.048625in}}%
\pgfpathlineto{\pgfqpoint{2.642113in}{5.025485in}}%
\pgfpathlineto{\pgfqpoint{2.511771in}{4.994069in}}%
\pgfpathlineto{\pgfqpoint{2.383697in}{4.954502in}}%
\pgfpathlineto{\pgfqpoint{2.258407in}{4.906944in}}%
\pgfpathlineto{\pgfqpoint{2.136405in}{4.851587in}}%
\pgfpathlineto{\pgfqpoint{2.018182in}{4.788653in}}%
\pgfpathlineto{\pgfqpoint{1.904214in}{4.718397in}}%
\pgfpathlineto{\pgfqpoint{1.794961in}{4.641100in}}%
\pgfpathlineto{\pgfqpoint{1.690863in}{4.557074in}}%
\pgfpathlineto{\pgfqpoint{1.592337in}{4.466658in}}%
\pgfpathlineto{\pgfqpoint{1.499782in}{4.370215in}}%
\pgfpathlineto{\pgfqpoint{1.413570in}{4.268134in}}%
\pgfpathlineto{\pgfqpoint{1.334047in}{4.160826in}}%
\pgfpathlineto{\pgfqpoint{1.261535in}{4.048723in}}%
\pgfpathlineto{\pgfqpoint{1.196325in}{3.932276in}}%
\pgfpathlineto{\pgfqpoint{1.138680in}{3.811954in}}%
\pgfpathlineto{\pgfqpoint{1.088832in}{3.688242in}}%
\pgfpathlineto{\pgfqpoint{1.046981in}{3.561638in}}%
\pgfpathlineto{\pgfqpoint{1.013296in}{3.432652in}}%
\pgfpathlineto{\pgfqpoint{0.987913in}{3.301803in}}%
\pgfpathlineto{\pgfqpoint{0.970934in}{3.169618in}}%
\pgfpathlineto{\pgfqpoint{0.962428in}{3.036629in}}%
\pgfpathlineto{\pgfqpoint{0.962428in}{2.903371in}}%
\pgfpathlineto{\pgfqpoint{0.970934in}{2.770382in}}%
\pgfpathlineto{\pgfqpoint{0.987913in}{2.638197in}}%
\pgfpathlineto{\pgfqpoint{1.013296in}{2.507348in}}%
\pgfpathlineto{\pgfqpoint{1.046981in}{2.378362in}}%
\pgfpathlineto{\pgfqpoint{1.088832in}{2.251758in}}%
\pgfpathlineto{\pgfqpoint{1.138680in}{2.128046in}}%
\pgfpathlineto{\pgfqpoint{1.196325in}{2.007724in}}%
\pgfpathlineto{\pgfqpoint{1.261535in}{1.891277in}}%
\pgfpathlineto{\pgfqpoint{1.334047in}{1.779174in}}%
\pgfpathlineto{\pgfqpoint{1.413570in}{1.671866in}}%
\pgfpathlineto{\pgfqpoint{1.499782in}{1.569785in}}%
\pgfpathlineto{\pgfqpoint{1.592337in}{1.473342in}}%
\pgfpathlineto{\pgfqpoint{1.690863in}{1.382926in}}%
\pgfpathlineto{\pgfqpoint{1.794961in}{1.298900in}}%
\pgfpathlineto{\pgfqpoint{1.904214in}{1.221603in}}%
\pgfpathlineto{\pgfqpoint{2.018182in}{1.151347in}}%
\pgfpathlineto{\pgfqpoint{2.136405in}{1.088413in}}%
\pgfpathlineto{\pgfqpoint{2.258407in}{1.033056in}}%
\pgfpathlineto{\pgfqpoint{2.383697in}{0.985498in}}%
\pgfpathlineto{\pgfqpoint{2.511771in}{0.945931in}}%
\pgfpathlineto{\pgfqpoint{2.642113in}{0.914515in}}%
\pgfpathlineto{\pgfqpoint{2.774198in}{0.891375in}}%
\pgfpathlineto{\pgfqpoint{2.907494in}{0.876605in}}%
\pgfpathlineto{\pgfqpoint{3.041465in}{0.870264in}}%
\pgfpathlineto{\pgfqpoint{3.175571in}{0.872379in}}%
\pgfpathlineto{\pgfqpoint{3.309272in}{0.882939in}}%
\pgfpathlineto{\pgfqpoint{3.442029in}{0.901904in}}%
\pgfpathlineto{\pgfqpoint{3.573309in}{0.929196in}}%
\pgfpathlineto{\pgfqpoint{3.702582in}{0.964705in}}%
\pgfpathlineto{\pgfqpoint{3.829328in}{1.008289in}}%
\pgfpathlineto{\pgfqpoint{3.953036in}{1.059773in}}%
\pgfpathlineto{\pgfqpoint{4.073209in}{1.118948in}}%
\pgfpathlineto{\pgfqpoint{4.189363in}{1.185577in}}%
\pgfpathlineto{\pgfqpoint{4.301029in}{1.259391in}}%
\pgfpathlineto{\pgfqpoint{4.407759in}{1.340092in}}%
\pgfpathlineto{\pgfqpoint{4.509122in}{1.427357in}}%
\pgfpathlineto{\pgfqpoint{4.604711in}{1.520834in}}%
\pgfpathlineto{\pgfqpoint{4.694139in}{1.620146in}}%
\pgfpathlineto{\pgfqpoint{4.777048in}{1.724893in}}%
\pgfpathlineto{\pgfqpoint{4.853104in}{1.834654in}}%
\pgfpathlineto{\pgfqpoint{4.922000in}{1.948987in}}%
\pgfpathlineto{\pgfqpoint{4.983458in}{2.067431in}}%
\pgfpathlineto{\pgfqpoint{5.037232in}{2.189509in}}%
\pgfpathlineto{\pgfqpoint{5.083105in}{2.314730in}}%
\pgfpathlineto{\pgfqpoint{5.120892in}{2.442589in}}%
\pgfpathlineto{\pgfqpoint{5.150440in}{2.572572in}}%
\pgfpathlineto{\pgfqpoint{5.171632in}{2.704156in}}%
\pgfpathlineto{\pgfqpoint{5.184381in}{2.836810in}}%
\pgfpathlineto{\pgfqpoint{5.188636in}{2.970000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.075000in,y=0.996000in,,bottom]{\color{textcolor}\rmfamily\fontsize{40.000000}{48.000000}\selectfont \(\displaystyle \xi_\pm\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> intro_stable.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/Users/tinatan/miniconda3/envs/general_env/lib/python3.11/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/Users/tinatan/miniconda3/envs/general_env/lib/python3.11/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/Users/tinatan/miniconda3/envs/general_env/lib/python3.11/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.000000in}{6.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{6.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{6.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.660000in}}{\pgfqpoint{4.650000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.606000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.799423in}{3.330371in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.723181in}{2.699041in}}{\pgfqpoint{2.107733in}{2.152589in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.660000in}}{\pgfqpoint{4.650000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.606000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.759097in}{3.251302in}}%
\pgfpathlineto{\pgfqpoint{1.799423in}{3.330371in}}%
\pgfpathlineto{\pgfqpoint{1.819767in}{3.243975in}}%
\pgfpathlineto{\pgfqpoint{1.759097in}{3.251302in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.660000in}}{\pgfqpoint{4.650000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.129753in}{2.500426in}}%
\pgfpathlineto{\pgfqpoint{2.105367in}{2.551184in}}%
\pgfpathlineto{\pgfqpoint{2.082881in}{2.602763in}}%
\pgfpathlineto{\pgfqpoint{2.062331in}{2.655062in}}%
\pgfpathlineto{\pgfqpoint{2.043750in}{2.707974in}}%
\pgfpathlineto{\pgfqpoint{2.027161in}{2.761395in}}%
\pgfpathlineto{\pgfqpoint{2.012580in}{2.815217in}}%
\pgfpathlineto{\pgfqpoint{2.000014in}{2.869334in}}%
\pgfpathlineto{\pgfqpoint{1.989465in}{2.923638in}}%
\pgfpathlineto{\pgfqpoint{1.980100in}{2.984069in}}%
\pgfpathlineto{\pgfqpoint{1.973196in}{3.044459in}}%
\pgfpathlineto{\pgfqpoint{1.968723in}{3.104670in}}%
\pgfpathlineto{\pgfqpoint{1.966640in}{3.164569in}}%
\pgfpathlineto{\pgfqpoint{1.966899in}{3.224028in}}%
\pgfpathlineto{\pgfqpoint{1.969440in}{3.282922in}}%
\pgfpathlineto{\pgfqpoint{1.974199in}{3.341138in}}%
\pgfpathlineto{\pgfqpoint{1.981102in}{3.398566in}}%
\pgfpathlineto{\pgfqpoint{1.990070in}{3.455107in}}%
\pgfpathlineto{\pgfqpoint{2.001019in}{3.510665in}}%
\pgfpathlineto{\pgfqpoint{2.013860in}{3.565159in}}%
\pgfpathlineto{\pgfqpoint{2.030061in}{3.623779in}}%
\pgfpathlineto{\pgfqpoint{2.048313in}{3.680927in}}%
\pgfpathlineto{\pgfqpoint{2.068486in}{3.736525in}}%
\pgfpathlineto{\pgfqpoint{2.090451in}{3.790507in}}%
\pgfpathlineto{\pgfqpoint{2.114076in}{3.842817in}}%
\pgfpathlineto{\pgfqpoint{2.139231in}{3.893412in}}%
\pgfpathlineto{\pgfqpoint{2.168264in}{3.946611in}}%
\pgfpathlineto{\pgfqpoint{2.198800in}{3.997700in}}%
\pgfpathlineto{\pgfqpoint{2.230678in}{4.046660in}}%
\pgfpathlineto{\pgfqpoint{2.263744in}{4.093487in}}%
\pgfpathlineto{\pgfqpoint{2.300733in}{4.141815in}}%
\pgfpathlineto{\pgfqpoint{2.338763in}{4.187667in}}%
\pgfpathlineto{\pgfqpoint{2.377662in}{4.231073in}}%
\pgfpathlineto{\pgfqpoint{2.417273in}{4.272076in}}%
\pgfpathlineto{\pgfqpoint{2.460554in}{4.313605in}}%
\pgfpathlineto{\pgfqpoint{2.504314in}{4.352478in}}%
\pgfpathlineto{\pgfqpoint{2.548396in}{4.388776in}}%
\pgfpathlineto{\pgfqpoint{2.595820in}{4.424910in}}%
\pgfpathlineto{\pgfqpoint{2.643287in}{4.458301in}}%
\pgfpathlineto{\pgfqpoint{2.693807in}{4.491028in}}%
\pgfpathlineto{\pgfqpoint{2.744061in}{4.520914in}}%
\pgfpathlineto{\pgfqpoint{2.797016in}{4.549719in}}%
\pgfpathlineto{\pgfqpoint{2.849383in}{4.575657in}}%
\pgfpathlineto{\pgfqpoint{2.904061in}{4.600189in}}%
\pgfpathlineto{\pgfqpoint{2.957834in}{4.621901in}}%
\pgfpathlineto{\pgfqpoint{3.013511in}{4.641973in}}%
\pgfpathlineto{\pgfqpoint{3.070821in}{4.660181in}}%
\pgfpathlineto{\pgfqpoint{3.126728in}{4.675629in}}%
\pgfpathlineto{\pgfqpoint{3.183859in}{4.689131in}}%
\pgfpathlineto{\pgfqpoint{3.241940in}{4.700553in}}%
\pgfpathlineto{\pgfqpoint{3.300700in}{4.709796in}}%
\pgfpathlineto{\pgfqpoint{3.359871in}{4.716797in}}%
\pgfpathlineto{\pgfqpoint{3.419193in}{4.721524in}}%
\pgfpathlineto{\pgfqpoint{3.478422in}{4.723974in}}%
\pgfpathlineto{\pgfqpoint{3.537328in}{4.724174in}}%
\pgfpathlineto{\pgfqpoint{3.595702in}{4.722171in}}%
\pgfpathlineto{\pgfqpoint{3.655290in}{4.717858in}}%
\pgfpathlineto{\pgfqpoint{3.713792in}{4.711376in}}%
\pgfpathlineto{\pgfqpoint{3.772808in}{4.702551in}}%
\pgfpathlineto{\pgfqpoint{3.830290in}{4.691709in}}%
\pgfpathlineto{\pgfqpoint{3.887702in}{4.678620in}}%
\pgfpathlineto{\pgfqpoint{3.944707in}{4.663330in}}%
\pgfpathlineto{\pgfqpoint{4.001009in}{4.645913in}}%
\pgfpathlineto{\pgfqpoint{4.056350in}{4.626471in}}%
\pgfpathlineto{\pgfqpoint{4.110517in}{4.605119in}}%
\pgfpathlineto{\pgfqpoint{4.164443in}{4.581475in}}%
\pgfpathlineto{\pgfqpoint{4.217757in}{4.555637in}}%
\pgfpathlineto{\pgfqpoint{4.269197in}{4.528253in}}%
\pgfpathlineto{\pgfqpoint{4.319603in}{4.498935in}}%
\pgfpathlineto{\pgfqpoint{4.369580in}{4.467272in}}%
\pgfpathlineto{\pgfqpoint{4.418027in}{4.433924in}}%
\pgfpathlineto{\pgfqpoint{4.464841in}{4.399013in}}%
\pgfpathlineto{\pgfqpoint{4.510598in}{4.362112in}}%
\pgfpathlineto{\pgfqpoint{4.554532in}{4.323845in}}%
\pgfpathlineto{\pgfqpoint{4.597192in}{4.283748in}}%
\pgfpathlineto{\pgfqpoint{4.638484in}{4.241868in}}%
\pgfpathlineto{\pgfqpoint{4.677892in}{4.198733in}}%
\pgfpathlineto{\pgfqpoint{4.715494in}{4.154306in}}%
\pgfpathlineto{\pgfqpoint{4.751371in}{4.108513in}}%
\pgfpathlineto{\pgfqpoint{4.785601in}{4.061236in}}%
\pgfpathlineto{\pgfqpoint{4.817924in}{4.012827in}}%
\pgfpathlineto{\pgfqpoint{4.848474in}{3.963085in}}%
\pgfpathlineto{\pgfqpoint{4.877071in}{3.912289in}}%
\pgfpathlineto{\pgfqpoint{4.903849in}{3.860173in}}%
\pgfpathlineto{\pgfqpoint{4.928412in}{3.807527in}}%
\pgfpathlineto{\pgfqpoint{4.951145in}{3.753529in}}%
\pgfpathlineto{\pgfqpoint{4.971682in}{3.699018in}}%
\pgfpathlineto{\pgfqpoint{4.990129in}{3.643765in}}%
\pgfpathlineto{\pgfqpoint{5.006542in}{3.587543in}}%
\pgfpathlineto{\pgfqpoint{5.020777in}{3.530786in}}%
\pgfpathlineto{\pgfqpoint{5.032727in}{3.474059in}}%
\pgfpathlineto{\pgfqpoint{5.042560in}{3.416638in}}%
\pgfpathlineto{\pgfqpoint{5.050157in}{3.359224in}}%
\pgfpathlineto{\pgfqpoint{5.055606in}{3.301099in}}%
\pgfpathlineto{\pgfqpoint{5.058819in}{3.243118in}}%
\pgfpathlineto{\pgfqpoint{5.059823in}{3.184569in}}%
\pgfpathlineto{\pgfqpoint{5.058600in}{3.126487in}}%
\pgfpathlineto{\pgfqpoint{5.055143in}{3.068158in}}%
\pgfpathlineto{\pgfqpoint{5.049427in}{3.009762in}}%
\pgfpathlineto{\pgfqpoint{5.041456in}{2.951521in}}%
\pgfpathlineto{\pgfqpoint{5.031264in}{2.893698in}}%
\pgfpathlineto{\pgfqpoint{5.018925in}{2.836597in}}%
\pgfpathlineto{\pgfqpoint{5.004564in}{2.780556in}}%
\pgfpathlineto{\pgfqpoint{4.987940in}{2.724615in}}%
\pgfpathlineto{\pgfqpoint{4.969070in}{2.669006in}}%
\pgfpathlineto{\pgfqpoint{4.948007in}{2.613981in}}%
\pgfpathlineto{\pgfqpoint{4.924846in}{2.559817in}}%
\pgfpathlineto{\pgfqpoint{4.899730in}{2.506803in}}%
\pgfpathlineto{\pgfqpoint{4.872850in}{2.455242in}}%
\pgfpathlineto{\pgfqpoint{4.843482in}{2.403809in}}%
\pgfpathlineto{\pgfqpoint{4.812675in}{2.354355in}}%
\pgfpathlineto{\pgfqpoint{4.779575in}{2.305482in}}%
\pgfpathlineto{\pgfqpoint{4.745541in}{2.259118in}}%
\pgfpathlineto{\pgfqpoint{4.709569in}{2.213783in}}%
\pgfpathlineto{\pgfqpoint{4.671770in}{2.169667in}}%
\pgfpathlineto{\pgfqpoint{4.632286in}{2.126959in}}%
\pgfpathlineto{\pgfqpoint{4.591287in}{2.085837in}}%
\pgfpathlineto{\pgfqpoint{4.548976in}{2.046472in}}%
\pgfpathlineto{\pgfqpoint{4.505583in}{2.009021in}}%
\pgfpathlineto{\pgfqpoint{4.459078in}{1.971858in}}%
\pgfpathlineto{\pgfqpoint{4.411734in}{1.936909in}}%
\pgfpathlineto{\pgfqpoint{4.363860in}{1.904287in}}%
\pgfpathlineto{\pgfqpoint{4.313034in}{1.872418in}}%
\pgfpathlineto{\pgfqpoint{4.262050in}{1.843112in}}%
\pgfpathlineto{\pgfqpoint{4.211277in}{1.816407in}}%
\pgfpathlineto{\pgfqpoint{4.157884in}{1.790838in}}%
\pgfpathlineto{\pgfqpoint{4.105178in}{1.767991in}}%
\pgfpathlineto{\pgfqpoint{4.050048in}{1.746516in}}%
\pgfpathlineto{\pgfqpoint{3.996131in}{1.727804in}}%
\pgfpathlineto{\pgfqpoint{3.940037in}{1.710649in}}%
\pgfpathlineto{\pgfqpoint{3.881762in}{1.695238in}}%
\pgfpathlineto{\pgfqpoint{3.825411in}{1.682603in}}%
\pgfpathlineto{\pgfqpoint{3.767190in}{1.671828in}}%
\pgfpathlineto{\pgfqpoint{3.707132in}{1.663092in}}%
\pgfpathlineto{\pgfqpoint{3.649763in}{1.656964in}}%
\pgfpathlineto{\pgfqpoint{3.590908in}{1.652901in}}%
\pgfpathlineto{\pgfqpoint{3.530634in}{1.651056in}}%
\pgfpathlineto{\pgfqpoint{3.473808in}{1.651455in}}%
\pgfpathlineto{\pgfqpoint{3.415918in}{1.653997in}}%
\pgfpathlineto{\pgfqpoint{3.357055in}{1.658803in}}%
\pgfpathlineto{\pgfqpoint{3.297319in}{1.665993in}}%
\pgfpathlineto{\pgfqpoint{3.236823in}{1.675681in}}%
\pgfpathlineto{\pgfqpoint{3.180811in}{1.686851in}}%
\pgfpathlineto{\pgfqpoint{3.124375in}{1.700295in}}%
\pgfpathlineto{\pgfqpoint{3.067633in}{1.716088in}}%
\pgfpathlineto{\pgfqpoint{3.010711in}{1.734299in}}%
\pgfpathlineto{\pgfqpoint{2.953744in}{1.754988in}}%
\pgfpathlineto{\pgfqpoint{2.896876in}{1.778210in}}%
\pgfpathlineto{\pgfqpoint{2.845390in}{1.801554in}}%
\pgfpathlineto{\pgfqpoint{2.794230in}{1.827050in}}%
\pgfpathlineto{\pgfqpoint{2.743518in}{1.854715in}}%
\pgfpathlineto{\pgfqpoint{2.693380in}{1.884556in}}%
\pgfpathlineto{\pgfqpoint{2.643948in}{1.916572in}}%
\pgfpathlineto{\pgfqpoint{2.595351in}{1.950753in}}%
\pgfpathlineto{\pgfqpoint{2.547725in}{1.987076in}}%
\pgfpathlineto{\pgfqpoint{2.501201in}{2.025511in}}%
\pgfpathlineto{\pgfqpoint{2.455913in}{2.066015in}}%
\pgfpathlineto{\pgfqpoint{2.411992in}{2.108537in}}%
\pgfpathlineto{\pgfqpoint{2.369566in}{2.153012in}}%
\pgfpathlineto{\pgfqpoint{2.332764in}{2.194649in}}%
\pgfpathlineto{\pgfqpoint{2.297361in}{2.237749in}}%
\pgfpathlineto{\pgfqpoint{2.263442in}{2.282243in}}%
\pgfpathlineto{\pgfqpoint{2.231085in}{2.328059in}}%
\pgfpathlineto{\pgfqpoint{2.200365in}{2.375118in}}%
\pgfpathlineto{\pgfqpoint{2.171351in}{2.423334in}}%
\pgfpathlineto{\pgfqpoint{2.144105in}{2.472618in}}%
\pgfpathlineto{\pgfqpoint{2.129753in}{2.500426in}}%
\pgfpathlineto{\pgfqpoint{2.129753in}{2.500426in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.660000in}}{\pgfqpoint{4.650000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.633885in}{2.750865in}}%
\pgfpathlineto{\pgfqpoint{2.610627in}{2.799751in}}%
\pgfpathlineto{\pgfqpoint{2.589580in}{2.849567in}}%
\pgfpathlineto{\pgfqpoint{2.570794in}{2.900170in}}%
\pgfpathlineto{\pgfqpoint{2.554308in}{2.951417in}}%
\pgfpathlineto{\pgfqpoint{2.540147in}{3.003159in}}%
\pgfpathlineto{\pgfqpoint{2.528323in}{3.055250in}}%
\pgfpathlineto{\pgfqpoint{2.518838in}{3.107541in}}%
\pgfpathlineto{\pgfqpoint{2.511679in}{3.159890in}}%
\pgfpathlineto{\pgfqpoint{2.506823in}{3.212152in}}%
\pgfpathlineto{\pgfqpoint{2.504237in}{3.264193in}}%
\pgfpathlineto{\pgfqpoint{2.503875in}{3.315878in}}%
\pgfpathlineto{\pgfqpoint{2.505682in}{3.367082in}}%
\pgfpathlineto{\pgfqpoint{2.509596in}{3.417686in}}%
\pgfpathlineto{\pgfqpoint{2.515546in}{3.467578in}}%
\pgfpathlineto{\pgfqpoint{2.524141in}{3.520394in}}%
\pgfpathlineto{\pgfqpoint{2.534902in}{3.572147in}}%
\pgfpathlineto{\pgfqpoint{2.547717in}{3.622730in}}%
\pgfpathlineto{\pgfqpoint{2.562470in}{3.672048in}}%
\pgfpathlineto{\pgfqpoint{2.579041in}{3.720020in}}%
\pgfpathlineto{\pgfqpoint{2.598674in}{3.769844in}}%
\pgfpathlineto{\pgfqpoint{2.620101in}{3.817968in}}%
\pgfpathlineto{\pgfqpoint{2.643171in}{3.864336in}}%
\pgfpathlineto{\pgfqpoint{2.667733in}{3.908904in}}%
\pgfpathlineto{\pgfqpoint{2.695410in}{3.954424in}}%
\pgfpathlineto{\pgfqpoint{2.724441in}{3.997839in}}%
\pgfpathlineto{\pgfqpoint{2.754659in}{4.039141in}}%
\pgfpathlineto{\pgfqpoint{2.787885in}{4.080717in}}%
\pgfpathlineto{\pgfqpoint{2.822085in}{4.119936in}}%
\pgfpathlineto{\pgfqpoint{2.857086in}{4.156831in}}%
\pgfpathlineto{\pgfqpoint{2.894840in}{4.193414in}}%
\pgfpathlineto{\pgfqpoint{2.933134in}{4.227506in}}%
\pgfpathlineto{\pgfqpoint{2.973964in}{4.260873in}}%
\pgfpathlineto{\pgfqpoint{3.015042in}{4.291642in}}%
\pgfpathlineto{\pgfqpoint{3.058380in}{4.321339in}}%
\pgfpathlineto{\pgfqpoint{3.103818in}{4.349685in}}%
\pgfpathlineto{\pgfqpoint{3.149029in}{4.375272in}}%
\pgfpathlineto{\pgfqpoint{3.195994in}{4.399284in}}%
\pgfpathlineto{\pgfqpoint{3.244511in}{4.421516in}}%
\pgfpathlineto{\pgfqpoint{3.292301in}{4.441007in}}%
\pgfpathlineto{\pgfqpoint{3.341278in}{4.458629in}}%
\pgfpathlineto{\pgfqpoint{3.391224in}{4.474254in}}%
\pgfpathlineto{\pgfqpoint{3.441917in}{4.487789in}}%
\pgfpathlineto{\pgfqpoint{3.493137in}{4.499166in}}%
\pgfpathlineto{\pgfqpoint{3.544668in}{4.508346in}}%
\pgfpathlineto{\pgfqpoint{3.596300in}{4.515315in}}%
\pgfpathlineto{\pgfqpoint{3.647834in}{4.520086in}}%
\pgfpathlineto{\pgfqpoint{3.700705in}{4.522737in}}%
\pgfpathlineto{\pgfqpoint{3.752988in}{4.523139in}}%
\pgfpathlineto{\pgfqpoint{3.806008in}{4.521296in}}%
\pgfpathlineto{\pgfqpoint{3.858011in}{4.517275in}}%
\pgfpathlineto{\pgfqpoint{3.910221in}{4.511011in}}%
\pgfpathlineto{\pgfqpoint{3.962339in}{4.502500in}}%
\pgfpathlineto{\pgfqpoint{4.014087in}{4.491767in}}%
\pgfpathlineto{\pgfqpoint{4.065222in}{4.478868in}}%
\pgfpathlineto{\pgfqpoint{4.115528in}{4.463880in}}%
\pgfpathlineto{\pgfqpoint{4.164822in}{4.446895in}}%
\pgfpathlineto{\pgfqpoint{4.213886in}{4.427629in}}%
\pgfpathlineto{\pgfqpoint{4.261546in}{4.406543in}}%
\pgfpathlineto{\pgfqpoint{4.308528in}{4.383335in}}%
\pgfpathlineto{\pgfqpoint{4.354607in}{4.358084in}}%
\pgfpathlineto{\pgfqpoint{4.399599in}{4.330877in}}%
\pgfpathlineto{\pgfqpoint{4.443360in}{4.301800in}}%
\pgfpathlineto{\pgfqpoint{4.485778in}{4.270933in}}%
\pgfpathlineto{\pgfqpoint{4.526775in}{4.238345in}}%
\pgfpathlineto{\pgfqpoint{4.566297in}{4.204088in}}%
\pgfpathlineto{\pgfqpoint{4.604313in}{4.168196in}}%
\pgfpathlineto{\pgfqpoint{4.640808in}{4.130675in}}%
\pgfpathlineto{\pgfqpoint{4.675780in}{4.091507in}}%
\pgfpathlineto{\pgfqpoint{4.708856in}{4.051116in}}%
\pgfpathlineto{\pgfqpoint{4.740128in}{4.009430in}}%
\pgfpathlineto{\pgfqpoint{4.769670in}{3.966342in}}%
\pgfpathlineto{\pgfqpoint{4.797242in}{3.922206in}}%
\pgfpathlineto{\pgfqpoint{4.822948in}{3.876870in}}%
\pgfpathlineto{\pgfqpoint{4.846608in}{3.830666in}}%
\pgfpathlineto{\pgfqpoint{4.868317in}{3.783419in}}%
\pgfpathlineto{\pgfqpoint{4.887924in}{3.735472in}}%
\pgfpathlineto{\pgfqpoint{4.905504in}{3.686658in}}%
\pgfpathlineto{\pgfqpoint{4.921089in}{3.636800in}}%
\pgfpathlineto{\pgfqpoint{4.934525in}{3.586313in}}%
\pgfpathlineto{\pgfqpoint{4.945705in}{3.535698in}}%
\pgfpathlineto{\pgfqpoint{4.954778in}{3.484271in}}%
\pgfpathlineto{\pgfqpoint{4.961626in}{3.432615in}}%
\pgfpathlineto{\pgfqpoint{4.966255in}{3.380736in}}%
\pgfpathlineto{\pgfqpoint{4.968660in}{3.328669in}}%
\pgfpathlineto{\pgfqpoint{4.968832in}{3.276478in}}%
\pgfpathlineto{\pgfqpoint{4.966762in}{3.224257in}}%
\pgfpathlineto{\pgfqpoint{4.962446in}{3.172131in}}%
\pgfpathlineto{\pgfqpoint{4.955898in}{3.120256in}}%
\pgfpathlineto{\pgfqpoint{4.947149in}{3.068821in}}%
\pgfpathlineto{\pgfqpoint{4.936261in}{3.018041in}}%
\pgfpathlineto{\pgfqpoint{4.923327in}{2.968160in}}%
\pgfpathlineto{\pgfqpoint{4.908145in}{2.918411in}}%
\pgfpathlineto{\pgfqpoint{4.890708in}{2.868967in}}%
\pgfpathlineto{\pgfqpoint{4.871509in}{2.821130in}}%
\pgfpathlineto{\pgfqpoint{4.850272in}{2.774072in}}%
\pgfpathlineto{\pgfqpoint{4.827095in}{2.728012in}}%
\pgfpathlineto{\pgfqpoint{4.801418in}{2.681985in}}%
\pgfpathlineto{\pgfqpoint{4.773948in}{2.637363in}}%
\pgfpathlineto{\pgfqpoint{4.744893in}{2.594384in}}%
\pgfpathlineto{\pgfqpoint{4.713540in}{2.552022in}}%
\pgfpathlineto{\pgfqpoint{4.680963in}{2.511720in}}%
\pgfpathlineto{\pgfqpoint{4.646329in}{2.472412in}}%
\pgfpathlineto{\pgfqpoint{4.609707in}{2.434276in}}%
\pgfpathlineto{\pgfqpoint{4.572571in}{2.398752in}}%
\pgfpathlineto{\pgfqpoint{4.533880in}{2.364724in}}%
\pgfpathlineto{\pgfqpoint{4.493788in}{2.332338in}}%
\pgfpathlineto{\pgfqpoint{4.452474in}{2.301726in}}%
\pgfpathlineto{\pgfqpoint{4.408316in}{2.271827in}}%
\pgfpathlineto{\pgfqpoint{4.363132in}{2.243996in}}%
\pgfpathlineto{\pgfqpoint{4.317164in}{2.218330in}}%
\pgfpathlineto{\pgfqpoint{4.270677in}{2.194900in}}%
\pgfpathlineto{\pgfqpoint{4.223948in}{2.173748in}}%
\pgfpathlineto{\pgfqpoint{4.174875in}{2.153981in}}%
\pgfpathlineto{\pgfqpoint{4.125934in}{2.136638in}}%
\pgfpathlineto{\pgfqpoint{4.074829in}{2.120940in}}%
\pgfpathlineto{\pgfqpoint{4.024281in}{2.107745in}}%
\pgfpathlineto{\pgfqpoint{3.971803in}{2.096417in}}%
\pgfpathlineto{\pgfqpoint{3.920343in}{2.087589in}}%
\pgfpathlineto{\pgfqpoint{3.867233in}{2.080793in}}%
\pgfpathlineto{\pgfqpoint{3.815617in}{2.076407in}}%
\pgfpathlineto{\pgfqpoint{3.762658in}{2.074153in}}%
\pgfpathlineto{\pgfqpoint{3.711666in}{2.074121in}}%
\pgfpathlineto{\pgfqpoint{3.659649in}{2.076250in}}%
\pgfpathlineto{\pgfqpoint{3.606708in}{2.080671in}}%
\pgfpathlineto{\pgfqpoint{3.552959in}{2.087511in}}%
\pgfpathlineto{\pgfqpoint{3.501954in}{2.096229in}}%
\pgfpathlineto{\pgfqpoint{3.450476in}{2.107276in}}%
\pgfpathlineto{\pgfqpoint{3.398659in}{2.120741in}}%
\pgfpathlineto{\pgfqpoint{3.350120in}{2.135561in}}%
\pgfpathlineto{\pgfqpoint{3.301539in}{2.152615in}}%
\pgfpathlineto{\pgfqpoint{3.253053in}{2.171953in}}%
\pgfpathlineto{\pgfqpoint{3.204805in}{2.193614in}}%
\pgfpathlineto{\pgfqpoint{3.156945in}{2.217628in}}%
\pgfpathlineto{\pgfqpoint{3.109629in}{2.244010in}}%
\pgfpathlineto{\pgfqpoint{3.066321in}{2.270633in}}%
\pgfpathlineto{\pgfqpoint{3.023752in}{2.299294in}}%
\pgfpathlineto{\pgfqpoint{2.982057in}{2.329977in}}%
\pgfpathlineto{\pgfqpoint{2.941370in}{2.362651in}}%
\pgfpathlineto{\pgfqpoint{2.901823in}{2.397278in}}%
\pgfpathlineto{\pgfqpoint{2.863550in}{2.433804in}}%
\pgfpathlineto{\pgfqpoint{2.826680in}{2.472168in}}%
\pgfpathlineto{\pgfqpoint{2.791336in}{2.512294in}}%
\pgfpathlineto{\pgfqpoint{2.757640in}{2.554098in}}%
\pgfpathlineto{\pgfqpoint{2.725705in}{2.597484in}}%
\pgfpathlineto{\pgfqpoint{2.695637in}{2.642346in}}%
\pgfpathlineto{\pgfqpoint{2.667531in}{2.688570in}}%
\pgfpathlineto{\pgfqpoint{2.641477in}{2.736032in}}%
\pgfpathlineto{\pgfqpoint{2.633885in}{2.750865in}}%
\pgfpathlineto{\pgfqpoint{2.633885in}{2.750865in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.660000in}}{\pgfqpoint{4.650000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.138016in}{3.001305in}}%
\pgfpathlineto{\pgfqpoint{3.119185in}{3.041140in}}%
\pgfpathlineto{\pgfqpoint{3.102357in}{3.081806in}}%
\pgfpathlineto{\pgfqpoint{3.087582in}{3.123164in}}%
\pgfpathlineto{\pgfqpoint{3.074893in}{3.165071in}}%
\pgfpathlineto{\pgfqpoint{3.064313in}{3.207382in}}%
\pgfpathlineto{\pgfqpoint{3.055849in}{3.249954in}}%
\pgfpathlineto{\pgfqpoint{3.049206in}{3.295015in}}%
\pgfpathlineto{\pgfqpoint{3.044896in}{3.340042in}}%
\pgfpathlineto{\pgfqpoint{3.042883in}{3.384876in}}%
\pgfpathlineto{\pgfqpoint{3.043117in}{3.429361in}}%
\pgfpathlineto{\pgfqpoint{3.045537in}{3.473354in}}%
\pgfpathlineto{\pgfqpoint{3.050069in}{3.516718in}}%
\pgfpathlineto{\pgfqpoint{3.057029in}{3.561546in}}%
\pgfpathlineto{\pgfqpoint{3.066130in}{3.605403in}}%
\pgfpathlineto{\pgfqpoint{3.077254in}{3.648168in}}%
\pgfpathlineto{\pgfqpoint{3.090278in}{3.689735in}}%
\pgfpathlineto{\pgfqpoint{3.105858in}{3.731991in}}%
\pgfpathlineto{\pgfqpoint{3.123241in}{3.772734in}}%
\pgfpathlineto{\pgfqpoint{3.143217in}{3.813718in}}%
\pgfpathlineto{\pgfqpoint{3.164825in}{3.852898in}}%
\pgfpathlineto{\pgfqpoint{3.187892in}{3.890227in}}%
\pgfpathlineto{\pgfqpoint{3.213382in}{3.927243in}}%
\pgfpathlineto{\pgfqpoint{3.240093in}{3.962189in}}%
\pgfpathlineto{\pgfqpoint{3.269072in}{3.996449in}}%
\pgfpathlineto{\pgfqpoint{3.300257in}{4.029759in}}%
\pgfpathlineto{\pgfqpoint{3.332259in}{4.060682in}}%
\pgfpathlineto{\pgfqpoint{3.366207in}{4.090367in}}%
\pgfpathlineto{\pgfqpoint{3.401974in}{4.118598in}}%
\pgfpathlineto{\pgfqpoint{3.438069in}{4.144280in}}%
\pgfpathlineto{\pgfqpoint{3.475663in}{4.168332in}}%
\pgfpathlineto{\pgfqpoint{3.514590in}{4.190602in}}%
\pgfpathlineto{\pgfqpoint{3.554676in}{4.210965in}}%
\pgfpathlineto{\pgfqpoint{3.595736in}{4.229318in}}%
\pgfpathlineto{\pgfqpoint{3.637582in}{4.245584in}}%
\pgfpathlineto{\pgfqpoint{3.680025in}{4.259710in}}%
\pgfpathlineto{\pgfqpoint{3.722877in}{4.271667in}}%
\pgfpathlineto{\pgfqpoint{3.767172in}{4.281692in}}%
\pgfpathlineto{\pgfqpoint{3.811453in}{4.289421in}}%
\pgfpathlineto{\pgfqpoint{3.855551in}{4.294899in}}%
\pgfpathlineto{\pgfqpoint{3.900410in}{4.298241in}}%
\pgfpathlineto{\pgfqpoint{3.945766in}{4.299359in}}%
\pgfpathlineto{\pgfqpoint{3.990346in}{4.298250in}}%
\pgfpathlineto{\pgfqpoint{4.035009in}{4.294936in}}%
\pgfpathlineto{\pgfqpoint{4.079528in}{4.289414in}}%
\pgfpathlineto{\pgfqpoint{4.123697in}{4.281705in}}%
\pgfpathlineto{\pgfqpoint{4.167325in}{4.271852in}}%
\pgfpathlineto{\pgfqpoint{4.210248in}{4.259912in}}%
\pgfpathlineto{\pgfqpoint{4.253062in}{4.245689in}}%
\pgfpathlineto{\pgfqpoint{4.294816in}{4.229478in}}%
\pgfpathlineto{\pgfqpoint{4.336067in}{4.211057in}}%
\pgfpathlineto{\pgfqpoint{4.376001in}{4.190788in}}%
\pgfpathlineto{\pgfqpoint{4.415137in}{4.168413in}}%
\pgfpathlineto{\pgfqpoint{4.452788in}{4.144332in}}%
\pgfpathlineto{\pgfqpoint{4.489434in}{4.118244in}}%
\pgfpathlineto{\pgfqpoint{4.524497in}{4.090558in}}%
\pgfpathlineto{\pgfqpoint{4.558412in}{4.060925in}}%
\pgfpathlineto{\pgfqpoint{4.590692in}{4.029745in}}%
\pgfpathlineto{\pgfqpoint{4.621349in}{3.997026in}}%
\pgfpathlineto{\pgfqpoint{4.650391in}{3.962750in}}%
\pgfpathlineto{\pgfqpoint{4.677505in}{3.927309in}}%
\pgfpathlineto{\pgfqpoint{4.702757in}{3.890666in}}%
\pgfpathlineto{\pgfqpoint{4.726190in}{3.852760in}}%
\pgfpathlineto{\pgfqpoint{4.747827in}{3.813509in}}%
\pgfpathlineto{\pgfqpoint{4.767444in}{3.773281in}}%
\pgfpathlineto{\pgfqpoint{4.784884in}{3.732475in}}%
\pgfpathlineto{\pgfqpoint{4.800387in}{3.690529in}}%
\pgfpathlineto{\pgfqpoint{4.813774in}{3.647846in}}%
\pgfpathlineto{\pgfqpoint{4.824927in}{3.604883in}}%
\pgfpathlineto{\pgfqpoint{4.833993in}{3.561066in}}%
\pgfpathlineto{\pgfqpoint{4.840844in}{3.516890in}}%
\pgfpathlineto{\pgfqpoint{4.845478in}{3.472344in}}%
\pgfpathlineto{\pgfqpoint{4.847857in}{3.428037in}}%
\pgfpathlineto{\pgfqpoint{4.848022in}{3.383419in}}%
\pgfpathlineto{\pgfqpoint{4.845977in}{3.339172in}}%
\pgfpathlineto{\pgfqpoint{4.841695in}{3.294737in}}%
\pgfpathlineto{\pgfqpoint{4.835246in}{3.250880in}}%
\pgfpathlineto{\pgfqpoint{4.826544in}{3.207033in}}%
\pgfpathlineto{\pgfqpoint{4.815757in}{3.164042in}}%
\pgfpathlineto{\pgfqpoint{4.802747in}{3.121331in}}%
\pgfpathlineto{\pgfqpoint{4.787809in}{3.079816in}}%
\pgfpathlineto{\pgfqpoint{4.770758in}{3.038908in}}%
\pgfpathlineto{\pgfqpoint{4.751636in}{2.998767in}}%
\pgfpathlineto{\pgfqpoint{4.730508in}{2.959564in}}%
\pgfpathlineto{\pgfqpoint{4.707467in}{2.921474in}}%
\pgfpathlineto{\pgfqpoint{4.682634in}{2.884677in}}%
\pgfpathlineto{\pgfqpoint{4.656163in}{2.849346in}}%
\pgfpathlineto{\pgfqpoint{4.627506in}{2.814807in}}%
\pgfpathlineto{\pgfqpoint{4.597471in}{2.782064in}}%
\pgfpathlineto{\pgfqpoint{4.565423in}{2.750438in}}%
\pgfpathlineto{\pgfqpoint{4.532371in}{2.720910in}}%
\pgfpathlineto{\pgfqpoint{4.497585in}{2.692794in}}%
\pgfpathlineto{\pgfqpoint{4.461165in}{2.666242in}}%
\pgfpathlineto{\pgfqpoint{4.423234in}{2.641397in}}%
\pgfpathlineto{\pgfqpoint{4.385201in}{2.619093in}}%
\pgfpathlineto{\pgfqpoint{4.346120in}{2.598665in}}%
\pgfpathlineto{\pgfqpoint{4.304754in}{2.579588in}}%
\pgfpathlineto{\pgfqpoint{4.262569in}{2.562646in}}%
\pgfpathlineto{\pgfqpoint{4.219781in}{2.547903in}}%
\pgfpathlineto{\pgfqpoint{4.176616in}{2.535392in}}%
\pgfpathlineto{\pgfqpoint{4.133310in}{2.525124in}}%
\pgfpathlineto{\pgfqpoint{4.088344in}{2.516797in}}%
\pgfpathlineto{\pgfqpoint{4.043604in}{2.510808in}}%
\pgfpathlineto{\pgfqpoint{3.999340in}{2.507091in}}%
\pgfpathlineto{\pgfqpoint{3.953881in}{2.505531in}}%
\pgfpathlineto{\pgfqpoint{3.909296in}{2.506213in}}%
\pgfpathlineto{\pgfqpoint{3.863829in}{2.509167in}}%
\pgfpathlineto{\pgfqpoint{3.819635in}{2.514248in}}%
\pgfpathlineto{\pgfqpoint{3.774889in}{2.521650in}}%
\pgfpathlineto{\pgfqpoint{3.731799in}{2.530977in}}%
\pgfpathlineto{\pgfqpoint{3.688485in}{2.542601in}}%
\pgfpathlineto{\pgfqpoint{3.645104in}{2.556594in}}%
\pgfpathlineto{\pgfqpoint{3.603879in}{2.572180in}}%
\pgfpathlineto{\pgfqpoint{3.562902in}{2.590013in}}%
\pgfpathlineto{\pgfqpoint{3.522333in}{2.610119in}}%
\pgfpathlineto{\pgfqpoint{3.482343in}{2.632514in}}%
\pgfpathlineto{\pgfqpoint{3.445049in}{2.655906in}}%
\pgfpathlineto{\pgfqpoint{3.408588in}{2.681345in}}%
\pgfpathlineto{\pgfqpoint{3.373115in}{2.708801in}}%
\pgfpathlineto{\pgfqpoint{3.338784in}{2.738228in}}%
\pgfpathlineto{\pgfqpoint{3.305746in}{2.769568in}}%
\pgfpathlineto{\pgfqpoint{3.274149in}{2.802745in}}%
\pgfpathlineto{\pgfqpoint{3.245674in}{2.835789in}}%
\pgfpathlineto{\pgfqpoint{3.218735in}{2.870314in}}%
\pgfpathlineto{\pgfqpoint{3.193440in}{2.906222in}}%
\pgfpathlineto{\pgfqpoint{3.169887in}{2.943403in}}%
\pgfpathlineto{\pgfqpoint{3.148166in}{2.981741in}}%
\pgfpathlineto{\pgfqpoint{3.138016in}{3.001305in}}%
\pgfpathlineto{\pgfqpoint{3.138016in}{3.001305in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.660000in}}{\pgfqpoint{4.650000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.243389in}{3.550426in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.660000in}}{\pgfqpoint{4.650000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.188636in}{2.970000in}}%
\pgfpathlineto{\pgfqpoint{5.184381in}{3.103190in}}%
\pgfpathlineto{\pgfqpoint{5.171632in}{3.235844in}}%
\pgfpathlineto{\pgfqpoint{5.150440in}{3.367428in}}%
\pgfpathlineto{\pgfqpoint{5.120892in}{3.497411in}}%
\pgfpathlineto{\pgfqpoint{5.083105in}{3.625270in}}%
\pgfpathlineto{\pgfqpoint{5.037232in}{3.750491in}}%
\pgfpathlineto{\pgfqpoint{4.983458in}{3.872569in}}%
\pgfpathlineto{\pgfqpoint{4.922000in}{3.991013in}}%
\pgfpathlineto{\pgfqpoint{4.853104in}{4.105346in}}%
\pgfpathlineto{\pgfqpoint{4.777048in}{4.215107in}}%
\pgfpathlineto{\pgfqpoint{4.694139in}{4.319854in}}%
\pgfpathlineto{\pgfqpoint{4.604711in}{4.419166in}}%
\pgfpathlineto{\pgfqpoint{4.509122in}{4.512643in}}%
\pgfpathlineto{\pgfqpoint{4.407759in}{4.599908in}}%
\pgfpathlineto{\pgfqpoint{4.301029in}{4.680609in}}%
\pgfpathlineto{\pgfqpoint{4.189363in}{4.754423in}}%
\pgfpathlineto{\pgfqpoint{4.073209in}{4.821052in}}%
\pgfpathlineto{\pgfqpoint{3.953036in}{4.880227in}}%
\pgfpathlineto{\pgfqpoint{3.829328in}{4.931711in}}%
\pgfpathlineto{\pgfqpoint{3.702582in}{4.975295in}}%
\pgfpathlineto{\pgfqpoint{3.573309in}{5.010804in}}%
\pgfpathlineto{\pgfqpoint{3.442029in}{5.038096in}}%
\pgfpathlineto{\pgfqpoint{3.309272in}{5.057061in}}%
\pgfpathlineto{\pgfqpoint{3.175571in}{5.067621in}}%
\pgfpathlineto{\pgfqpoint{3.041465in}{5.069736in}}%
\pgfpathlineto{\pgfqpoint{2.907494in}{5.063395in}}%
\pgfpathlineto{\pgfqpoint{2.774198in}{5.048625in}}%
\pgfpathlineto{\pgfqpoint{2.642113in}{5.025485in}}%
\pgfpathlineto{\pgfqpoint{2.511771in}{4.994069in}}%
\pgfpathlineto{\pgfqpoint{2.383697in}{4.954502in}}%
\pgfpathlineto{\pgfqpoint{2.258407in}{4.906944in}}%
\pgfpathlineto{\pgfqpoint{2.136405in}{4.851587in}}%
\pgfpathlineto{\pgfqpoint{2.018182in}{4.788653in}}%
\pgfpathlineto{\pgfqpoint{1.904214in}{4.718397in}}%
\pgfpathlineto{\pgfqpoint{1.794961in}{4.641100in}}%
\pgfpathlineto{\pgfqpoint{1.690863in}{4.557074in}}%
\pgfpathlineto{\pgfqpoint{1.592337in}{4.466658in}}%
\pgfpathlineto{\pgfqpoint{1.499782in}{4.370215in}}%
\pgfpathlineto{\pgfqpoint{1.413570in}{4.268134in}}%
\pgfpathlineto{\pgfqpoint{1.334047in}{4.160826in}}%
\pgfpathlineto{\pgfqpoint{1.261535in}{4.048723in}}%
\pgfpathlineto{\pgfqpoint{1.196325in}{3.932276in}}%
\pgfpathlineto{\pgfqpoint{1.138680in}{3.811954in}}%
\pgfpathlineto{\pgfqpoint{1.088832in}{3.688242in}}%
\pgfpathlineto{\pgfqpoint{1.046981in}{3.561638in}}%
\pgfpathlineto{\pgfqpoint{1.013296in}{3.432652in}}%
\pgfpathlineto{\pgfqpoint{0.987913in}{3.301803in}}%
\pgfpathlineto{\pgfqpoint{0.970934in}{3.169618in}}%
\pgfpathlineto{\pgfqpoint{0.962428in}{3.036629in}}%
\pgfpathlineto{\pgfqpoint{0.962428in}{2.903371in}}%
\pgfpathlineto{\pgfqpoint{0.970934in}{2.770382in}}%
\pgfpathlineto{\pgfqpoint{0.987913in}{2.638197in}}%
\pgfpathlineto{\pgfqpoint{1.013296in}{2.507348in}}%
\pgfpathlineto{\pgfqpoint{1.046981in}{2.378362in}}%
\pgfpathlineto{\pgfqpoint{1.088832in}{2.251758in}}%
\pgfpathlineto{\pgfqpoint{1.138680in}{2.128046in}}%
\pgfpathlineto{\pgfqpoint{1.196325in}{2.007724in}}%
\pgfpathlineto{\pgfqpoint{1.261535in}{1.891277in}}%
\pgfpathlineto{\pgfqpoint{1.334047in}{1.779174in}}%
\pgfpathlineto{\pgfqpoint{1.413570in}{1.671866in}}%
\pgfpathlineto{\pgfqpoint{1.499782in}{1.569785in}}%
\pgfpathlineto{\pgfqpoint{1.592337in}{1.473342in}}%
\pgfpathlineto{\pgfqpoint{1.690863in}{1.382926in}}%
\pgfpathlineto{\pgfqpoint{1.794961in}{1.298900in}}%
\pgfpathlineto{\pgfqpoint{1.904214in}{1.221603in}}%
\pgfpathlineto{\pgfqpoint{2.018182in}{1.151347in}}%
\pgfpathlineto{\pgfqpoint{2.136405in}{1.088413in}}%
\pgfpathlineto{\pgfqpoint{2.258407in}{1.033056in}}%
\pgfpathlineto{\pgfqpoint{2.383697in}{0.985498in}}%
\pgfpathlineto{\pgfqpoint{2.511771in}{0.945931in}}%
\pgfpathlineto{\pgfqpoint{2.642113in}{0.914515in}}%
\pgfpathlineto{\pgfqpoint{2.774198in}{0.891375in}}%
\pgfpathlineto{\pgfqpoint{2.907494in}{0.876605in}}%
\pgfpathlineto{\pgfqpoint{3.041465in}{0.870264in}}%
\pgfpathlineto{\pgfqpoint{3.175571in}{0.872379in}}%
\pgfpathlineto{\pgfqpoint{3.309272in}{0.882939in}}%
\pgfpathlineto{\pgfqpoint{3.442029in}{0.901904in}}%
\pgfpathlineto{\pgfqpoint{3.573309in}{0.929196in}}%
\pgfpathlineto{\pgfqpoint{3.702582in}{0.964705in}}%
\pgfpathlineto{\pgfqpoint{3.829328in}{1.008289in}}%
\pgfpathlineto{\pgfqpoint{3.953036in}{1.059773in}}%
\pgfpathlineto{\pgfqpoint{4.073209in}{1.118948in}}%
\pgfpathlineto{\pgfqpoint{4.189363in}{1.185577in}}%
\pgfpathlineto{\pgfqpoint{4.301029in}{1.259391in}}%
\pgfpathlineto{\pgfqpoint{4.407759in}{1.340092in}}%
\pgfpathlineto{\pgfqpoint{4.509122in}{1.427357in}}%
\pgfpathlineto{\pgfqpoint{4.604711in}{1.520834in}}%
\pgfpathlineto{\pgfqpoint{4.694139in}{1.620146in}}%
\pgfpathlineto{\pgfqpoint{4.777048in}{1.724893in}}%
\pgfpathlineto{\pgfqpoint{4.853104in}{1.834654in}}%
\pgfpathlineto{\pgfqpoint{4.922000in}{1.948987in}}%
\pgfpathlineto{\pgfqpoint{4.983458in}{2.067431in}}%
\pgfpathlineto{\pgfqpoint{5.037232in}{2.189509in}}%
\pgfpathlineto{\pgfqpoint{5.083105in}{2.314730in}}%
\pgfpathlineto{\pgfqpoint{5.120892in}{2.442589in}}%
\pgfpathlineto{\pgfqpoint{5.150440in}{2.572572in}}%
\pgfpathlineto{\pgfqpoint{5.171632in}{2.704156in}}%
\pgfpathlineto{\pgfqpoint{5.184381in}{2.836810in}}%
\pgfpathlineto{\pgfqpoint{5.188636in}{2.970000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.349071in,y=3.550426in,right,top]{\color{textcolor}\rmfamily\fontsize{40.000000}{48.000000}\selectfont \(\displaystyle \xi_-\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> intro_unstable.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/Users/tinatan/miniconda3/envs/general_env/lib/python3.11/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/Users/tinatan/miniconda3/envs/general_env/lib/python3.11/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/Users/tinatan/miniconda3/envs/general_env/lib/python3.11/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.000000in}{6.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{6.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{6.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.660000in}}{\pgfqpoint{4.650000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.606000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.805291in}{4.425891in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.974875in}{4.222605in}}{\pgfqpoint{1.606822in}{3.415341in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.660000in}}{\pgfqpoint{4.650000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.606000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.717082in}{4.435756in}}%
\pgfpathlineto{\pgfqpoint{2.805291in}{4.425891in}}%
\pgfpathlineto{\pgfqpoint{2.731613in}{4.376397in}}%
\pgfpathlineto{\pgfqpoint{2.717082in}{4.435756in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.660000in}}{\pgfqpoint{4.650000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.693842in}{0.904431in}}%
\pgfpathlineto{\pgfqpoint{2.636243in}{0.930811in}}%
\pgfpathlineto{\pgfqpoint{2.579724in}{0.959115in}}%
\pgfpathlineto{\pgfqpoint{2.524218in}{0.989371in}}%
\pgfpathlineto{\pgfqpoint{2.469419in}{1.021772in}}%
\pgfpathlineto{\pgfqpoint{2.415914in}{1.055992in}}%
\pgfpathlineto{\pgfqpoint{2.363477in}{1.092180in}}%
\pgfpathlineto{\pgfqpoint{2.313083in}{1.129618in}}%
\pgfpathlineto{\pgfqpoint{2.264058in}{1.168744in}}%
\pgfpathlineto{\pgfqpoint{2.216347in}{1.209607in}}%
\pgfpathlineto{\pgfqpoint{2.169118in}{1.253020in}}%
\pgfpathlineto{\pgfqpoint{2.123444in}{1.298096in}}%
\pgfpathlineto{\pgfqpoint{2.080379in}{1.343689in}}%
\pgfpathlineto{\pgfqpoint{2.038014in}{1.391820in}}%
\pgfpathlineto{\pgfqpoint{1.996899in}{1.442041in}}%
\pgfpathlineto{\pgfqpoint{1.957565in}{1.493782in}}%
\pgfpathlineto{\pgfqpoint{1.920494in}{1.546358in}}%
\pgfpathlineto{\pgfqpoint{1.886103in}{1.598985in}}%
\pgfpathlineto{\pgfqpoint{1.854723in}{1.650801in}}%
\pgfpathlineto{\pgfqpoint{1.823479in}{1.706669in}}%
\pgfpathlineto{\pgfqpoint{1.795713in}{1.760631in}}%
\pgfpathlineto{\pgfqpoint{1.768534in}{1.818273in}}%
\pgfpathlineto{\pgfqpoint{1.742224in}{1.879774in}}%
\pgfpathlineto{\pgfqpoint{1.719826in}{1.937816in}}%
\pgfpathlineto{\pgfqpoint{1.698624in}{1.999144in}}%
\pgfpathlineto{\pgfqpoint{1.681274in}{2.055570in}}%
\pgfpathlineto{\pgfqpoint{1.665261in}{2.114626in}}%
\pgfpathlineto{\pgfqpoint{1.650809in}{2.176344in}}%
\pgfpathlineto{\pgfqpoint{1.638156in}{2.240737in}}%
\pgfpathlineto{\pgfqpoint{1.627557in}{2.307800in}}%
\pgfpathlineto{\pgfqpoint{1.620309in}{2.367385in}}%
\pgfpathlineto{\pgfqpoint{1.614944in}{2.428875in}}%
\pgfpathlineto{\pgfqpoint{1.611642in}{2.492219in}}%
\pgfpathlineto{\pgfqpoint{1.610588in}{2.557349in}}%
\pgfpathlineto{\pgfqpoint{1.611971in}{2.624178in}}%
\pgfpathlineto{\pgfqpoint{1.615978in}{2.692599in}}%
\pgfpathlineto{\pgfqpoint{1.621456in}{2.750739in}}%
\pgfpathlineto{\pgfqpoint{1.628992in}{2.809809in}}%
\pgfpathlineto{\pgfqpoint{1.638687in}{2.869711in}}%
\pgfpathlineto{\pgfqpoint{1.650639in}{2.930337in}}%
\pgfpathlineto{\pgfqpoint{1.664939in}{2.991569in}}%
\pgfpathlineto{\pgfqpoint{1.681673in}{3.053276in}}%
\pgfpathlineto{\pgfqpoint{1.700916in}{3.115318in}}%
\pgfpathlineto{\pgfqpoint{1.722736in}{3.177544in}}%
\pgfpathlineto{\pgfqpoint{1.747187in}{3.239796in}}%
\pgfpathlineto{\pgfqpoint{1.774312in}{3.301906in}}%
\pgfpathlineto{\pgfqpoint{1.804141in}{3.363699in}}%
\pgfpathlineto{\pgfqpoint{1.836689in}{3.424995in}}%
\pgfpathlineto{\pgfqpoint{1.871955in}{3.485610in}}%
\pgfpathlineto{\pgfqpoint{1.902113in}{3.533486in}}%
\pgfpathlineto{\pgfqpoint{1.933983in}{3.580709in}}%
\pgfpathlineto{\pgfqpoint{1.967541in}{3.627183in}}%
\pgfpathlineto{\pgfqpoint{2.002756in}{3.672814in}}%
\pgfpathlineto{\pgfqpoint{2.039591in}{3.717507in}}%
\pgfpathlineto{\pgfqpoint{2.078001in}{3.761170in}}%
\pgfpathlineto{\pgfqpoint{2.117934in}{3.803716in}}%
\pgfpathlineto{\pgfqpoint{2.159331in}{3.845059in}}%
\pgfpathlineto{\pgfqpoint{2.202128in}{3.885117in}}%
\pgfpathlineto{\pgfqpoint{2.246255in}{3.923813in}}%
\pgfpathlineto{\pgfqpoint{2.291635in}{3.961077in}}%
\pgfpathlineto{\pgfqpoint{2.338186in}{3.996841in}}%
\pgfpathlineto{\pgfqpoint{2.385824in}{4.031047in}}%
\pgfpathlineto{\pgfqpoint{2.434459in}{4.063640in}}%
\pgfpathlineto{\pgfqpoint{2.483997in}{4.094573in}}%
\pgfpathlineto{\pgfqpoint{2.534343in}{4.123808in}}%
\pgfpathlineto{\pgfqpoint{2.585400in}{4.151310in}}%
\pgfpathlineto{\pgfqpoint{2.637068in}{4.177055in}}%
\pgfpathlineto{\pgfqpoint{2.689247in}{4.201024in}}%
\pgfpathlineto{\pgfqpoint{2.741838in}{4.223206in}}%
\pgfpathlineto{\pgfqpoint{2.808005in}{4.248416in}}%
\pgfpathlineto{\pgfqpoint{2.874469in}{4.270834in}}%
\pgfpathlineto{\pgfqpoint{2.941043in}{4.290486in}}%
\pgfpathlineto{\pgfqpoint{3.007548in}{4.307407in}}%
\pgfpathlineto{\pgfqpoint{3.073811in}{4.321652in}}%
\pgfpathlineto{\pgfqpoint{3.139668in}{4.333285in}}%
\pgfpathlineto{\pgfqpoint{3.204964in}{4.342383in}}%
\pgfpathlineto{\pgfqpoint{3.269557in}{4.349033in}}%
\pgfpathlineto{\pgfqpoint{3.333315in}{4.353329in}}%
\pgfpathlineto{\pgfqpoint{3.396117in}{4.355375in}}%
\pgfpathlineto{\pgfqpoint{3.457854in}{4.355279in}}%
\pgfpathlineto{\pgfqpoint{3.518429in}{4.353153in}}%
\pgfpathlineto{\pgfqpoint{3.577759in}{4.349115in}}%
\pgfpathlineto{\pgfqpoint{3.647208in}{4.341908in}}%
\pgfpathlineto{\pgfqpoint{3.714652in}{4.332322in}}%
\pgfpathlineto{\pgfqpoint{3.780009in}{4.320559in}}%
\pgfpathlineto{\pgfqpoint{3.843216in}{4.306823in}}%
\pgfpathlineto{\pgfqpoint{3.904231in}{4.291308in}}%
\pgfpathlineto{\pgfqpoint{3.963026in}{4.274206in}}%
\pgfpathlineto{\pgfqpoint{4.019594in}{4.255698in}}%
\pgfpathlineto{\pgfqpoint{4.082779in}{4.232561in}}%
\pgfpathlineto{\pgfqpoint{4.142966in}{4.208007in}}%
\pgfpathlineto{\pgfqpoint{4.200202in}{4.182279in}}%
\pgfpathlineto{\pgfqpoint{4.254551in}{4.155599in}}%
\pgfpathlineto{\pgfqpoint{4.313228in}{4.124204in}}%
\pgfpathlineto{\pgfqpoint{4.368366in}{4.092106in}}%
\pgfpathlineto{\pgfqpoint{4.420110in}{4.059551in}}%
\pgfpathlineto{\pgfqpoint{4.474456in}{4.022648in}}%
\pgfpathlineto{\pgfqpoint{4.524925in}{3.985705in}}%
\pgfpathlineto{\pgfqpoint{4.576735in}{3.944883in}}%
\pgfpathlineto{\pgfqpoint{4.624353in}{3.904548in}}%
\pgfpathlineto{\pgfqpoint{4.672259in}{3.860991in}}%
\pgfpathlineto{\pgfqpoint{4.719617in}{3.814689in}}%
\pgfpathlineto{\pgfqpoint{4.762328in}{3.769863in}}%
\pgfpathlineto{\pgfqpoint{4.803872in}{3.723139in}}%
\pgfpathlineto{\pgfqpoint{4.843700in}{3.675095in}}%
\pgfpathlineto{\pgfqpoint{4.881376in}{3.626329in}}%
\pgfpathlineto{\pgfqpoint{4.918626in}{3.574480in}}%
\pgfpathlineto{\pgfqpoint{4.954378in}{3.520777in}}%
\pgfpathlineto{\pgfqpoint{4.987811in}{3.466457in}}%
\pgfpathlineto{\pgfqpoint{5.019570in}{3.410486in}}%
\pgfpathlineto{\pgfqpoint{5.048665in}{3.354698in}}%
\pgfpathlineto{\pgfqpoint{5.076026in}{3.297408in}}%
\pgfpathlineto{\pgfqpoint{5.101495in}{3.238823in}}%
\pgfpathlineto{\pgfqpoint{5.124722in}{3.179752in}}%
\pgfpathlineto{\pgfqpoint{5.145760in}{3.120151in}}%
\pgfpathlineto{\pgfqpoint{5.164749in}{3.059626in}}%
\pgfpathlineto{\pgfqpoint{5.181537in}{2.998661in}}%
\pgfpathlineto{\pgfqpoint{5.188634in}{2.970011in}}%
\pgfpathlineto{\pgfqpoint{5.188634in}{2.970011in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.660000in}}{\pgfqpoint{4.650000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.693844in}{0.904434in}}%
\pgfpathlineto{\pgfqpoint{2.649656in}{0.945137in}}%
\pgfpathlineto{\pgfqpoint{2.606739in}{0.987695in}}%
\pgfpathlineto{\pgfqpoint{2.565691in}{1.031513in}}%
\pgfpathlineto{\pgfqpoint{2.526078in}{1.077050in}}%
\pgfpathlineto{\pgfqpoint{2.488317in}{1.123836in}}%
\pgfpathlineto{\pgfqpoint{2.452252in}{1.172056in}}%
\pgfpathlineto{\pgfqpoint{2.418511in}{1.220792in}}%
\pgfpathlineto{\pgfqpoint{2.386630in}{1.270616in}}%
\pgfpathlineto{\pgfqpoint{2.356573in}{1.321576in}}%
\pgfpathlineto{\pgfqpoint{2.327874in}{1.374584in}}%
\pgfpathlineto{\pgfqpoint{2.301188in}{1.428557in}}%
\pgfpathlineto{\pgfqpoint{2.277057in}{1.482222in}}%
\pgfpathlineto{\pgfqpoint{2.254469in}{1.537805in}}%
\pgfpathlineto{\pgfqpoint{2.233756in}{1.594743in}}%
\pgfpathlineto{\pgfqpoint{2.215189in}{1.652394in}}%
\pgfpathlineto{\pgfqpoint{2.198956in}{1.710047in}}%
\pgfpathlineto{\pgfqpoint{2.185155in}{1.766948in}}%
\pgfpathlineto{\pgfqpoint{2.172826in}{1.827509in}}%
\pgfpathlineto{\pgfqpoint{2.163129in}{1.886322in}}%
\pgfpathlineto{\pgfqpoint{2.155291in}{1.948337in}}%
\pgfpathlineto{\pgfqpoint{2.150063in}{2.007509in}}%
\pgfpathlineto{\pgfqpoint{2.146927in}{2.069328in}}%
\pgfpathlineto{\pgfqpoint{2.146133in}{2.127191in}}%
\pgfpathlineto{\pgfqpoint{2.147489in}{2.187106in}}%
\pgfpathlineto{\pgfqpoint{2.151223in}{2.248992in}}%
\pgfpathlineto{\pgfqpoint{2.156724in}{2.305568in}}%
\pgfpathlineto{\pgfqpoint{2.164448in}{2.363520in}}%
\pgfpathlineto{\pgfqpoint{2.174555in}{2.422732in}}%
\pgfpathlineto{\pgfqpoint{2.187200in}{2.483068in}}%
\pgfpathlineto{\pgfqpoint{2.202534in}{2.544372in}}%
\pgfpathlineto{\pgfqpoint{2.218264in}{2.598669in}}%
\pgfpathlineto{\pgfqpoint{2.236242in}{2.653440in}}%
\pgfpathlineto{\pgfqpoint{2.256544in}{2.708544in}}%
\pgfpathlineto{\pgfqpoint{2.279234in}{2.763825in}}%
\pgfpathlineto{\pgfqpoint{2.304363in}{2.819122in}}%
\pgfpathlineto{\pgfqpoint{2.331970in}{2.874261in}}%
\pgfpathlineto{\pgfqpoint{2.362076in}{2.929064in}}%
\pgfpathlineto{\pgfqpoint{2.394688in}{2.983345in}}%
\pgfpathlineto{\pgfqpoint{2.429792in}{3.036915in}}%
\pgfpathlineto{\pgfqpoint{2.467360in}{3.089583in}}%
\pgfpathlineto{\pgfqpoint{2.501483in}{3.133866in}}%
\pgfpathlineto{\pgfqpoint{2.537338in}{3.177229in}}%
\pgfpathlineto{\pgfqpoint{2.574871in}{3.219556in}}%
\pgfpathlineto{\pgfqpoint{2.614021in}{3.260736in}}%
\pgfpathlineto{\pgfqpoint{2.654714in}{3.300662in}}%
\pgfpathlineto{\pgfqpoint{2.696870in}{3.339232in}}%
\pgfpathlineto{\pgfqpoint{2.740398in}{3.376352in}}%
\pgfpathlineto{\pgfqpoint{2.785201in}{3.411935in}}%
\pgfpathlineto{\pgfqpoint{2.831175in}{3.445903in}}%
\pgfpathlineto{\pgfqpoint{2.878208in}{3.478186in}}%
\pgfpathlineto{\pgfqpoint{2.926185in}{3.508724in}}%
\pgfpathlineto{\pgfqpoint{2.974986in}{3.537470in}}%
\pgfpathlineto{\pgfqpoint{3.024489in}{3.564382in}}%
\pgfpathlineto{\pgfqpoint{3.082964in}{3.593425in}}%
\pgfpathlineto{\pgfqpoint{3.142028in}{3.619907in}}%
\pgfpathlineto{\pgfqpoint{3.201484in}{3.643819in}}%
\pgfpathlineto{\pgfqpoint{3.261140in}{3.665171in}}%
\pgfpathlineto{\pgfqpoint{3.320808in}{3.683990in}}%
\pgfpathlineto{\pgfqpoint{3.380308in}{3.700320in}}%
\pgfpathlineto{\pgfqpoint{3.439469in}{3.714219in}}%
\pgfpathlineto{\pgfqpoint{3.498131in}{3.725757in}}%
\pgfpathlineto{\pgfqpoint{3.556144in}{3.735020in}}%
\pgfpathlineto{\pgfqpoint{3.613372in}{3.742099in}}%
\pgfpathlineto{\pgfqpoint{3.677655in}{3.747646in}}%
\pgfpathlineto{\pgfqpoint{3.740586in}{3.750636in}}%
\pgfpathlineto{\pgfqpoint{3.802024in}{3.751240in}}%
\pgfpathlineto{\pgfqpoint{3.861848in}{3.749630in}}%
\pgfpathlineto{\pgfqpoint{3.919960in}{3.745986in}}%
\pgfpathlineto{\pgfqpoint{3.983195in}{3.739674in}}%
\pgfpathlineto{\pgfqpoint{4.044084in}{3.731258in}}%
\pgfpathlineto{\pgfqpoint{4.102572in}{3.720981in}}%
\pgfpathlineto{\pgfqpoint{4.164710in}{3.707660in}}%
\pgfpathlineto{\pgfqpoint{4.223843in}{3.692629in}}%
\pgfpathlineto{\pgfqpoint{4.279993in}{3.676170in}}%
\pgfpathlineto{\pgfqpoint{4.338370in}{3.656725in}}%
\pgfpathlineto{\pgfqpoint{4.393284in}{3.636181in}}%
\pgfpathlineto{\pgfqpoint{4.449375in}{3.612848in}}%
\pgfpathlineto{\pgfqpoint{4.505839in}{3.586848in}}%
\pgfpathlineto{\pgfqpoint{4.558060in}{3.560439in}}%
\pgfpathlineto{\pgfqpoint{4.609839in}{3.531886in}}%
\pgfpathlineto{\pgfqpoint{4.660540in}{3.501500in}}%
\pgfpathlineto{\pgfqpoint{4.712506in}{3.467693in}}%
\pgfpathlineto{\pgfqpoint{4.761751in}{3.432980in}}%
\pgfpathlineto{\pgfqpoint{4.810231in}{3.396054in}}%
\pgfpathlineto{\pgfqpoint{4.856873in}{3.357720in}}%
\pgfpathlineto{\pgfqpoint{4.902517in}{3.317286in}}%
\pgfpathlineto{\pgfqpoint{4.945753in}{3.276041in}}%
\pgfpathlineto{\pgfqpoint{4.987867in}{3.232806in}}%
\pgfpathlineto{\pgfqpoint{5.028654in}{3.187703in}}%
\pgfpathlineto{\pgfqpoint{5.067554in}{3.141340in}}%
\pgfpathlineto{\pgfqpoint{5.104612in}{3.093694in}}%
\pgfpathlineto{\pgfqpoint{5.139803in}{3.044825in}}%
\pgfpathlineto{\pgfqpoint{5.173214in}{2.994615in}}%
\pgfpathlineto{\pgfqpoint{5.188630in}{2.970010in}}%
\pgfpathlineto{\pgfqpoint{5.188630in}{2.970010in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.660000in}}{\pgfqpoint{4.650000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.693849in}{0.904437in}}%
\pgfpathlineto{\pgfqpoint{2.673708in}{0.962535in}}%
\pgfpathlineto{\pgfqpoint{2.655711in}{1.021189in}}%
\pgfpathlineto{\pgfqpoint{2.639834in}{1.080461in}}%
\pgfpathlineto{\pgfqpoint{2.626015in}{1.140665in}}%
\pgfpathlineto{\pgfqpoint{2.614411in}{1.201183in}}%
\pgfpathlineto{\pgfqpoint{2.604982in}{1.262240in}}%
\pgfpathlineto{\pgfqpoint{2.597856in}{1.322756in}}%
\pgfpathlineto{\pgfqpoint{2.592903in}{1.383423in}}%
\pgfpathlineto{\pgfqpoint{2.590119in}{1.444278in}}%
\pgfpathlineto{\pgfqpoint{2.589521in}{1.506257in}}%
\pgfpathlineto{\pgfqpoint{2.591176in}{1.568133in}}%
\pgfpathlineto{\pgfqpoint{2.594973in}{1.628619in}}%
\pgfpathlineto{\pgfqpoint{2.601036in}{1.689938in}}%
\pgfpathlineto{\pgfqpoint{2.609382in}{1.751445in}}%
\pgfpathlineto{\pgfqpoint{2.619938in}{1.812476in}}%
\pgfpathlineto{\pgfqpoint{2.632540in}{1.872370in}}%
\pgfpathlineto{\pgfqpoint{2.646942in}{1.930494in}}%
\pgfpathlineto{\pgfqpoint{2.664151in}{1.990616in}}%
\pgfpathlineto{\pgfqpoint{2.682861in}{2.048069in}}%
\pgfpathlineto{\pgfqpoint{2.704395in}{2.106900in}}%
\pgfpathlineto{\pgfqpoint{2.726931in}{2.162241in}}%
\pgfpathlineto{\pgfqpoint{2.752149in}{2.218374in}}%
\pgfpathlineto{\pgfqpoint{2.780155in}{2.275082in}}%
\pgfpathlineto{\pgfqpoint{2.808349in}{2.327362in}}%
\pgfpathlineto{\pgfqpoint{2.839005in}{2.379723in}}%
\pgfpathlineto{\pgfqpoint{2.872148in}{2.431952in}}%
\pgfpathlineto{\pgfqpoint{2.907784in}{2.483832in}}%
\pgfpathlineto{\pgfqpoint{2.945891in}{2.535135in}}%
\pgfpathlineto{\pgfqpoint{2.982641in}{2.581081in}}%
\pgfpathlineto{\pgfqpoint{3.021343in}{2.626191in}}%
\pgfpathlineto{\pgfqpoint{3.061927in}{2.670296in}}%
\pgfpathlineto{\pgfqpoint{3.104303in}{2.713233in}}%
\pgfpathlineto{\pgfqpoint{3.148366in}{2.754848in}}%
\pgfpathlineto{\pgfqpoint{3.193996in}{2.794994in}}%
\pgfpathlineto{\pgfqpoint{3.241056in}{2.833539in}}%
\pgfpathlineto{\pgfqpoint{3.289397in}{2.870364in}}%
\pgfpathlineto{\pgfqpoint{3.338861in}{2.905364in}}%
\pgfpathlineto{\pgfqpoint{3.389278in}{2.938452in}}%
\pgfpathlineto{\pgfqpoint{3.440475in}{2.969559in}}%
\pgfpathlineto{\pgfqpoint{3.492275in}{2.998632in}}%
\pgfpathlineto{\pgfqpoint{3.549734in}{3.028224in}}%
\pgfpathlineto{\pgfqpoint{3.607468in}{3.055297in}}%
\pgfpathlineto{\pgfqpoint{3.665243in}{3.079855in}}%
\pgfpathlineto{\pgfqpoint{3.722835in}{3.101927in}}%
\pgfpathlineto{\pgfqpoint{3.780033in}{3.121566in}}%
\pgfpathlineto{\pgfqpoint{3.841746in}{3.140298in}}%
\pgfpathlineto{\pgfqpoint{3.902515in}{3.156332in}}%
\pgfpathlineto{\pgfqpoint{3.962129in}{3.169803in}}%
\pgfpathlineto{\pgfqpoint{4.025189in}{3.181679in}}%
\pgfpathlineto{\pgfqpoint{4.086471in}{3.190928in}}%
\pgfpathlineto{\pgfqpoint{4.150286in}{3.198199in}}%
\pgfpathlineto{\pgfqpoint{4.211683in}{3.202950in}}%
\pgfpathlineto{\pgfqpoint{4.274646in}{3.205554in}}%
\pgfpathlineto{\pgfqpoint{4.338487in}{3.205862in}}%
\pgfpathlineto{\pgfqpoint{4.402506in}{3.203812in}}%
\pgfpathlineto{\pgfqpoint{4.466005in}{3.199438in}}%
\pgfpathlineto{\pgfqpoint{4.528322in}{3.192862in}}%
\pgfpathlineto{\pgfqpoint{4.588843in}{3.184283in}}%
\pgfpathlineto{\pgfqpoint{4.649668in}{3.173453in}}%
\pgfpathlineto{\pgfqpoint{4.709558in}{3.160584in}}%
\pgfpathlineto{\pgfqpoint{4.769486in}{3.145466in}}%
\pgfpathlineto{\pgfqpoint{4.829497in}{3.128017in}}%
\pgfpathlineto{\pgfqpoint{4.888795in}{3.108432in}}%
\pgfpathlineto{\pgfqpoint{4.947152in}{3.086800in}}%
\pgfpathlineto{\pgfqpoint{5.004762in}{3.063057in}}%
\pgfpathlineto{\pgfqpoint{5.061484in}{3.037254in}}%
\pgfpathlineto{\pgfqpoint{5.117144in}{3.009476in}}%
\pgfpathlineto{\pgfqpoint{5.171720in}{2.979741in}}%
\pgfpathlineto{\pgfqpoint{5.188627in}{2.970006in}}%
\pgfpathlineto{\pgfqpoint{5.188627in}{2.970006in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.660000in}}{\pgfqpoint{4.650000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.693857in}{0.904437in}}%
\pgfpathlineto{\pgfqpoint{2.728280in}{0.984593in}}%
\pgfpathlineto{\pgfqpoint{2.764790in}{1.063999in}}%
\pgfpathlineto{\pgfqpoint{2.803404in}{1.142657in}}%
\pgfpathlineto{\pgfqpoint{2.843540in}{1.219448in}}%
\pgfpathlineto{\pgfqpoint{2.886066in}{1.296038in}}%
\pgfpathlineto{\pgfqpoint{2.930522in}{1.371522in}}%
\pgfpathlineto{\pgfqpoint{2.977492in}{1.446813in}}%
\pgfpathlineto{\pgfqpoint{3.026393in}{1.520892in}}%
\pgfpathlineto{\pgfqpoint{3.077161in}{1.593664in}}%
\pgfpathlineto{\pgfqpoint{3.128354in}{1.663224in}}%
\pgfpathlineto{\pgfqpoint{3.182802in}{1.733412in}}%
\pgfpathlineto{\pgfqpoint{3.237650in}{1.800532in}}%
\pgfpathlineto{\pgfqpoint{3.294355in}{1.866478in}}%
\pgfpathlineto{\pgfqpoint{3.352316in}{1.930569in}}%
\pgfpathlineto{\pgfqpoint{3.413772in}{1.995159in}}%
\pgfpathlineto{\pgfqpoint{3.475490in}{2.056806in}}%
\pgfpathlineto{\pgfqpoint{3.539927in}{2.117983in}}%
\pgfpathlineto{\pgfqpoint{3.606756in}{2.178237in}}%
\pgfpathlineto{\pgfqpoint{3.672277in}{2.234362in}}%
\pgfpathlineto{\pgfqpoint{3.739244in}{2.288903in}}%
\pgfpathlineto{\pgfqpoint{3.807252in}{2.341543in}}%
\pgfpathlineto{\pgfqpoint{3.879313in}{2.394468in}}%
\pgfpathlineto{\pgfqpoint{3.951542in}{2.444734in}}%
\pgfpathlineto{\pgfqpoint{4.023435in}{2.492143in}}%
\pgfpathlineto{\pgfqpoint{4.097861in}{2.538600in}}%
\pgfpathlineto{\pgfqpoint{4.174134in}{2.583570in}}%
\pgfpathlineto{\pgfqpoint{4.251474in}{2.626561in}}%
\pgfpathlineto{\pgfqpoint{4.329028in}{2.667145in}}%
\pgfpathlineto{\pgfqpoint{4.408785in}{2.706345in}}%
\pgfpathlineto{\pgfqpoint{4.489306in}{2.743410in}}%
\pgfpathlineto{\pgfqpoint{4.571537in}{2.778748in}}%
\pgfpathlineto{\pgfqpoint{4.653259in}{2.811434in}}%
\pgfpathlineto{\pgfqpoint{4.736168in}{2.842190in}}%
\pgfpathlineto{\pgfqpoint{4.819882in}{2.870857in}}%
\pgfpathlineto{\pgfqpoint{4.904565in}{2.897477in}}%
\pgfpathlineto{\pgfqpoint{4.989944in}{2.921952in}}%
\pgfpathlineto{\pgfqpoint{5.075673in}{2.944192in}}%
\pgfpathlineto{\pgfqpoint{5.161751in}{2.964214in}}%
\pgfpathlineto{\pgfqpoint{5.188625in}{2.969998in}}%
\pgfpathlineto{\pgfqpoint{5.188625in}{2.969998in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.660000in}}{\pgfqpoint{4.650000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.693863in}{0.904429in}}%
\pgfpathlineto{\pgfqpoint{2.784963in}{0.932054in}}%
\pgfpathlineto{\pgfqpoint{2.874992in}{0.961653in}}%
\pgfpathlineto{\pgfqpoint{2.965219in}{0.993664in}}%
\pgfpathlineto{\pgfqpoint{3.053866in}{1.027461in}}%
\pgfpathlineto{\pgfqpoint{3.142759in}{1.063752in}}%
\pgfpathlineto{\pgfqpoint{3.230809in}{1.102136in}}%
\pgfpathlineto{\pgfqpoint{3.316550in}{1.141920in}}%
\pgfpathlineto{\pgfqpoint{3.400767in}{1.183383in}}%
\pgfpathlineto{\pgfqpoint{3.486241in}{1.227970in}}%
\pgfpathlineto{\pgfqpoint{3.568314in}{1.273246in}}%
\pgfpathlineto{\pgfqpoint{3.651306in}{1.321581in}}%
\pgfpathlineto{\pgfqpoint{3.730963in}{1.370486in}}%
\pgfpathlineto{\pgfqpoint{3.809402in}{1.421157in}}%
\pgfpathlineto{\pgfqpoint{3.889156in}{1.475351in}}%
\pgfpathlineto{\pgfqpoint{3.966211in}{1.530397in}}%
\pgfpathlineto{\pgfqpoint{4.043262in}{1.588219in}}%
\pgfpathlineto{\pgfqpoint{4.116394in}{1.645809in}}%
\pgfpathlineto{\pgfqpoint{4.188436in}{1.705267in}}%
\pgfpathlineto{\pgfqpoint{4.258891in}{1.766186in}}%
\pgfpathlineto{\pgfqpoint{4.330355in}{1.830952in}}%
\pgfpathlineto{\pgfqpoint{4.399128in}{1.896294in}}%
\pgfpathlineto{\pgfqpoint{4.467605in}{1.964500in}}%
\pgfpathlineto{\pgfqpoint{4.532394in}{2.032132in}}%
\pgfpathlineto{\pgfqpoint{4.595699in}{2.101349in}}%
\pgfpathlineto{\pgfqpoint{4.659096in}{2.174019in}}%
\pgfpathlineto{\pgfqpoint{4.719319in}{2.246420in}}%
\pgfpathlineto{\pgfqpoint{4.777683in}{2.319996in}}%
\pgfpathlineto{\pgfqpoint{4.834792in}{2.395539in}}%
\pgfpathlineto{\pgfqpoint{4.890543in}{2.473003in}}%
\pgfpathlineto{\pgfqpoint{4.944194in}{2.551377in}}%
\pgfpathlineto{\pgfqpoint{4.996404in}{2.631644in}}%
\pgfpathlineto{\pgfqpoint{5.046557in}{2.712891in}}%
\pgfpathlineto{\pgfqpoint{5.094308in}{2.794479in}}%
\pgfpathlineto{\pgfqpoint{5.140250in}{2.877374in}}%
\pgfpathlineto{\pgfqpoint{5.184307in}{2.961468in}}%
\pgfpathlineto{\pgfqpoint{5.188631in}{2.969990in}}%
\pgfpathlineto{\pgfqpoint{5.188631in}{2.969990in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.660000in}}{\pgfqpoint{4.650000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.188636in}{2.970000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.660000in}}{\pgfqpoint{4.650000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.693852in}{0.904426in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.660000in}}{\pgfqpoint{4.650000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.188636in}{2.970000in}}%
\pgfpathlineto{\pgfqpoint{5.187583in}{3.036294in}}%
\pgfpathlineto{\pgfqpoint{5.184424in}{3.102522in}}%
\pgfpathlineto{\pgfqpoint{5.179162in}{3.168618in}}%
\pgfpathlineto{\pgfqpoint{5.171802in}{3.234515in}}%
\pgfpathlineto{\pgfqpoint{5.162352in}{3.300149in}}%
\pgfpathlineto{\pgfqpoint{5.150822in}{3.365454in}}%
\pgfpathlineto{\pgfqpoint{5.137222in}{3.430365in}}%
\pgfpathlineto{\pgfqpoint{5.121567in}{3.494817in}}%
\pgfpathlineto{\pgfqpoint{5.103872in}{3.558746in}}%
\pgfpathlineto{\pgfqpoint{5.084154in}{3.622088in}}%
\pgfpathlineto{\pgfqpoint{5.062433in}{3.684780in}}%
\pgfpathlineto{\pgfqpoint{5.038732in}{3.746759in}}%
\pgfpathlineto{\pgfqpoint{5.013073in}{3.807964in}}%
\pgfpathlineto{\pgfqpoint{4.985482in}{3.868334in}}%
\pgfpathlineto{\pgfqpoint{4.955986in}{3.927808in}}%
\pgfpathlineto{\pgfqpoint{4.924616in}{3.986328in}}%
\pgfpathlineto{\pgfqpoint{4.891402in}{4.043834in}}%
\pgfpathlineto{\pgfqpoint{4.856377in}{4.100270in}}%
\pgfpathlineto{\pgfqpoint{4.819576in}{4.155580in}}%
\pgfpathlineto{\pgfqpoint{4.781037in}{4.209707in}}%
\pgfpathlineto{\pgfqpoint{4.740796in}{4.262599in}}%
\pgfpathlineto{\pgfqpoint{4.698896in}{4.314202in}}%
\pgfpathlineto{\pgfqpoint{4.655376in}{4.364465in}}%
\pgfpathlineto{\pgfqpoint{4.610282in}{4.413339in}}%
\pgfpathlineto{\pgfqpoint{4.563656in}{4.460773in}}%
\pgfpathlineto{\pgfqpoint{4.515547in}{4.506722in}}%
\pgfpathlineto{\pgfqpoint{4.466002in}{4.551138in}}%
\pgfpathlineto{\pgfqpoint{4.415071in}{4.593979in}}%
\pgfpathlineto{\pgfqpoint{4.362803in}{4.635201in}}%
\pgfpathlineto{\pgfqpoint{4.309252in}{4.674763in}}%
\pgfpathlineto{\pgfqpoint{4.254470in}{4.712625in}}%
\pgfpathlineto{\pgfqpoint{4.198513in}{4.748750in}}%
\pgfpathlineto{\pgfqpoint{4.141436in}{4.783103in}}%
\pgfpathlineto{\pgfqpoint{4.083296in}{4.815648in}}%
\pgfpathlineto{\pgfqpoint{4.024150in}{4.846353in}}%
\pgfpathlineto{\pgfqpoint{3.964059in}{4.875188in}}%
\pgfpathlineto{\pgfqpoint{3.903081in}{4.902123in}}%
\pgfpathlineto{\pgfqpoint{3.841278in}{4.927133in}}%
\pgfpathlineto{\pgfqpoint{3.778711in}{4.950192in}}%
\pgfpathlineto{\pgfqpoint{3.715443in}{4.971277in}}%
\pgfpathlineto{\pgfqpoint{3.651536in}{4.990367in}}%
\pgfpathlineto{\pgfqpoint{3.587054in}{5.007443in}}%
\pgfpathlineto{\pgfqpoint{3.522062in}{5.022488in}}%
\pgfpathlineto{\pgfqpoint{3.456625in}{5.035487in}}%
\pgfpathlineto{\pgfqpoint{3.390807in}{5.046427in}}%
\pgfpathlineto{\pgfqpoint{3.324674in}{5.055297in}}%
\pgfpathlineto{\pgfqpoint{3.258292in}{5.062089in}}%
\pgfpathlineto{\pgfqpoint{3.191728in}{5.066795in}}%
\pgfpathlineto{\pgfqpoint{3.125047in}{5.069411in}}%
\pgfpathlineto{\pgfqpoint{3.058316in}{5.069935in}}%
\pgfpathlineto{\pgfqpoint{2.991602in}{5.068365in}}%
\pgfpathlineto{\pgfqpoint{2.924971in}{5.064703in}}%
\pgfpathlineto{\pgfqpoint{2.858490in}{5.058953in}}%
\pgfpathlineto{\pgfqpoint{2.792224in}{5.051121in}}%
\pgfpathlineto{\pgfqpoint{2.726241in}{5.041215in}}%
\pgfpathlineto{\pgfqpoint{2.660605in}{5.029244in}}%
\pgfpathlineto{\pgfqpoint{2.595382in}{5.015220in}}%
\pgfpathlineto{\pgfqpoint{2.530637in}{4.999158in}}%
\pgfpathlineto{\pgfqpoint{2.466435in}{4.981072in}}%
\pgfpathlineto{\pgfqpoint{2.402839in}{4.960982in}}%
\pgfpathlineto{\pgfqpoint{2.339914in}{4.938908in}}%
\pgfpathlineto{\pgfqpoint{2.277721in}{4.914871in}}%
\pgfpathlineto{\pgfqpoint{2.216323in}{4.888895in}}%
\pgfpathlineto{\pgfqpoint{2.155781in}{4.861006in}}%
\pgfpathlineto{\pgfqpoint{2.096155in}{4.831232in}}%
\pgfpathlineto{\pgfqpoint{2.037505in}{4.799603in}}%
\pgfpathlineto{\pgfqpoint{1.979889in}{4.766150in}}%
\pgfpathlineto{\pgfqpoint{1.923365in}{4.730907in}}%
\pgfpathlineto{\pgfqpoint{1.867988in}{4.693909in}}%
\pgfpathlineto{\pgfqpoint{1.813815in}{4.655192in}}%
\pgfpathlineto{\pgfqpoint{1.760899in}{4.614795in}}%
\pgfpathlineto{\pgfqpoint{1.709293in}{4.572758in}}%
\pgfpathlineto{\pgfqpoint{1.659049in}{4.529124in}}%
\pgfpathlineto{\pgfqpoint{1.610216in}{4.483936in}}%
\pgfpathlineto{\pgfqpoint{1.562843in}{4.437239in}}%
\pgfpathlineto{\pgfqpoint{1.516977in}{4.389079in}}%
\pgfpathlineto{\pgfqpoint{1.472664in}{4.339504in}}%
\pgfpathlineto{\pgfqpoint{1.429949in}{4.288565in}}%
\pgfpathlineto{\pgfqpoint{1.388873in}{4.236311in}}%
\pgfpathlineto{\pgfqpoint{1.349479in}{4.182794in}}%
\pgfpathlineto{\pgfqpoint{1.311804in}{4.128069in}}%
\pgfpathlineto{\pgfqpoint{1.275887in}{4.072190in}}%
\pgfpathlineto{\pgfqpoint{1.241763in}{4.015211in}}%
\pgfpathlineto{\pgfqpoint{1.209467in}{3.957191in}}%
\pgfpathlineto{\pgfqpoint{1.179030in}{3.898187in}}%
\pgfpathlineto{\pgfqpoint{1.150483in}{3.838257in}}%
\pgfpathlineto{\pgfqpoint{1.123855in}{3.777462in}}%
\pgfpathlineto{\pgfqpoint{1.099171in}{3.715862in}}%
\pgfpathlineto{\pgfqpoint{1.076457in}{3.653519in}}%
\pgfpathlineto{\pgfqpoint{1.055735in}{3.590494in}}%
\pgfpathlineto{\pgfqpoint{1.037027in}{3.526851in}}%
\pgfpathlineto{\pgfqpoint{1.020349in}{3.462653in}}%
\pgfpathlineto{\pgfqpoint{1.005720in}{3.397963in}}%
\pgfpathlineto{\pgfqpoint{0.993153in}{3.332847in}}%
\pgfpathlineto{\pgfqpoint{0.982662in}{3.267369in}}%
\pgfpathlineto{\pgfqpoint{0.974256in}{3.201595in}}%
\pgfpathlineto{\pgfqpoint{0.967945in}{3.135590in}}%
\pgfpathlineto{\pgfqpoint{0.963734in}{3.069420in}}%
\pgfpathlineto{\pgfqpoint{0.961627in}{3.003151in}}%
\pgfpathlineto{\pgfqpoint{0.961627in}{2.936849in}}%
\pgfpathlineto{\pgfqpoint{0.963734in}{2.870580in}}%
\pgfpathlineto{\pgfqpoint{0.967945in}{2.804410in}}%
\pgfpathlineto{\pgfqpoint{0.974256in}{2.738405in}}%
\pgfpathlineto{\pgfqpoint{0.982662in}{2.672631in}}%
\pgfpathlineto{\pgfqpoint{0.993153in}{2.607153in}}%
\pgfpathlineto{\pgfqpoint{1.005720in}{2.542037in}}%
\pgfpathlineto{\pgfqpoint{1.020349in}{2.477347in}}%
\pgfpathlineto{\pgfqpoint{1.037027in}{2.413149in}}%
\pgfpathlineto{\pgfqpoint{1.055735in}{2.349506in}}%
\pgfpathlineto{\pgfqpoint{1.076457in}{2.286481in}}%
\pgfpathlineto{\pgfqpoint{1.099171in}{2.224138in}}%
\pgfpathlineto{\pgfqpoint{1.123855in}{2.162538in}}%
\pgfpathlineto{\pgfqpoint{1.150483in}{2.101743in}}%
\pgfpathlineto{\pgfqpoint{1.179030in}{2.041813in}}%
\pgfpathlineto{\pgfqpoint{1.209467in}{1.982809in}}%
\pgfpathlineto{\pgfqpoint{1.241763in}{1.924789in}}%
\pgfpathlineto{\pgfqpoint{1.275887in}{1.867810in}}%
\pgfpathlineto{\pgfqpoint{1.311804in}{1.811931in}}%
\pgfpathlineto{\pgfqpoint{1.349479in}{1.757206in}}%
\pgfpathlineto{\pgfqpoint{1.388873in}{1.703689in}}%
\pgfpathlineto{\pgfqpoint{1.429949in}{1.651435in}}%
\pgfpathlineto{\pgfqpoint{1.472664in}{1.600496in}}%
\pgfpathlineto{\pgfqpoint{1.516977in}{1.550921in}}%
\pgfpathlineto{\pgfqpoint{1.562843in}{1.502761in}}%
\pgfpathlineto{\pgfqpoint{1.610216in}{1.456064in}}%
\pgfpathlineto{\pgfqpoint{1.659049in}{1.410876in}}%
\pgfpathlineto{\pgfqpoint{1.709293in}{1.367242in}}%
\pgfpathlineto{\pgfqpoint{1.760899in}{1.325205in}}%
\pgfpathlineto{\pgfqpoint{1.813815in}{1.284808in}}%
\pgfpathlineto{\pgfqpoint{1.867988in}{1.246091in}}%
\pgfpathlineto{\pgfqpoint{1.923365in}{1.209093in}}%
\pgfpathlineto{\pgfqpoint{1.979889in}{1.173850in}}%
\pgfpathlineto{\pgfqpoint{2.037505in}{1.140397in}}%
\pgfpathlineto{\pgfqpoint{2.096155in}{1.108768in}}%
\pgfpathlineto{\pgfqpoint{2.155781in}{1.078994in}}%
\pgfpathlineto{\pgfqpoint{2.216323in}{1.051105in}}%
\pgfpathlineto{\pgfqpoint{2.277721in}{1.025129in}}%
\pgfpathlineto{\pgfqpoint{2.339914in}{1.001092in}}%
\pgfpathlineto{\pgfqpoint{2.402839in}{0.979018in}}%
\pgfpathlineto{\pgfqpoint{2.466435in}{0.958928in}}%
\pgfpathlineto{\pgfqpoint{2.530637in}{0.940842in}}%
\pgfpathlineto{\pgfqpoint{2.595382in}{0.924780in}}%
\pgfpathlineto{\pgfqpoint{2.660605in}{0.910756in}}%
\pgfpathlineto{\pgfqpoint{2.726241in}{0.898785in}}%
\pgfpathlineto{\pgfqpoint{2.792224in}{0.888879in}}%
\pgfpathlineto{\pgfqpoint{2.858490in}{0.881047in}}%
\pgfpathlineto{\pgfqpoint{2.924971in}{0.875297in}}%
\pgfpathlineto{\pgfqpoint{2.991602in}{0.871635in}}%
\pgfpathlineto{\pgfqpoint{3.058316in}{0.870065in}}%
\pgfpathlineto{\pgfqpoint{3.125047in}{0.870589in}}%
\pgfpathlineto{\pgfqpoint{3.191728in}{0.873205in}}%
\pgfpathlineto{\pgfqpoint{3.258292in}{0.877911in}}%
\pgfpathlineto{\pgfqpoint{3.324674in}{0.884703in}}%
\pgfpathlineto{\pgfqpoint{3.390807in}{0.893573in}}%
\pgfpathlineto{\pgfqpoint{3.456625in}{0.904513in}}%
\pgfpathlineto{\pgfqpoint{3.522062in}{0.917512in}}%
\pgfpathlineto{\pgfqpoint{3.587054in}{0.932557in}}%
\pgfpathlineto{\pgfqpoint{3.651536in}{0.949633in}}%
\pgfpathlineto{\pgfqpoint{3.715443in}{0.968723in}}%
\pgfpathlineto{\pgfqpoint{3.778711in}{0.989808in}}%
\pgfpathlineto{\pgfqpoint{3.841278in}{1.012867in}}%
\pgfpathlineto{\pgfqpoint{3.903081in}{1.037877in}}%
\pgfpathlineto{\pgfqpoint{3.964059in}{1.064812in}}%
\pgfpathlineto{\pgfqpoint{4.024150in}{1.093647in}}%
\pgfpathlineto{\pgfqpoint{4.083296in}{1.124352in}}%
\pgfpathlineto{\pgfqpoint{4.141436in}{1.156897in}}%
\pgfpathlineto{\pgfqpoint{4.198513in}{1.191250in}}%
\pgfpathlineto{\pgfqpoint{4.254470in}{1.227375in}}%
\pgfpathlineto{\pgfqpoint{4.309252in}{1.265237in}}%
\pgfpathlineto{\pgfqpoint{4.362803in}{1.304799in}}%
\pgfpathlineto{\pgfqpoint{4.415071in}{1.346021in}}%
\pgfpathlineto{\pgfqpoint{4.466002in}{1.388862in}}%
\pgfpathlineto{\pgfqpoint{4.515547in}{1.433278in}}%
\pgfpathlineto{\pgfqpoint{4.563656in}{1.479227in}}%
\pgfpathlineto{\pgfqpoint{4.610282in}{1.526661in}}%
\pgfpathlineto{\pgfqpoint{4.655376in}{1.575535in}}%
\pgfpathlineto{\pgfqpoint{4.698896in}{1.625798in}}%
\pgfpathlineto{\pgfqpoint{4.740796in}{1.677401in}}%
\pgfpathlineto{\pgfqpoint{4.781037in}{1.730293in}}%
\pgfpathlineto{\pgfqpoint{4.819576in}{1.784420in}}%
\pgfpathlineto{\pgfqpoint{4.856377in}{1.839730in}}%
\pgfpathlineto{\pgfqpoint{4.891402in}{1.896166in}}%
\pgfpathlineto{\pgfqpoint{4.924616in}{1.953672in}}%
\pgfpathlineto{\pgfqpoint{4.955986in}{2.012192in}}%
\pgfpathlineto{\pgfqpoint{4.985482in}{2.071666in}}%
\pgfpathlineto{\pgfqpoint{5.013073in}{2.132036in}}%
\pgfpathlineto{\pgfqpoint{5.038732in}{2.193241in}}%
\pgfpathlineto{\pgfqpoint{5.062433in}{2.255220in}}%
\pgfpathlineto{\pgfqpoint{5.084154in}{2.317912in}}%
\pgfpathlineto{\pgfqpoint{5.103872in}{2.381254in}}%
\pgfpathlineto{\pgfqpoint{5.121567in}{2.445183in}}%
\pgfpathlineto{\pgfqpoint{5.137222in}{2.509635in}}%
\pgfpathlineto{\pgfqpoint{5.150822in}{2.574546in}}%
\pgfpathlineto{\pgfqpoint{5.162352in}{2.639851in}}%
\pgfpathlineto{\pgfqpoint{5.171802in}{2.705485in}}%
\pgfpathlineto{\pgfqpoint{5.179162in}{2.771382in}}%
\pgfpathlineto{\pgfqpoint{5.184424in}{2.837478in}}%
\pgfpathlineto{\pgfqpoint{5.187583in}{2.903706in}}%
\pgfpathlineto{\pgfqpoint{5.188636in}{2.970000in}}%
\pgfpathlineto{\pgfqpoint{5.188636in}{2.970000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.294318in,y=2.970000in,left,]{\color{textcolor}\rmfamily\fontsize{40.000000}{48.000000}\selectfont \(\displaystyle \xi_+\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.693852in,y=0.904426in,right,top]{\color{textcolor}\rmfamily\fontsize{40.000000}{48.000000}\selectfont \(\displaystyle \xi_-\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> stable_control_max.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/Users/tinatan/miniconda3/envs/general_env/lib/python3.11/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/Users/tinatan/miniconda3/envs/general_env/lib/python3.11/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/Users/tinatan/miniconda3/envs/general_env/lib/python3.11/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.000000in}{6.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{6.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{6.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.660000in}}{\pgfqpoint{4.650000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.497302in}{2.970000in}}%
\pgfpathlineto{\pgfqpoint{3.496450in}{2.996641in}}%
\pgfpathlineto{\pgfqpoint{3.493900in}{3.023176in}}%
\pgfpathlineto{\pgfqpoint{3.489660in}{3.049496in}}%
\pgfpathlineto{\pgfqpoint{3.483749in}{3.075495in}}%
\pgfpathlineto{\pgfqpoint{3.476190in}{3.101071in}}%
\pgfpathlineto{\pgfqpoint{3.467013in}{3.126118in}}%
\pgfpathlineto{\pgfqpoint{3.456256in}{3.150537in}}%
\pgfpathlineto{\pgfqpoint{3.443961in}{3.174228in}}%
\pgfpathlineto{\pgfqpoint{3.430178in}{3.197098in}}%
\pgfpathlineto{\pgfqpoint{3.414963in}{3.219053in}}%
\pgfpathlineto{\pgfqpoint{3.398377in}{3.240005in}}%
\pgfpathlineto{\pgfqpoint{3.380487in}{3.259870in}}%
\pgfpathlineto{\pgfqpoint{3.361364in}{3.278567in}}%
\pgfpathlineto{\pgfqpoint{3.341087in}{3.296023in}}%
\pgfpathlineto{\pgfqpoint{3.319735in}{3.312165in}}%
\pgfpathlineto{\pgfqpoint{3.297397in}{3.326930in}}%
\pgfpathlineto{\pgfqpoint{3.274160in}{3.340257in}}%
\pgfpathlineto{\pgfqpoint{3.250119in}{3.352094in}}%
\pgfpathlineto{\pgfqpoint{3.225371in}{3.362391in}}%
\pgfpathlineto{\pgfqpoint{3.200016in}{3.371109in}}%
\pgfpathlineto{\pgfqpoint{3.174155in}{3.378212in}}%
\pgfpathlineto{\pgfqpoint{3.147892in}{3.383671in}}%
\pgfpathlineto{\pgfqpoint{3.121334in}{3.387465in}}%
\pgfpathlineto{\pgfqpoint{3.094587in}{3.389577in}}%
\pgfpathlineto{\pgfqpoint{3.067759in}{3.390000in}}%
\pgfpathlineto{\pgfqpoint{3.040958in}{3.388732in}}%
\pgfpathlineto{\pgfqpoint{3.014292in}{3.385777in}}%
\pgfpathlineto{\pgfqpoint{2.987869in}{3.381149in}}%
\pgfpathlineto{\pgfqpoint{2.961794in}{3.374865in}}%
\pgfpathlineto{\pgfqpoint{2.936172in}{3.366950in}}%
\pgfpathlineto{\pgfqpoint{2.911108in}{3.357438in}}%
\pgfpathlineto{\pgfqpoint{2.886701in}{3.346365in}}%
\pgfpathlineto{\pgfqpoint{2.863051in}{3.333776in}}%
\pgfpathlineto{\pgfqpoint{2.840252in}{3.319723in}}%
\pgfpathlineto{\pgfqpoint{2.818396in}{3.304262in}}%
\pgfpathlineto{\pgfqpoint{2.797571in}{3.287455in}}%
\pgfpathlineto{\pgfqpoint{2.777861in}{3.269369in}}%
\pgfpathlineto{\pgfqpoint{2.759345in}{3.250078in}}%
\pgfpathlineto{\pgfqpoint{2.742098in}{3.229659in}}%
\pgfpathlineto{\pgfqpoint{2.726190in}{3.208195in}}%
\pgfpathlineto{\pgfqpoint{2.711683in}{3.185772in}}%
\pgfpathlineto{\pgfqpoint{2.698638in}{3.162479in}}%
\pgfpathlineto{\pgfqpoint{2.687106in}{3.138412in}}%
\pgfpathlineto{\pgfqpoint{2.677134in}{3.113667in}}%
\pgfpathlineto{\pgfqpoint{2.668762in}{3.088343in}}%
\pgfpathlineto{\pgfqpoint{2.662023in}{3.062542in}}%
\pgfpathlineto{\pgfqpoint{2.656945in}{3.036369in}}%
\pgfpathlineto{\pgfqpoint{2.653549in}{3.009929in}}%
\pgfpathlineto{\pgfqpoint{2.651847in}{2.983327in}}%
\pgfpathlineto{\pgfqpoint{2.651847in}{2.956673in}}%
\pgfpathlineto{\pgfqpoint{2.653549in}{2.930071in}}%
\pgfpathlineto{\pgfqpoint{2.656945in}{2.903631in}}%
\pgfpathlineto{\pgfqpoint{2.662023in}{2.877458in}}%
\pgfpathlineto{\pgfqpoint{2.668762in}{2.851657in}}%
\pgfpathlineto{\pgfqpoint{2.677134in}{2.826333in}}%
\pgfpathlineto{\pgfqpoint{2.687106in}{2.801588in}}%
\pgfpathlineto{\pgfqpoint{2.698638in}{2.777521in}}%
\pgfpathlineto{\pgfqpoint{2.711683in}{2.754228in}}%
\pgfpathlineto{\pgfqpoint{2.726190in}{2.731805in}}%
\pgfpathlineto{\pgfqpoint{2.742098in}{2.710341in}}%
\pgfpathlineto{\pgfqpoint{2.759345in}{2.689922in}}%
\pgfpathlineto{\pgfqpoint{2.777861in}{2.670631in}}%
\pgfpathlineto{\pgfqpoint{2.797571in}{2.652545in}}%
\pgfpathlineto{\pgfqpoint{2.818396in}{2.635738in}}%
\pgfpathlineto{\pgfqpoint{2.840252in}{2.620277in}}%
\pgfpathlineto{\pgfqpoint{2.863051in}{2.606224in}}%
\pgfpathlineto{\pgfqpoint{2.886701in}{2.593635in}}%
\pgfpathlineto{\pgfqpoint{2.911108in}{2.582562in}}%
\pgfpathlineto{\pgfqpoint{2.936172in}{2.573050in}}%
\pgfpathlineto{\pgfqpoint{2.961794in}{2.565135in}}%
\pgfpathlineto{\pgfqpoint{2.987869in}{2.558851in}}%
\pgfpathlineto{\pgfqpoint{3.014292in}{2.554223in}}%
\pgfpathlineto{\pgfqpoint{3.040958in}{2.551268in}}%
\pgfpathlineto{\pgfqpoint{3.067759in}{2.550000in}}%
\pgfpathlineto{\pgfqpoint{3.094587in}{2.550423in}}%
\pgfpathlineto{\pgfqpoint{3.121334in}{2.552535in}}%
\pgfpathlineto{\pgfqpoint{3.147892in}{2.556329in}}%
\pgfpathlineto{\pgfqpoint{3.174155in}{2.561788in}}%
\pgfpathlineto{\pgfqpoint{3.200016in}{2.568891in}}%
\pgfpathlineto{\pgfqpoint{3.225371in}{2.577609in}}%
\pgfpathlineto{\pgfqpoint{3.250119in}{2.587906in}}%
\pgfpathlineto{\pgfqpoint{3.274160in}{2.599743in}}%
\pgfpathlineto{\pgfqpoint{3.297397in}{2.613070in}}%
\pgfpathlineto{\pgfqpoint{3.319735in}{2.627835in}}%
\pgfpathlineto{\pgfqpoint{3.341087in}{2.643977in}}%
\pgfpathlineto{\pgfqpoint{3.361364in}{2.661433in}}%
\pgfpathlineto{\pgfqpoint{3.380487in}{2.680130in}}%
\pgfpathlineto{\pgfqpoint{3.398377in}{2.699995in}}%
\pgfpathlineto{\pgfqpoint{3.414963in}{2.720947in}}%
\pgfpathlineto{\pgfqpoint{3.430178in}{2.742902in}}%
\pgfpathlineto{\pgfqpoint{3.443961in}{2.765772in}}%
\pgfpathlineto{\pgfqpoint{3.456256in}{2.789463in}}%
\pgfpathlineto{\pgfqpoint{3.467013in}{2.813882in}}%
\pgfpathlineto{\pgfqpoint{3.476190in}{2.838929in}}%
\pgfpathlineto{\pgfqpoint{3.483749in}{2.864505in}}%
\pgfpathlineto{\pgfqpoint{3.489660in}{2.890504in}}%
\pgfpathlineto{\pgfqpoint{3.493900in}{2.916824in}}%
\pgfpathlineto{\pgfqpoint{3.496450in}{2.943359in}}%
\pgfpathlineto{\pgfqpoint{3.497302in}{2.970000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.660000in}}{\pgfqpoint{4.650000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.856922in}{2.609808in}}%
\pgfpathlineto{\pgfqpoint{2.787628in}{2.655305in}}%
\pgfpathlineto{\pgfqpoint{2.722699in}{2.706528in}}%
\pgfpathlineto{\pgfqpoint{2.662704in}{2.762954in}}%
\pgfpathlineto{\pgfqpoint{2.608130in}{2.823996in}}%
\pgfpathlineto{\pgfqpoint{2.559375in}{2.889013in}}%
\pgfpathlineto{\pgfqpoint{2.516744in}{2.957331in}}%
\pgfpathlineto{\pgfqpoint{2.480440in}{3.028257in}}%
\pgfpathlineto{\pgfqpoint{2.450574in}{3.101096in}}%
\pgfpathlineto{\pgfqpoint{2.427164in}{3.175167in}}%
\pgfpathlineto{\pgfqpoint{2.410143in}{3.249815in}}%
\pgfpathlineto{\pgfqpoint{2.399369in}{3.324423in}}%
\pgfpathlineto{\pgfqpoint{2.394634in}{3.398418in}}%
\pgfpathlineto{\pgfqpoint{2.395676in}{3.471283in}}%
\pgfpathlineto{\pgfqpoint{2.402188in}{3.542553in}}%
\pgfpathlineto{\pgfqpoint{2.413831in}{3.611825in}}%
\pgfpathlineto{\pgfqpoint{2.430243in}{3.678754in}}%
\pgfpathlineto{\pgfqpoint{2.451048in}{3.743049in}}%
\pgfpathlineto{\pgfqpoint{2.475866in}{3.804475in}}%
\pgfpathlineto{\pgfqpoint{2.504318in}{3.862848in}}%
\pgfpathlineto{\pgfqpoint{2.536031in}{3.918029in}}%
\pgfpathlineto{\pgfqpoint{2.570646in}{3.969921in}}%
\pgfpathlineto{\pgfqpoint{2.607818in}{4.018462in}}%
\pgfpathlineto{\pgfqpoint{2.647222in}{4.063623in}}%
\pgfpathlineto{\pgfqpoint{2.688550in}{4.105402in}}%
\pgfpathlineto{\pgfqpoint{2.731519in}{4.143820in}}%
\pgfpathlineto{\pgfqpoint{2.775863in}{4.178917in}}%
\pgfpathlineto{\pgfqpoint{2.821339in}{4.210746in}}%
\pgfpathlineto{\pgfqpoint{2.867726in}{4.239375in}}%
\pgfpathlineto{\pgfqpoint{2.914819in}{4.264878in}}%
\pgfpathlineto{\pgfqpoint{2.962437in}{4.287338in}}%
\pgfpathlineto{\pgfqpoint{3.010411in}{4.306839in}}%
\pgfpathlineto{\pgfqpoint{3.058593in}{4.323472in}}%
\pgfpathlineto{\pgfqpoint{3.106848in}{4.337323in}}%
\pgfpathlineto{\pgfqpoint{3.155054in}{4.348483in}}%
\pgfpathlineto{\pgfqpoint{3.203104in}{4.357039in}}%
\pgfpathlineto{\pgfqpoint{3.250899in}{4.363075in}}%
\pgfpathlineto{\pgfqpoint{3.298353in}{4.366673in}}%
\pgfpathlineto{\pgfqpoint{3.345387in}{4.367912in}}%
\pgfpathlineto{\pgfqpoint{3.391930in}{4.366865in}}%
\pgfpathlineto{\pgfqpoint{3.437917in}{4.363605in}}%
\pgfpathlineto{\pgfqpoint{3.483291in}{4.358195in}}%
\pgfpathlineto{\pgfqpoint{3.527996in}{4.350699in}}%
\pgfpathlineto{\pgfqpoint{3.571983in}{4.341173in}}%
\pgfpathlineto{\pgfqpoint{3.615205in}{4.329670in}}%
\pgfpathlineto{\pgfqpoint{3.657617in}{4.316238in}}%
\pgfpathlineto{\pgfqpoint{3.699176in}{4.300923in}}%
\pgfpathlineto{\pgfqpoint{3.739839in}{4.283764in}}%
\pgfpathlineto{\pgfqpoint{3.779565in}{4.264798in}}%
\pgfpathlineto{\pgfqpoint{3.818311in}{4.244057in}}%
\pgfpathlineto{\pgfqpoint{3.856034in}{4.221572in}}%
\pgfpathlineto{\pgfqpoint{3.892689in}{4.197370in}}%
\pgfpathlineto{\pgfqpoint{3.928229in}{4.171473in}}%
\pgfpathlineto{\pgfqpoint{3.962606in}{4.143905in}}%
\pgfpathlineto{\pgfqpoint{3.995766in}{4.114684in}}%
\pgfpathlineto{\pgfqpoint{4.027654in}{4.083828in}}%
\pgfpathlineto{\pgfqpoint{4.058211in}{4.051355in}}%
\pgfpathlineto{\pgfqpoint{4.087372in}{4.017281in}}%
\pgfpathlineto{\pgfqpoint{4.115068in}{3.981622in}}%
\pgfpathlineto{\pgfqpoint{4.141224in}{3.944396in}}%
\pgfpathlineto{\pgfqpoint{4.165762in}{3.905620in}}%
\pgfpathlineto{\pgfqpoint{4.188594in}{3.865315in}}%
\pgfpathlineto{\pgfqpoint{4.209627in}{3.823504in}}%
\pgfpathlineto{\pgfqpoint{4.228762in}{3.780215in}}%
\pgfpathlineto{\pgfqpoint{4.245893in}{3.735480in}}%
\pgfpathlineto{\pgfqpoint{4.260906in}{3.689336in}}%
\pgfpathlineto{\pgfqpoint{4.273679in}{3.641829in}}%
\pgfpathlineto{\pgfqpoint{4.284084in}{3.593013in}}%
\pgfpathlineto{\pgfqpoint{4.291985in}{3.542952in}}%
\pgfpathlineto{\pgfqpoint{4.297240in}{3.491723in}}%
\pgfpathlineto{\pgfqpoint{4.299700in}{3.439415in}}%
\pgfpathlineto{\pgfqpoint{4.299210in}{3.386133in}}%
\pgfpathlineto{\pgfqpoint{4.295611in}{3.332001in}}%
\pgfpathlineto{\pgfqpoint{4.288741in}{3.277160in}}%
\pgfpathlineto{\pgfqpoint{4.278436in}{3.221774in}}%
\pgfpathlineto{\pgfqpoint{4.264534in}{3.166031in}}%
\pgfpathlineto{\pgfqpoint{4.246874in}{3.110143in}}%
\pgfpathlineto{\pgfqpoint{4.225305in}{3.054352in}}%
\pgfpathlineto{\pgfqpoint{4.199684in}{2.998926in}}%
\pgfpathlineto{\pgfqpoint{4.169884in}{2.944164in}}%
\pgfpathlineto{\pgfqpoint{4.135796in}{2.890399in}}%
\pgfpathlineto{\pgfqpoint{4.097339in}{2.837990in}}%
\pgfpathlineto{\pgfqpoint{4.054459in}{2.787329in}}%
\pgfpathlineto{\pgfqpoint{4.007144in}{2.738835in}}%
\pgfpathlineto{\pgfqpoint{3.955422in}{2.692954in}}%
\pgfpathlineto{\pgfqpoint{3.899373in}{2.650150in}}%
\pgfpathlineto{\pgfqpoint{3.839136in}{2.610903in}}%
\pgfpathlineto{\pgfqpoint{3.774908in}{2.575700in}}%
\pgfpathlineto{\pgfqpoint{3.706958in}{2.545029in}}%
\pgfpathlineto{\pgfqpoint{3.635622in}{2.519364in}}%
\pgfpathlineto{\pgfqpoint{3.561310in}{2.499155in}}%
\pgfpathlineto{\pgfqpoint{3.484504in}{2.484818in}}%
\pgfpathlineto{\pgfqpoint{3.405754in}{2.476720in}}%
\pgfpathlineto{\pgfqpoint{3.325674in}{2.475165in}}%
\pgfpathlineto{\pgfqpoint{3.244932in}{2.480385in}}%
\pgfpathlineto{\pgfqpoint{3.164241in}{2.492524in}}%
\pgfpathlineto{\pgfqpoint{3.084342in}{2.511635in}}%
\pgfpathlineto{\pgfqpoint{3.005991in}{2.537670in}}%
\pgfpathlineto{\pgfqpoint{2.929940in}{2.570479in}}%
\pgfpathlineto{\pgfqpoint{2.856922in}{2.609808in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.660000in}}{\pgfqpoint{4.650000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.856922in}{2.609808in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.660000in}}{\pgfqpoint{4.650000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.557154in}{2.970000in}}%
\pgfpathlineto{\pgfqpoint{4.554169in}{3.063419in}}%
\pgfpathlineto{\pgfqpoint{4.545225in}{3.156462in}}%
\pgfpathlineto{\pgfqpoint{4.530360in}{3.248755in}}%
\pgfpathlineto{\pgfqpoint{4.509632in}{3.339925in}}%
\pgfpathlineto{\pgfqpoint{4.483125in}{3.429605in}}%
\pgfpathlineto{\pgfqpoint{4.450946in}{3.517435in}}%
\pgfpathlineto{\pgfqpoint{4.413224in}{3.603060in}}%
\pgfpathlineto{\pgfqpoint{4.370112in}{3.686136in}}%
\pgfpathlineto{\pgfqpoint{4.321782in}{3.766329in}}%
\pgfpathlineto{\pgfqpoint{4.268431in}{3.843315in}}%
\pgfpathlineto{\pgfqpoint{4.210271in}{3.916784in}}%
\pgfpathlineto{\pgfqpoint{4.147538in}{3.986441in}}%
\pgfpathlineto{\pgfqpoint{4.080484in}{4.052006in}}%
\pgfpathlineto{\pgfqpoint{4.009379in}{4.113213in}}%
\pgfpathlineto{\pgfqpoint{3.934510in}{4.169817in}}%
\pgfpathlineto{\pgfqpoint{3.856178in}{4.221590in}}%
\pgfpathlineto{\pgfqpoint{3.774697in}{4.268323in}}%
\pgfpathlineto{\pgfqpoint{3.690398in}{4.309829in}}%
\pgfpathlineto{\pgfqpoint{3.603618in}{4.345939in}}%
\pgfpathlineto{\pgfqpoint{3.514707in}{4.376509in}}%
\pgfpathlineto{\pgfqpoint{3.424024in}{4.401415in}}%
\pgfpathlineto{\pgfqpoint{3.331933in}{4.420558in}}%
\pgfpathlineto{\pgfqpoint{3.238806in}{4.433859in}}%
\pgfpathlineto{\pgfqpoint{3.145017in}{4.441266in}}%
\pgfpathlineto{\pgfqpoint{3.050944in}{4.442749in}}%
\pgfpathlineto{\pgfqpoint{2.956965in}{4.438302in}}%
\pgfpathlineto{\pgfqpoint{2.863460in}{4.427942in}}%
\pgfpathlineto{\pgfqpoint{2.770804in}{4.411712in}}%
\pgfpathlineto{\pgfqpoint{2.679371in}{4.389677in}}%
\pgfpathlineto{\pgfqpoint{2.589529in}{4.361924in}}%
\pgfpathlineto{\pgfqpoint{2.501639in}{4.328568in}}%
\pgfpathlineto{\pgfqpoint{2.416057in}{4.289740in}}%
\pgfpathlineto{\pgfqpoint{2.333125in}{4.245599in}}%
\pgfpathlineto{\pgfqpoint{2.253178in}{4.196321in}}%
\pgfpathlineto{\pgfqpoint{2.176539in}{4.142105in}}%
\pgfpathlineto{\pgfqpoint{2.103515in}{4.083170in}}%
\pgfpathlineto{\pgfqpoint{2.034401in}{4.019752in}}%
\pgfpathlineto{\pgfqpoint{1.969475in}{3.952107in}}%
\pgfpathlineto{\pgfqpoint{1.908998in}{3.880508in}}%
\pgfpathlineto{\pgfqpoint{1.853214in}{3.805242in}}%
\pgfpathlineto{\pgfqpoint{1.802348in}{3.726613in}}%
\pgfpathlineto{\pgfqpoint{1.756604in}{3.644938in}}%
\pgfpathlineto{\pgfqpoint{1.716167in}{3.560544in}}%
\pgfpathlineto{\pgfqpoint{1.681199in}{3.473773in}}%
\pgfpathlineto{\pgfqpoint{1.651841in}{3.384974in}}%
\pgfpathlineto{\pgfqpoint{1.628212in}{3.294503in}}%
\pgfpathlineto{\pgfqpoint{1.610406in}{3.202726in}}%
\pgfpathlineto{\pgfqpoint{1.598496in}{3.110011in}}%
\pgfpathlineto{\pgfqpoint{1.592528in}{3.016733in}}%
\pgfpathlineto{\pgfqpoint{1.592528in}{2.923267in}}%
\pgfpathlineto{\pgfqpoint{1.598496in}{2.829989in}}%
\pgfpathlineto{\pgfqpoint{1.610406in}{2.737274in}}%
\pgfpathlineto{\pgfqpoint{1.628212in}{2.645497in}}%
\pgfpathlineto{\pgfqpoint{1.651841in}{2.555026in}}%
\pgfpathlineto{\pgfqpoint{1.681199in}{2.466227in}}%
\pgfpathlineto{\pgfqpoint{1.716167in}{2.379456in}}%
\pgfpathlineto{\pgfqpoint{1.756604in}{2.295062in}}%
\pgfpathlineto{\pgfqpoint{1.802348in}{2.213387in}}%
\pgfpathlineto{\pgfqpoint{1.853214in}{2.134758in}}%
\pgfpathlineto{\pgfqpoint{1.908998in}{2.059492in}}%
\pgfpathlineto{\pgfqpoint{1.969475in}{1.987893in}}%
\pgfpathlineto{\pgfqpoint{2.034401in}{1.920248in}}%
\pgfpathlineto{\pgfqpoint{2.103515in}{1.856830in}}%
\pgfpathlineto{\pgfqpoint{2.176539in}{1.797895in}}%
\pgfpathlineto{\pgfqpoint{2.253178in}{1.743679in}}%
\pgfpathlineto{\pgfqpoint{2.333125in}{1.694401in}}%
\pgfpathlineto{\pgfqpoint{2.416057in}{1.650260in}}%
\pgfpathlineto{\pgfqpoint{2.501639in}{1.611432in}}%
\pgfpathlineto{\pgfqpoint{2.589529in}{1.578076in}}%
\pgfpathlineto{\pgfqpoint{2.679371in}{1.550323in}}%
\pgfpathlineto{\pgfqpoint{2.770804in}{1.528288in}}%
\pgfpathlineto{\pgfqpoint{2.863460in}{1.512058in}}%
\pgfpathlineto{\pgfqpoint{2.956965in}{1.501698in}}%
\pgfpathlineto{\pgfqpoint{3.050944in}{1.497251in}}%
\pgfpathlineto{\pgfqpoint{3.145017in}{1.498734in}}%
\pgfpathlineto{\pgfqpoint{3.238806in}{1.506141in}}%
\pgfpathlineto{\pgfqpoint{3.331933in}{1.519442in}}%
\pgfpathlineto{\pgfqpoint{3.424024in}{1.538585in}}%
\pgfpathlineto{\pgfqpoint{3.514707in}{1.563491in}}%
\pgfpathlineto{\pgfqpoint{3.603618in}{1.594061in}}%
\pgfpathlineto{\pgfqpoint{3.690398in}{1.630171in}}%
\pgfpathlineto{\pgfqpoint{3.774697in}{1.671677in}}%
\pgfpathlineto{\pgfqpoint{3.856178in}{1.718410in}}%
\pgfpathlineto{\pgfqpoint{3.934510in}{1.770183in}}%
\pgfpathlineto{\pgfqpoint{4.009379in}{1.826787in}}%
\pgfpathlineto{\pgfqpoint{4.080484in}{1.887994in}}%
\pgfpathlineto{\pgfqpoint{4.147538in}{1.953559in}}%
\pgfpathlineto{\pgfqpoint{4.210271in}{2.023216in}}%
\pgfpathlineto{\pgfqpoint{4.268431in}{2.096685in}}%
\pgfpathlineto{\pgfqpoint{4.321782in}{2.173671in}}%
\pgfpathlineto{\pgfqpoint{4.370112in}{2.253864in}}%
\pgfpathlineto{\pgfqpoint{4.413224in}{2.336940in}}%
\pgfpathlineto{\pgfqpoint{4.450946in}{2.422565in}}%
\pgfpathlineto{\pgfqpoint{4.483125in}{2.510395in}}%
\pgfpathlineto{\pgfqpoint{4.509632in}{2.600075in}}%
\pgfpathlineto{\pgfqpoint{4.530360in}{2.691245in}}%
\pgfpathlineto{\pgfqpoint{4.545225in}{2.783538in}}%
\pgfpathlineto{\pgfqpoint{4.554169in}{2.876581in}}%
\pgfpathlineto{\pgfqpoint{4.557154in}{2.970000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.660000in}}{\pgfqpoint{4.650000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.311632in}{1.706969in}}%
\pgfpathlineto{\pgfqpoint{2.156443in}{1.811407in}}%
\pgfpathlineto{\pgfqpoint{2.014279in}{1.931622in}}%
\pgfpathlineto{\pgfqpoint{1.887156in}{2.065429in}}%
\pgfpathlineto{\pgfqpoint{1.776612in}{2.210352in}}%
\pgfpathlineto{\pgfqpoint{1.683663in}{2.363744in}}%
\pgfpathlineto{\pgfqpoint{1.608797in}{2.522917in}}%
\pgfpathlineto{\pgfqpoint{1.552008in}{2.685254in}}%
\pgfpathlineto{\pgfqpoint{1.512848in}{2.848312in}}%
\pgfpathlineto{\pgfqpoint{1.490501in}{3.009892in}}%
\pgfpathlineto{\pgfqpoint{1.483871in}{3.168087in}}%
\pgfpathlineto{\pgfqpoint{1.491658in}{3.321307in}}%
\pgfpathlineto{\pgfqpoint{1.512442in}{3.468282in}}%
\pgfpathlineto{\pgfqpoint{1.544754in}{3.608047in}}%
\pgfpathlineto{\pgfqpoint{1.587123in}{3.739917in}}%
\pgfpathlineto{\pgfqpoint{1.638133in}{3.863454in}}%
\pgfpathlineto{\pgfqpoint{1.696445in}{3.978430in}}%
\pgfpathlineto{\pgfqpoint{1.760822in}{4.084791in}}%
\pgfpathlineto{\pgfqpoint{1.830141in}{4.182623in}}%
\pgfpathlineto{\pgfqpoint{1.903398in}{4.272120in}}%
\pgfpathlineto{\pgfqpoint{1.979706in}{4.353553in}}%
\pgfpathlineto{\pgfqpoint{2.058290in}{4.427253in}}%
\pgfpathlineto{\pgfqpoint{2.138484in}{4.493586in}}%
\pgfpathlineto{\pgfqpoint{2.219715in}{4.552937in}}%
\pgfpathlineto{\pgfqpoint{2.301501in}{4.605701in}}%
\pgfpathlineto{\pgfqpoint{2.383438in}{4.652271in}}%
\pgfpathlineto{\pgfqpoint{2.465188in}{4.693032in}}%
\pgfpathlineto{\pgfqpoint{2.546476in}{4.728352in}}%
\pgfpathlineto{\pgfqpoint{2.627078in}{4.758585in}}%
\pgfpathlineto{\pgfqpoint{2.706814in}{4.784063in}}%
\pgfpathlineto{\pgfqpoint{2.785541in}{4.805096in}}%
\pgfpathlineto{\pgfqpoint{2.863151in}{4.821973in}}%
\pgfpathlineto{\pgfqpoint{2.939560in}{4.834962in}}%
\pgfpathlineto{\pgfqpoint{3.014708in}{4.844306in}}%
\pgfpathlineto{\pgfqpoint{3.088553in}{4.850231in}}%
\pgfpathlineto{\pgfqpoint{3.161067in}{4.852939in}}%
\pgfpathlineto{\pgfqpoint{3.232237in}{4.852615in}}%
\pgfpathlineto{\pgfqpoint{3.302058in}{4.849426in}}%
\pgfpathlineto{\pgfqpoint{3.370533in}{4.843519in}}%
\pgfpathlineto{\pgfqpoint{3.437672in}{4.835029in}}%
\pgfpathlineto{\pgfqpoint{3.503486in}{4.824073in}}%
\pgfpathlineto{\pgfqpoint{3.567994in}{4.810754in}}%
\pgfpathlineto{\pgfqpoint{3.631212in}{4.795162in}}%
\pgfpathlineto{\pgfqpoint{3.693161in}{4.777374in}}%
\pgfpathlineto{\pgfqpoint{3.753859in}{4.757457in}}%
\pgfpathlineto{\pgfqpoint{3.813325in}{4.735465in}}%
\pgfpathlineto{\pgfqpoint{3.871575in}{4.711442in}}%
\pgfpathlineto{\pgfqpoint{3.928624in}{4.685423in}}%
\pgfpathlineto{\pgfqpoint{3.984484in}{4.657434in}}%
\pgfpathlineto{\pgfqpoint{4.039163in}{4.627490in}}%
\pgfpathlineto{\pgfqpoint{4.092666in}{4.595599in}}%
\pgfpathlineto{\pgfqpoint{4.144994in}{4.561761in}}%
\pgfpathlineto{\pgfqpoint{4.196141in}{4.525968in}}%
\pgfpathlineto{\pgfqpoint{4.246098in}{4.488206in}}%
\pgfpathlineto{\pgfqpoint{4.294846in}{4.448452in}}%
\pgfpathlineto{\pgfqpoint{4.342363in}{4.406677in}}%
\pgfpathlineto{\pgfqpoint{4.388617in}{4.362845in}}%
\pgfpathlineto{\pgfqpoint{4.433569in}{4.316914in}}%
\pgfpathlineto{\pgfqpoint{4.477167in}{4.268837in}}%
\pgfpathlineto{\pgfqpoint{4.519354in}{4.218561in}}%
\pgfpathlineto{\pgfqpoint{4.560057in}{4.166027in}}%
\pgfpathlineto{\pgfqpoint{4.599192in}{4.111173in}}%
\pgfpathlineto{\pgfqpoint{4.636661in}{4.053930in}}%
\pgfpathlineto{\pgfqpoint{4.672351in}{3.994229in}}%
\pgfpathlineto{\pgfqpoint{4.706131in}{3.931997in}}%
\pgfpathlineto{\pgfqpoint{4.737850in}{3.867160in}}%
\pgfpathlineto{\pgfqpoint{4.767338in}{3.799644in}}%
\pgfpathlineto{\pgfqpoint{4.794402in}{3.729376in}}%
\pgfpathlineto{\pgfqpoint{4.818823in}{3.656287in}}%
\pgfpathlineto{\pgfqpoint{4.840355in}{3.580316in}}%
\pgfpathlineto{\pgfqpoint{4.858722in}{3.501409in}}%
\pgfpathlineto{\pgfqpoint{4.873615in}{3.419528in}}%
\pgfpathlineto{\pgfqpoint{4.884693in}{3.334649in}}%
\pgfpathlineto{\pgfqpoint{4.891574in}{3.246774in}}%
\pgfpathlineto{\pgfqpoint{4.893842in}{3.155935in}}%
\pgfpathlineto{\pgfqpoint{4.891037in}{3.062198in}}%
\pgfpathlineto{\pgfqpoint{4.882660in}{2.965678in}}%
\pgfpathlineto{\pgfqpoint{4.868171in}{2.866545in}}%
\pgfpathlineto{\pgfqpoint{4.846993in}{2.765036in}}%
\pgfpathlineto{\pgfqpoint{4.818514in}{2.661470in}}%
\pgfpathlineto{\pgfqpoint{4.782095in}{2.556261in}}%
\pgfpathlineto{\pgfqpoint{4.737078in}{2.449932in}}%
\pgfpathlineto{\pgfqpoint{4.682805in}{2.343132in}}%
\pgfpathlineto{\pgfqpoint{4.618631in}{2.236650in}}%
\pgfpathlineto{\pgfqpoint{4.543951in}{2.131430in}}%
\pgfpathlineto{\pgfqpoint{4.458231in}{2.028582in}}%
\pgfpathlineto{\pgfqpoint{4.361043in}{1.929386in}}%
\pgfpathlineto{\pgfqpoint{4.252110in}{1.835292in}}%
\pgfpathlineto{\pgfqpoint{4.131348in}{1.747908in}}%
\pgfpathlineto{\pgfqpoint{3.998923in}{1.668979in}}%
\pgfpathlineto{\pgfqpoint{3.855296in}{1.600347in}}%
\pgfpathlineto{\pgfqpoint{3.701266in}{1.543897in}}%
\pgfpathlineto{\pgfqpoint{3.538010in}{1.501490in}}%
\pgfpathlineto{\pgfqpoint{3.367098in}{1.474874in}}%
\pgfpathlineto{\pgfqpoint{3.190491in}{1.465593in}}%
\pgfpathlineto{\pgfqpoint{3.010508in}{1.474884in}}%
\pgfpathlineto{\pgfqpoint{2.829768in}{1.503581in}}%
\pgfpathlineto{\pgfqpoint{2.651098in}{1.552043in}}%
\pgfpathlineto{\pgfqpoint{2.477424in}{1.620085in}}%
\pgfpathlineto{\pgfqpoint{2.311632in}{1.706969in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.660000in}}{\pgfqpoint{4.650000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.311632in}{1.706969in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.660000in}}{\pgfqpoint{4.650000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.001780in}{2.970000in}}%
\pgfpathlineto{\pgfqpoint{4.997899in}{3.091434in}}%
\pgfpathlineto{\pgfqpoint{4.986274in}{3.212379in}}%
\pgfpathlineto{\pgfqpoint{4.966951in}{3.332347in}}%
\pgfpathlineto{\pgfqpoint{4.940007in}{3.450857in}}%
\pgfpathlineto{\pgfqpoint{4.905551in}{3.567431in}}%
\pgfpathlineto{\pgfqpoint{4.863722in}{3.681598in}}%
\pgfpathlineto{\pgfqpoint{4.814689in}{3.792901in}}%
\pgfpathlineto{\pgfqpoint{4.758648in}{3.900890in}}%
\pgfpathlineto{\pgfqpoint{4.695826in}{4.005131in}}%
\pgfpathlineto{\pgfqpoint{4.626475in}{4.105203in}}%
\pgfpathlineto{\pgfqpoint{4.550874in}{4.200705in}}%
\pgfpathlineto{\pgfqpoint{4.469329in}{4.291250in}}%
\pgfpathlineto{\pgfqpoint{4.382167in}{4.376476in}}%
\pgfpathlineto{\pgfqpoint{4.289739in}{4.456038in}}%
\pgfpathlineto{\pgfqpoint{4.192418in}{4.529617in}}%
\pgfpathlineto{\pgfqpoint{4.090596in}{4.596915in}}%
\pgfpathlineto{\pgfqpoint{3.984681in}{4.657663in}}%
\pgfpathlineto{\pgfqpoint{3.875102in}{4.711615in}}%
\pgfpathlineto{\pgfqpoint{3.762299in}{4.758554in}}%
\pgfpathlineto{\pgfqpoint{3.646726in}{4.798291in}}%
\pgfpathlineto{\pgfqpoint{3.528849in}{4.830666in}}%
\pgfpathlineto{\pgfqpoint{3.409142in}{4.855549in}}%
\pgfpathlineto{\pgfqpoint{3.288088in}{4.872839in}}%
\pgfpathlineto{\pgfqpoint{3.166173in}{4.882468in}}%
\pgfpathlineto{\pgfqpoint{3.043889in}{4.884395in}}%
\pgfpathlineto{\pgfqpoint{2.921728in}{4.878614in}}%
\pgfpathlineto{\pgfqpoint{2.800183in}{4.865148in}}%
\pgfpathlineto{\pgfqpoint{2.679742in}{4.844051in}}%
\pgfpathlineto{\pgfqpoint{2.560890in}{4.815407in}}%
\pgfpathlineto{\pgfqpoint{2.444106in}{4.779333in}}%
\pgfpathlineto{\pgfqpoint{2.329860in}{4.735973in}}%
\pgfpathlineto{\pgfqpoint{2.218613in}{4.685502in}}%
\pgfpathlineto{\pgfqpoint{2.110812in}{4.628124in}}%
\pgfpathlineto{\pgfqpoint{2.006891in}{4.564069in}}%
\pgfpathlineto{\pgfqpoint{1.907269in}{4.493595in}}%
\pgfpathlineto{\pgfqpoint{1.812347in}{4.416986in}}%
\pgfpathlineto{\pgfqpoint{1.722507in}{4.334550in}}%
\pgfpathlineto{\pgfqpoint{1.638111in}{4.246620in}}%
\pgfpathlineto{\pgfqpoint{1.559498in}{4.153550in}}%
\pgfpathlineto{\pgfqpoint{1.486986in}{4.055713in}}%
\pgfpathlineto{\pgfqpoint{1.420866in}{3.953505in}}%
\pgfpathlineto{\pgfqpoint{1.361405in}{3.847337in}}%
\pgfpathlineto{\pgfqpoint{1.308841in}{3.737636in}}%
\pgfpathlineto{\pgfqpoint{1.263387in}{3.624844in}}%
\pgfpathlineto{\pgfqpoint{1.225226in}{3.509415in}}%
\pgfpathlineto{\pgfqpoint{1.194511in}{3.391815in}}%
\pgfpathlineto{\pgfqpoint{1.171365in}{3.272515in}}%
\pgfpathlineto{\pgfqpoint{1.155883in}{3.151998in}}%
\pgfpathlineto{\pgfqpoint{1.148126in}{3.030747in}}%
\pgfpathlineto{\pgfqpoint{1.148126in}{2.909253in}}%
\pgfpathlineto{\pgfqpoint{1.155883in}{2.788002in}}%
\pgfpathlineto{\pgfqpoint{1.171365in}{2.667485in}}%
\pgfpathlineto{\pgfqpoint{1.194511in}{2.548185in}}%
\pgfpathlineto{\pgfqpoint{1.225226in}{2.430585in}}%
\pgfpathlineto{\pgfqpoint{1.263387in}{2.315156in}}%
\pgfpathlineto{\pgfqpoint{1.308841in}{2.202364in}}%
\pgfpathlineto{\pgfqpoint{1.361405in}{2.092663in}}%
\pgfpathlineto{\pgfqpoint{1.420866in}{1.986495in}}%
\pgfpathlineto{\pgfqpoint{1.486986in}{1.884287in}}%
\pgfpathlineto{\pgfqpoint{1.559498in}{1.786450in}}%
\pgfpathlineto{\pgfqpoint{1.638111in}{1.693380in}}%
\pgfpathlineto{\pgfqpoint{1.722507in}{1.605450in}}%
\pgfpathlineto{\pgfqpoint{1.812347in}{1.523014in}}%
\pgfpathlineto{\pgfqpoint{1.907269in}{1.446405in}}%
\pgfpathlineto{\pgfqpoint{2.006891in}{1.375931in}}%
\pgfpathlineto{\pgfqpoint{2.110812in}{1.311876in}}%
\pgfpathlineto{\pgfqpoint{2.218613in}{1.254498in}}%
\pgfpathlineto{\pgfqpoint{2.329860in}{1.204027in}}%
\pgfpathlineto{\pgfqpoint{2.444106in}{1.160667in}}%
\pgfpathlineto{\pgfqpoint{2.560890in}{1.124593in}}%
\pgfpathlineto{\pgfqpoint{2.679742in}{1.095949in}}%
\pgfpathlineto{\pgfqpoint{2.800183in}{1.074852in}}%
\pgfpathlineto{\pgfqpoint{2.921728in}{1.061386in}}%
\pgfpathlineto{\pgfqpoint{3.043889in}{1.055605in}}%
\pgfpathlineto{\pgfqpoint{3.166173in}{1.057532in}}%
\pgfpathlineto{\pgfqpoint{3.288088in}{1.067161in}}%
\pgfpathlineto{\pgfqpoint{3.409142in}{1.084451in}}%
\pgfpathlineto{\pgfqpoint{3.528849in}{1.109334in}}%
\pgfpathlineto{\pgfqpoint{3.646726in}{1.141709in}}%
\pgfpathlineto{\pgfqpoint{3.762299in}{1.181446in}}%
\pgfpathlineto{\pgfqpoint{3.875102in}{1.228385in}}%
\pgfpathlineto{\pgfqpoint{3.984681in}{1.282337in}}%
\pgfpathlineto{\pgfqpoint{4.090596in}{1.343085in}}%
\pgfpathlineto{\pgfqpoint{4.192418in}{1.410383in}}%
\pgfpathlineto{\pgfqpoint{4.289739in}{1.483962in}}%
\pgfpathlineto{\pgfqpoint{4.382167in}{1.563524in}}%
\pgfpathlineto{\pgfqpoint{4.469329in}{1.648750in}}%
\pgfpathlineto{\pgfqpoint{4.550874in}{1.739295in}}%
\pgfpathlineto{\pgfqpoint{4.626475in}{1.834797in}}%
\pgfpathlineto{\pgfqpoint{4.695826in}{1.934869in}}%
\pgfpathlineto{\pgfqpoint{4.758648in}{2.039110in}}%
\pgfpathlineto{\pgfqpoint{4.814689in}{2.147099in}}%
\pgfpathlineto{\pgfqpoint{4.863722in}{2.258402in}}%
\pgfpathlineto{\pgfqpoint{4.905551in}{2.372569in}}%
\pgfpathlineto{\pgfqpoint{4.940007in}{2.489143in}}%
\pgfpathlineto{\pgfqpoint{4.966951in}{2.607653in}}%
\pgfpathlineto{\pgfqpoint{4.986274in}{2.727621in}}%
\pgfpathlineto{\pgfqpoint{4.997899in}{2.848566in}}%
\pgfpathlineto{\pgfqpoint{5.001780in}{2.970000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.660000in}}{\pgfqpoint{4.650000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.188636in}{2.970000in}}%
\pgfpathlineto{\pgfqpoint{5.184380in}{3.103207in}}%
\pgfpathlineto{\pgfqpoint{5.171627in}{3.235878in}}%
\pgfpathlineto{\pgfqpoint{5.150431in}{3.367478in}}%
\pgfpathlineto{\pgfqpoint{5.120875in}{3.497477in}}%
\pgfpathlineto{\pgfqpoint{5.083078in}{3.625353in}}%
\pgfpathlineto{\pgfqpoint{5.037194in}{3.750589in}}%
\pgfpathlineto{\pgfqpoint{4.983407in}{3.872683in}}%
\pgfpathlineto{\pgfqpoint{4.921933in}{3.991142in}}%
\pgfpathlineto{\pgfqpoint{4.853020in}{4.105489in}}%
\pgfpathlineto{\pgfqpoint{4.776945in}{4.215263in}}%
\pgfpathlineto{\pgfqpoint{4.694015in}{4.320024in}}%
\pgfpathlineto{\pgfqpoint{4.604564in}{4.419348in}}%
\pgfpathlineto{\pgfqpoint{4.508951in}{4.512837in}}%
\pgfpathlineto{\pgfqpoint{4.407562in}{4.600113in}}%
\pgfpathlineto{\pgfqpoint{4.300806in}{4.680825in}}%
\pgfpathlineto{\pgfqpoint{4.189111in}{4.754648in}}%
\pgfpathlineto{\pgfqpoint{4.072928in}{4.821285in}}%
\pgfpathlineto{\pgfqpoint{3.952725in}{4.880468in}}%
\pgfpathlineto{\pgfqpoint{3.828985in}{4.931957in}}%
\pgfpathlineto{\pgfqpoint{3.702208in}{4.975547in}}%
\pgfpathlineto{\pgfqpoint{3.572902in}{5.011061in}}%
\pgfpathlineto{\pgfqpoint{3.441589in}{5.038357in}}%
\pgfpathlineto{\pgfqpoint{3.308798in}{5.057324in}}%
\pgfpathlineto{\pgfqpoint{3.175064in}{5.067885in}}%
\pgfpathlineto{\pgfqpoint{3.040924in}{5.070000in}}%
\pgfpathlineto{\pgfqpoint{2.906920in}{5.063659in}}%
\pgfpathlineto{\pgfqpoint{2.773590in}{5.048887in}}%
\pgfpathlineto{\pgfqpoint{2.641472in}{5.025744in}}%
\pgfpathlineto{\pgfqpoint{2.511097in}{4.994323in}}%
\pgfpathlineto{\pgfqpoint{2.382991in}{4.954752in}}%
\pgfpathlineto{\pgfqpoint{2.257669in}{4.907188in}}%
\pgfpathlineto{\pgfqpoint{2.135636in}{4.851824in}}%
\pgfpathlineto{\pgfqpoint{2.017384in}{4.788882in}}%
\pgfpathlineto{\pgfqpoint{1.903387in}{4.718617in}}%
\pgfpathlineto{\pgfqpoint{1.794107in}{4.641310in}}%
\pgfpathlineto{\pgfqpoint{1.689982in}{4.557274in}}%
\pgfpathlineto{\pgfqpoint{1.591432in}{4.466846in}}%
\pgfpathlineto{\pgfqpoint{1.498853in}{4.370391in}}%
\pgfpathlineto{\pgfqpoint{1.412619in}{4.268297in}}%
\pgfpathlineto{\pgfqpoint{1.333077in}{4.160976in}}%
\pgfpathlineto{\pgfqpoint{1.260546in}{4.048858in}}%
\pgfpathlineto{\pgfqpoint{1.195320in}{3.932397in}}%
\pgfpathlineto{\pgfqpoint{1.137660in}{3.812060in}}%
\pgfpathlineto{\pgfqpoint{1.087799in}{3.688333in}}%
\pgfpathlineto{\pgfqpoint{1.045938in}{3.561713in}}%
\pgfpathlineto{\pgfqpoint{1.012245in}{3.432710in}}%
\pgfpathlineto{\pgfqpoint{0.986856in}{3.301845in}}%
\pgfpathlineto{\pgfqpoint{0.969872in}{3.169643in}}%
\pgfpathlineto{\pgfqpoint{0.961364in}{3.036637in}}%
\pgfpathlineto{\pgfqpoint{0.961364in}{2.903363in}}%
\pgfpathlineto{\pgfqpoint{0.969872in}{2.770357in}}%
\pgfpathlineto{\pgfqpoint{0.986856in}{2.638155in}}%
\pgfpathlineto{\pgfqpoint{1.012245in}{2.507290in}}%
\pgfpathlineto{\pgfqpoint{1.045938in}{2.378287in}}%
\pgfpathlineto{\pgfqpoint{1.087799in}{2.251667in}}%
\pgfpathlineto{\pgfqpoint{1.137660in}{2.127940in}}%
\pgfpathlineto{\pgfqpoint{1.195320in}{2.007603in}}%
\pgfpathlineto{\pgfqpoint{1.260546in}{1.891142in}}%
\pgfpathlineto{\pgfqpoint{1.333077in}{1.779024in}}%
\pgfpathlineto{\pgfqpoint{1.412619in}{1.671703in}}%
\pgfpathlineto{\pgfqpoint{1.498853in}{1.569609in}}%
\pgfpathlineto{\pgfqpoint{1.591432in}{1.473154in}}%
\pgfpathlineto{\pgfqpoint{1.689982in}{1.382726in}}%
\pgfpathlineto{\pgfqpoint{1.794107in}{1.298690in}}%
\pgfpathlineto{\pgfqpoint{1.903387in}{1.221383in}}%
\pgfpathlineto{\pgfqpoint{2.017384in}{1.151118in}}%
\pgfpathlineto{\pgfqpoint{2.135636in}{1.088176in}}%
\pgfpathlineto{\pgfqpoint{2.257669in}{1.032812in}}%
\pgfpathlineto{\pgfqpoint{2.382991in}{0.985248in}}%
\pgfpathlineto{\pgfqpoint{2.511097in}{0.945677in}}%
\pgfpathlineto{\pgfqpoint{2.641472in}{0.914256in}}%
\pgfpathlineto{\pgfqpoint{2.773590in}{0.891113in}}%
\pgfpathlineto{\pgfqpoint{2.906920in}{0.876341in}}%
\pgfpathlineto{\pgfqpoint{3.040924in}{0.870000in}}%
\pgfpathlineto{\pgfqpoint{3.175064in}{0.872115in}}%
\pgfpathlineto{\pgfqpoint{3.308798in}{0.882676in}}%
\pgfpathlineto{\pgfqpoint{3.441589in}{0.901643in}}%
\pgfpathlineto{\pgfqpoint{3.572902in}{0.928939in}}%
\pgfpathlineto{\pgfqpoint{3.702208in}{0.964453in}}%
\pgfpathlineto{\pgfqpoint{3.828985in}{1.008043in}}%
\pgfpathlineto{\pgfqpoint{3.952725in}{1.059532in}}%
\pgfpathlineto{\pgfqpoint{4.072928in}{1.118715in}}%
\pgfpathlineto{\pgfqpoint{4.189111in}{1.185352in}}%
\pgfpathlineto{\pgfqpoint{4.300806in}{1.259175in}}%
\pgfpathlineto{\pgfqpoint{4.407562in}{1.339887in}}%
\pgfpathlineto{\pgfqpoint{4.508951in}{1.427163in}}%
\pgfpathlineto{\pgfqpoint{4.604564in}{1.520652in}}%
\pgfpathlineto{\pgfqpoint{4.694015in}{1.619976in}}%
\pgfpathlineto{\pgfqpoint{4.776945in}{1.724737in}}%
\pgfpathlineto{\pgfqpoint{4.853020in}{1.834511in}}%
\pgfpathlineto{\pgfqpoint{4.921933in}{1.948858in}}%
\pgfpathlineto{\pgfqpoint{4.983407in}{2.067317in}}%
\pgfpathlineto{\pgfqpoint{5.037194in}{2.189411in}}%
\pgfpathlineto{\pgfqpoint{5.083078in}{2.314647in}}%
\pgfpathlineto{\pgfqpoint{5.120875in}{2.442523in}}%
\pgfpathlineto{\pgfqpoint{5.150431in}{2.572522in}}%
\pgfpathlineto{\pgfqpoint{5.171627in}{2.704122in}}%
\pgfpathlineto{\pgfqpoint{5.184380in}{2.836793in}}%
\pgfpathlineto{\pgfqpoint{5.188636in}{2.970000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.660000in}}{\pgfqpoint{4.650000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.877190in}{3.341532in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.660000in}}{\pgfqpoint{4.650000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.424418in}{3.549414in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.074468in,y=2.717968in,,base]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle k=0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.074468in,y=1.581076in,,base]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle k=1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.074468in,y=1.139374in,,base]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle k=2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.530126in,y=3.549414in,left,]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle \xi\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.919474in,y=3.383538in,right,bottom]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle z(0)\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> stable_control_min.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/Users/tinatan/miniconda3/envs/general_env/lib/python3.11/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/Users/tinatan/miniconda3/envs/general_env/lib/python3.11/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/Users/tinatan/miniconda3/envs/general_env/lib/python3.11/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.000000in}{6.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{6.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{6.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.660000in}}{\pgfqpoint{4.650000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.074468in}{2.970000in}}%
\pgfpathlineto{\pgfqpoint{3.060544in}{3.000307in}}%
\pgfpathlineto{\pgfqpoint{3.048823in}{3.031502in}}%
\pgfpathlineto{\pgfqpoint{3.039365in}{3.063412in}}%
\pgfpathlineto{\pgfqpoint{3.032213in}{3.095858in}}%
\pgfpathlineto{\pgfqpoint{3.027395in}{3.128659in}}%
\pgfpathlineto{\pgfqpoint{3.024922in}{3.161635in}}%
\pgfpathlineto{\pgfqpoint{3.024787in}{3.194606in}}%
\pgfpathlineto{\pgfqpoint{3.026970in}{3.227394in}}%
\pgfpathlineto{\pgfqpoint{3.031434in}{3.259828in}}%
\pgfpathlineto{\pgfqpoint{3.038129in}{3.291741in}}%
\pgfpathlineto{\pgfqpoint{3.046990in}{3.322973in}}%
\pgfpathlineto{\pgfqpoint{3.057942in}{3.353374in}}%
\pgfpathlineto{\pgfqpoint{3.070896in}{3.382802in}}%
\pgfpathlineto{\pgfqpoint{3.085756in}{3.411125in}}%
\pgfpathlineto{\pgfqpoint{3.102416in}{3.438223in}}%
\pgfpathlineto{\pgfqpoint{3.120763in}{3.463985in}}%
\pgfpathlineto{\pgfqpoint{3.140677in}{3.488315in}}%
\pgfpathlineto{\pgfqpoint{3.162036in}{3.511125in}}%
\pgfpathlineto{\pgfqpoint{3.184712in}{3.532340in}}%
\pgfpathlineto{\pgfqpoint{3.208577in}{3.551896in}}%
\pgfpathlineto{\pgfqpoint{3.233501in}{3.569740in}}%
\pgfpathlineto{\pgfqpoint{3.259352in}{3.585832in}}%
\pgfpathlineto{\pgfqpoint{3.286002in}{3.600137in}}%
\pgfpathlineto{\pgfqpoint{3.313321in}{3.612635in}}%
\pgfpathlineto{\pgfqpoint{3.341186in}{3.623313in}}%
\pgfpathlineto{\pgfqpoint{3.369471in}{3.632165in}}%
\pgfpathlineto{\pgfqpoint{3.398059in}{3.639195in}}%
\pgfpathlineto{\pgfqpoint{3.426832in}{3.644413in}}%
\pgfpathlineto{\pgfqpoint{3.455679in}{3.647836in}}%
\pgfpathlineto{\pgfqpoint{3.484492in}{3.649487in}}%
\pgfpathlineto{\pgfqpoint{3.513168in}{3.649395in}}%
\pgfpathlineto{\pgfqpoint{3.541608in}{3.647593in}}%
\pgfpathlineto{\pgfqpoint{3.569718in}{3.644117in}}%
\pgfpathlineto{\pgfqpoint{3.597408in}{3.639010in}}%
\pgfpathlineto{\pgfqpoint{3.624594in}{3.632315in}}%
\pgfpathlineto{\pgfqpoint{3.651194in}{3.624080in}}%
\pgfpathlineto{\pgfqpoint{3.677131in}{3.614354in}}%
\pgfpathlineto{\pgfqpoint{3.702334in}{3.603191in}}%
\pgfpathlineto{\pgfqpoint{3.726734in}{3.590643in}}%
\pgfpathlineto{\pgfqpoint{3.750266in}{3.576767in}}%
\pgfpathlineto{\pgfqpoint{3.772869in}{3.561620in}}%
\pgfpathlineto{\pgfqpoint{3.794486in}{3.545259in}}%
\pgfpathlineto{\pgfqpoint{3.815061in}{3.527745in}}%
\pgfpathlineto{\pgfqpoint{3.834544in}{3.509137in}}%
\pgfpathlineto{\pgfqpoint{3.852886in}{3.489498in}}%
\pgfpathlineto{\pgfqpoint{3.870041in}{3.468890in}}%
\pgfpathlineto{\pgfqpoint{3.885966in}{3.447377in}}%
\pgfpathlineto{\pgfqpoint{3.900620in}{3.425021in}}%
\pgfpathlineto{\pgfqpoint{3.913965in}{3.401889in}}%
\pgfpathlineto{\pgfqpoint{3.925965in}{3.378047in}}%
\pgfpathlineto{\pgfqpoint{3.936586in}{3.353562in}}%
\pgfpathlineto{\pgfqpoint{3.945796in}{3.328503in}}%
\pgfpathlineto{\pgfqpoint{3.953566in}{3.302938in}}%
\pgfpathlineto{\pgfqpoint{3.959869in}{3.276940in}}%
\pgfpathlineto{\pgfqpoint{3.964679in}{3.250580in}}%
\pgfpathlineto{\pgfqpoint{3.967974in}{3.223931in}}%
\pgfpathlineto{\pgfqpoint{3.969733in}{3.197071in}}%
\pgfpathlineto{\pgfqpoint{3.969938in}{3.170075in}}%
\pgfpathlineto{\pgfqpoint{3.968574in}{3.143023in}}%
\pgfpathlineto{\pgfqpoint{3.965629in}{3.115995in}}%
\pgfpathlineto{\pgfqpoint{3.961094in}{3.089075in}}%
\pgfpathlineto{\pgfqpoint{3.954962in}{3.062348in}}%
\pgfpathlineto{\pgfqpoint{3.947231in}{3.035899in}}%
\pgfpathlineto{\pgfqpoint{3.937903in}{3.009818in}}%
\pgfpathlineto{\pgfqpoint{3.926983in}{2.984195in}}%
\pgfpathlineto{\pgfqpoint{3.914482in}{2.959124in}}%
\pgfpathlineto{\pgfqpoint{3.900415in}{2.934699in}}%
\pgfpathlineto{\pgfqpoint{3.884802in}{2.911015in}}%
\pgfpathlineto{\pgfqpoint{3.867671in}{2.888170in}}%
\pgfpathlineto{\pgfqpoint{3.849053in}{2.866262in}}%
\pgfpathlineto{\pgfqpoint{3.828988in}{2.845390in}}%
\pgfpathlineto{\pgfqpoint{3.807522in}{2.825653in}}%
\pgfpathlineto{\pgfqpoint{3.784709in}{2.807152in}}%
\pgfpathlineto{\pgfqpoint{3.760609in}{2.789983in}}%
\pgfpathlineto{\pgfqpoint{3.735292in}{2.774245in}}%
\pgfpathlineto{\pgfqpoint{3.708835in}{2.760032in}}%
\pgfpathlineto{\pgfqpoint{3.681325in}{2.747436in}}%
\pgfpathlineto{\pgfqpoint{3.652856in}{2.736545in}}%
\pgfpathlineto{\pgfqpoint{3.623532in}{2.727445in}}%
\pgfpathlineto{\pgfqpoint{3.593464in}{2.720212in}}%
\pgfpathlineto{\pgfqpoint{3.562774in}{2.714919in}}%
\pgfpathlineto{\pgfqpoint{3.531590in}{2.711630in}}%
\pgfpathlineto{\pgfqpoint{3.500049in}{2.710401in}}%
\pgfpathlineto{\pgfqpoint{3.468295in}{2.711278in}}%
\pgfpathlineto{\pgfqpoint{3.436477in}{2.714296in}}%
\pgfpathlineto{\pgfqpoint{3.404753in}{2.719481in}}%
\pgfpathlineto{\pgfqpoint{3.373282in}{2.726842in}}%
\pgfpathlineto{\pgfqpoint{3.342229in}{2.736379in}}%
\pgfpathlineto{\pgfqpoint{3.311761in}{2.748076in}}%
\pgfpathlineto{\pgfqpoint{3.282045in}{2.761903in}}%
\pgfpathlineto{\pgfqpoint{3.253247in}{2.777815in}}%
\pgfpathlineto{\pgfqpoint{3.225533in}{2.795753in}}%
\pgfpathlineto{\pgfqpoint{3.199063in}{2.815643in}}%
\pgfpathlineto{\pgfqpoint{3.173992in}{2.837394in}}%
\pgfpathlineto{\pgfqpoint{3.150468in}{2.860904in}}%
\pgfpathlineto{\pgfqpoint{3.128630in}{2.886055in}}%
\pgfpathlineto{\pgfqpoint{3.108609in}{2.912718in}}%
\pgfpathlineto{\pgfqpoint{3.090519in}{2.940750in}}%
\pgfpathlineto{\pgfqpoint{3.074468in}{2.970000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.660000in}}{\pgfqpoint{4.650000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.074468in}{2.970000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.660000in}}{\pgfqpoint{4.650000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathcurveto{\pgfqpoint{0.007367in}{-0.027778in}}{\pgfqpoint{0.014433in}{-0.024851in}}{\pgfqpoint{0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.024851in}{-0.014433in}}{\pgfqpoint{0.027778in}{-0.007367in}}{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.027778in}{0.007367in}}{\pgfqpoint{0.024851in}{0.014433in}}{\pgfqpoint{0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.014433in}{0.024851in}}{\pgfqpoint{0.007367in}{0.027778in}}{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathcurveto{\pgfqpoint{-0.007367in}{0.027778in}}{\pgfqpoint{-0.014433in}{0.024851in}}{\pgfqpoint{-0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.024851in}{0.014433in}}{\pgfqpoint{-0.027778in}{0.007367in}}{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.027778in}{-0.007367in}}{\pgfqpoint{-0.024851in}{-0.014433in}}{\pgfqpoint{-0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.014433in}{-0.024851in}}{\pgfqpoint{-0.007367in}{-0.027778in}}{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.074468in}{2.970000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.660000in}}{\pgfqpoint{4.650000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.723519in}{2.970000in}}%
\pgfpathlineto{\pgfqpoint{4.720199in}{3.073901in}}%
\pgfpathlineto{\pgfqpoint{4.710252in}{3.177385in}}%
\pgfpathlineto{\pgfqpoint{4.693719in}{3.280033in}}%
\pgfpathlineto{\pgfqpoint{4.670665in}{3.381432in}}%
\pgfpathlineto{\pgfqpoint{4.641184in}{3.481175in}}%
\pgfpathlineto{\pgfqpoint{4.605394in}{3.578860in}}%
\pgfpathlineto{\pgfqpoint{4.563440in}{3.674093in}}%
\pgfpathlineto{\pgfqpoint{4.515490in}{3.766491in}}%
\pgfpathlineto{\pgfqpoint{4.461738in}{3.855681in}}%
\pgfpathlineto{\pgfqpoint{4.402400in}{3.941305in}}%
\pgfpathlineto{\pgfqpoint{4.337715in}{4.023019in}}%
\pgfpathlineto{\pgfqpoint{4.267942in}{4.100492in}}%
\pgfpathlineto{\pgfqpoint{4.193365in}{4.173413in}}%
\pgfpathlineto{\pgfqpoint{4.114282in}{4.241488in}}%
\pgfpathlineto{\pgfqpoint{4.031012in}{4.304443in}}%
\pgfpathlineto{\pgfqpoint{3.943890in}{4.362025in}}%
\pgfpathlineto{\pgfqpoint{3.853267in}{4.414002in}}%
\pgfpathlineto{\pgfqpoint{3.759509in}{4.460165in}}%
\pgfpathlineto{\pgfqpoint{3.662992in}{4.500327in}}%
\pgfpathlineto{\pgfqpoint{3.564105in}{4.534327in}}%
\pgfpathlineto{\pgfqpoint{3.463246in}{4.562028in}}%
\pgfpathlineto{\pgfqpoint{3.360823in}{4.583318in}}%
\pgfpathlineto{\pgfqpoint{3.257246in}{4.598112in}}%
\pgfpathlineto{\pgfqpoint{3.152933in}{4.606351in}}%
\pgfpathlineto{\pgfqpoint{3.048304in}{4.608000in}}%
\pgfpathlineto{\pgfqpoint{2.943781in}{4.603054in}}%
\pgfpathlineto{\pgfqpoint{2.839783in}{4.591532in}}%
\pgfpathlineto{\pgfqpoint{2.736731in}{4.573480in}}%
\pgfpathlineto{\pgfqpoint{2.635039in}{4.548972in}}%
\pgfpathlineto{\pgfqpoint{2.535116in}{4.518106in}}%
\pgfpathlineto{\pgfqpoint{2.437365in}{4.481007in}}%
\pgfpathlineto{\pgfqpoint{2.342179in}{4.437823in}}%
\pgfpathlineto{\pgfqpoint{2.249942in}{4.388728in}}%
\pgfpathlineto{\pgfqpoint{2.161025in}{4.333921in}}%
\pgfpathlineto{\pgfqpoint{2.075786in}{4.273622in}}%
\pgfpathlineto{\pgfqpoint{1.994569in}{4.208074in}}%
\pgfpathlineto{\pgfqpoint{1.917700in}{4.137540in}}%
\pgfpathlineto{\pgfqpoint{1.845488in}{4.062305in}}%
\pgfpathlineto{\pgfqpoint{1.778226in}{3.982672in}}%
\pgfpathlineto{\pgfqpoint{1.716183in}{3.898961in}}%
\pgfpathlineto{\pgfqpoint{1.659609in}{3.811509in}}%
\pgfpathlineto{\pgfqpoint{1.608732in}{3.720670in}}%
\pgfpathlineto{\pgfqpoint{1.563758in}{3.626807in}}%
\pgfpathlineto{\pgfqpoint{1.524866in}{3.530300in}}%
\pgfpathlineto{\pgfqpoint{1.492214in}{3.431536in}}%
\pgfpathlineto{\pgfqpoint{1.465934in}{3.330914in}}%
\pgfpathlineto{\pgfqpoint{1.446130in}{3.228839in}}%
\pgfpathlineto{\pgfqpoint{1.432883in}{3.125721in}}%
\pgfpathlineto{\pgfqpoint{1.426247in}{3.021977in}}%
\pgfpathlineto{\pgfqpoint{1.426247in}{2.918023in}}%
\pgfpathlineto{\pgfqpoint{1.432883in}{2.814279in}}%
\pgfpathlineto{\pgfqpoint{1.446130in}{2.711161in}}%
\pgfpathlineto{\pgfqpoint{1.465934in}{2.609086in}}%
\pgfpathlineto{\pgfqpoint{1.492214in}{2.508464in}}%
\pgfpathlineto{\pgfqpoint{1.524866in}{2.409700in}}%
\pgfpathlineto{\pgfqpoint{1.563758in}{2.313193in}}%
\pgfpathlineto{\pgfqpoint{1.608732in}{2.219330in}}%
\pgfpathlineto{\pgfqpoint{1.659609in}{2.128491in}}%
\pgfpathlineto{\pgfqpoint{1.716183in}{2.041039in}}%
\pgfpathlineto{\pgfqpoint{1.778226in}{1.957328in}}%
\pgfpathlineto{\pgfqpoint{1.845488in}{1.877695in}}%
\pgfpathlineto{\pgfqpoint{1.917700in}{1.802460in}}%
\pgfpathlineto{\pgfqpoint{1.994569in}{1.731926in}}%
\pgfpathlineto{\pgfqpoint{2.075786in}{1.666378in}}%
\pgfpathlineto{\pgfqpoint{2.161025in}{1.606079in}}%
\pgfpathlineto{\pgfqpoint{2.249942in}{1.551272in}}%
\pgfpathlineto{\pgfqpoint{2.342179in}{1.502177in}}%
\pgfpathlineto{\pgfqpoint{2.437365in}{1.458993in}}%
\pgfpathlineto{\pgfqpoint{2.535116in}{1.421894in}}%
\pgfpathlineto{\pgfqpoint{2.635039in}{1.391028in}}%
\pgfpathlineto{\pgfqpoint{2.736731in}{1.366520in}}%
\pgfpathlineto{\pgfqpoint{2.839783in}{1.348468in}}%
\pgfpathlineto{\pgfqpoint{2.943781in}{1.336946in}}%
\pgfpathlineto{\pgfqpoint{3.048304in}{1.332000in}}%
\pgfpathlineto{\pgfqpoint{3.152933in}{1.333649in}}%
\pgfpathlineto{\pgfqpoint{3.257246in}{1.341888in}}%
\pgfpathlineto{\pgfqpoint{3.360823in}{1.356682in}}%
\pgfpathlineto{\pgfqpoint{3.463246in}{1.377972in}}%
\pgfpathlineto{\pgfqpoint{3.564105in}{1.405673in}}%
\pgfpathlineto{\pgfqpoint{3.662992in}{1.439673in}}%
\pgfpathlineto{\pgfqpoint{3.759509in}{1.479835in}}%
\pgfpathlineto{\pgfqpoint{3.853267in}{1.525998in}}%
\pgfpathlineto{\pgfqpoint{3.943890in}{1.577975in}}%
\pgfpathlineto{\pgfqpoint{4.031012in}{1.635557in}}%
\pgfpathlineto{\pgfqpoint{4.114282in}{1.698512in}}%
\pgfpathlineto{\pgfqpoint{4.193365in}{1.766587in}}%
\pgfpathlineto{\pgfqpoint{4.267942in}{1.839508in}}%
\pgfpathlineto{\pgfqpoint{4.337715in}{1.916981in}}%
\pgfpathlineto{\pgfqpoint{4.402400in}{1.998695in}}%
\pgfpathlineto{\pgfqpoint{4.461738in}{2.084319in}}%
\pgfpathlineto{\pgfqpoint{4.515490in}{2.173509in}}%
\pgfpathlineto{\pgfqpoint{4.563440in}{2.265907in}}%
\pgfpathlineto{\pgfqpoint{4.605394in}{2.361140in}}%
\pgfpathlineto{\pgfqpoint{4.641184in}{2.458825in}}%
\pgfpathlineto{\pgfqpoint{4.670665in}{2.558568in}}%
\pgfpathlineto{\pgfqpoint{4.693719in}{2.659967in}}%
\pgfpathlineto{\pgfqpoint{4.710252in}{2.762615in}}%
\pgfpathlineto{\pgfqpoint{4.720199in}{2.866099in}}%
\pgfpathlineto{\pgfqpoint{4.723519in}{2.970000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.660000in}}{\pgfqpoint{4.650000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.549424in}{3.702628in}}%
\pgfpathlineto{\pgfqpoint{4.576317in}{3.645961in}}%
\pgfpathlineto{\pgfqpoint{4.600567in}{3.588064in}}%
\pgfpathlineto{\pgfqpoint{4.622134in}{3.529003in}}%
\pgfpathlineto{\pgfqpoint{4.640973in}{3.468841in}}%
\pgfpathlineto{\pgfqpoint{4.657034in}{3.407643in}}%
\pgfpathlineto{\pgfqpoint{4.670259in}{3.345474in}}%
\pgfpathlineto{\pgfqpoint{4.680588in}{3.282402in}}%
\pgfpathlineto{\pgfqpoint{4.687951in}{3.218498in}}%
\pgfpathlineto{\pgfqpoint{4.692276in}{3.153836in}}%
\pgfpathlineto{\pgfqpoint{4.693483in}{3.088498in}}%
\pgfpathlineto{\pgfqpoint{4.691486in}{3.022571in}}%
\pgfpathlineto{\pgfqpoint{4.686193in}{2.956149in}}%
\pgfpathlineto{\pgfqpoint{4.677510in}{2.889337in}}%
\pgfpathlineto{\pgfqpoint{4.665333in}{2.822250in}}%
\pgfpathlineto{\pgfqpoint{4.649557in}{2.755013in}}%
\pgfpathlineto{\pgfqpoint{4.630072in}{2.687769in}}%
\pgfpathlineto{\pgfqpoint{4.606766in}{2.620671in}}%
\pgfpathlineto{\pgfqpoint{4.579525in}{2.553893in}}%
\pgfpathlineto{\pgfqpoint{4.548236in}{2.487627in}}%
\pgfpathlineto{\pgfqpoint{4.512787in}{2.422084in}}%
\pgfpathlineto{\pgfqpoint{4.473070in}{2.357497in}}%
\pgfpathlineto{\pgfqpoint{4.428985in}{2.294125in}}%
\pgfpathlineto{\pgfqpoint{4.380439in}{2.232251in}}%
\pgfpathlineto{\pgfqpoint{4.327355in}{2.172183in}}%
\pgfpathlineto{\pgfqpoint{4.269671in}{2.114259in}}%
\pgfpathlineto{\pgfqpoint{4.207347in}{2.058844in}}%
\pgfpathlineto{\pgfqpoint{4.140372in}{2.006330in}}%
\pgfpathlineto{\pgfqpoint{4.068764in}{1.957140in}}%
\pgfpathlineto{\pgfqpoint{3.992581in}{1.911718in}}%
\pgfpathlineto{\pgfqpoint{3.911924in}{1.870537in}}%
\pgfpathlineto{\pgfqpoint{3.826946in}{1.834087in}}%
\pgfpathlineto{\pgfqpoint{3.737857in}{1.802873in}}%
\pgfpathlineto{\pgfqpoint{3.644931in}{1.777411in}}%
\pgfpathlineto{\pgfqpoint{3.548511in}{1.758218in}}%
\pgfpathlineto{\pgfqpoint{3.449017in}{1.745799in}}%
\pgfpathlineto{\pgfqpoint{3.346945in}{1.740645in}}%
\pgfpathlineto{\pgfqpoint{3.242873in}{1.743212in}}%
\pgfpathlineto{\pgfqpoint{3.137459in}{1.753909in}}%
\pgfpathlineto{\pgfqpoint{3.031441in}{1.773087in}}%
\pgfpathlineto{\pgfqpoint{2.925629in}{1.801020in}}%
\pgfpathlineto{\pgfqpoint{2.820896in}{1.837891in}}%
\pgfpathlineto{\pgfqpoint{2.718169in}{1.883779in}}%
\pgfpathlineto{\pgfqpoint{2.618413in}{1.938645in}}%
\pgfpathlineto{\pgfqpoint{2.522609in}{2.002323in}}%
\pgfpathlineto{\pgfqpoint{2.431738in}{2.074513in}}%
\pgfpathlineto{\pgfqpoint{2.346755in}{2.154780in}}%
\pgfpathlineto{\pgfqpoint{2.268568in}{2.242554in}}%
\pgfpathlineto{\pgfqpoint{2.198012in}{2.337139in}}%
\pgfpathlineto{\pgfqpoint{2.135827in}{2.437722in}}%
\pgfpathlineto{\pgfqpoint{2.082642in}{2.543393in}}%
\pgfpathlineto{\pgfqpoint{2.038953in}{2.653164in}}%
\pgfpathlineto{\pgfqpoint{2.005119in}{2.765988in}}%
\pgfpathlineto{\pgfqpoint{1.981347in}{2.880790in}}%
\pgfpathlineto{\pgfqpoint{1.967698in}{2.996490in}}%
\pgfpathlineto{\pgfqpoint{1.964086in}{3.112022in}}%
\pgfpathlineto{\pgfqpoint{1.970289in}{3.226368in}}%
\pgfpathlineto{\pgfqpoint{1.985959in}{3.338568in}}%
\pgfpathlineto{\pgfqpoint{2.010642in}{3.447742in}}%
\pgfpathlineto{\pgfqpoint{2.043789in}{3.553100in}}%
\pgfpathlineto{\pgfqpoint{2.084782in}{3.653953in}}%
\pgfpathlineto{\pgfqpoint{2.132949in}{3.749717in}}%
\pgfpathlineto{\pgfqpoint{2.187583in}{3.839911in}}%
\pgfpathlineto{\pgfqpoint{2.247960in}{3.924161in}}%
\pgfpathlineto{\pgfqpoint{2.313353in}{4.002189in}}%
\pgfpathlineto{\pgfqpoint{2.383050in}{4.073810in}}%
\pgfpathlineto{\pgfqpoint{2.456359in}{4.138922in}}%
\pgfpathlineto{\pgfqpoint{2.532618in}{4.197497in}}%
\pgfpathlineto{\pgfqpoint{2.611208in}{4.249571in}}%
\pgfpathlineto{\pgfqpoint{2.691548in}{4.295236in}}%
\pgfpathlineto{\pgfqpoint{2.773105in}{4.334629in}}%
\pgfpathlineto{\pgfqpoint{2.855393in}{4.367922in}}%
\pgfpathlineto{\pgfqpoint{2.937971in}{4.395317in}}%
\pgfpathlineto{\pgfqpoint{3.020445in}{4.417037in}}%
\pgfpathlineto{\pgfqpoint{3.102464in}{4.433319in}}%
\pgfpathlineto{\pgfqpoint{3.183721in}{4.444408in}}%
\pgfpathlineto{\pgfqpoint{3.263944in}{4.450555in}}%
\pgfpathlineto{\pgfqpoint{3.342899in}{4.452012in}}%
\pgfpathlineto{\pgfqpoint{3.420383in}{4.449025in}}%
\pgfpathlineto{\pgfqpoint{3.496225in}{4.441838in}}%
\pgfpathlineto{\pgfqpoint{3.570276in}{4.430685in}}%
\pgfpathlineto{\pgfqpoint{3.642413in}{4.415791in}}%
\pgfpathlineto{\pgfqpoint{3.712533in}{4.397374in}}%
\pgfpathlineto{\pgfqpoint{3.780550in}{4.375637in}}%
\pgfpathlineto{\pgfqpoint{3.846393in}{4.350776in}}%
\pgfpathlineto{\pgfqpoint{3.910004in}{4.322972in}}%
\pgfpathlineto{\pgfqpoint{3.971336in}{4.292397in}}%
\pgfpathlineto{\pgfqpoint{4.030349in}{4.259211in}}%
\pgfpathlineto{\pgfqpoint{4.087014in}{4.223564in}}%
\pgfpathlineto{\pgfqpoint{4.141303in}{4.185595in}}%
\pgfpathlineto{\pgfqpoint{4.193196in}{4.145433in}}%
\pgfpathlineto{\pgfqpoint{4.242672in}{4.103199in}}%
\pgfpathlineto{\pgfqpoint{4.289716in}{4.059004in}}%
\pgfpathlineto{\pgfqpoint{4.334311in}{4.012952in}}%
\pgfpathlineto{\pgfqpoint{4.376440in}{3.965140in}}%
\pgfpathlineto{\pgfqpoint{4.416086in}{3.915658in}}%
\pgfpathlineto{\pgfqpoint{4.453231in}{3.864588in}}%
\pgfpathlineto{\pgfqpoint{4.487852in}{3.812011in}}%
\pgfpathlineto{\pgfqpoint{4.519926in}{3.758001in}}%
\pgfpathlineto{\pgfqpoint{4.549424in}{3.702628in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.660000in}}{\pgfqpoint{4.650000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.549424in}{3.702628in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.660000in}}{\pgfqpoint{4.650000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.154927in}{2.970000in}}%
\pgfpathlineto{\pgfqpoint{4.152752in}{3.038076in}}%
\pgfpathlineto{\pgfqpoint{4.146235in}{3.105878in}}%
\pgfpathlineto{\pgfqpoint{4.135402in}{3.173134in}}%
\pgfpathlineto{\pgfqpoint{4.120297in}{3.239571in}}%
\pgfpathlineto{\pgfqpoint{4.100981in}{3.304922in}}%
\pgfpathlineto{\pgfqpoint{4.077532in}{3.368925in}}%
\pgfpathlineto{\pgfqpoint{4.050043in}{3.431322in}}%
\pgfpathlineto{\pgfqpoint{4.018627in}{3.491861in}}%
\pgfpathlineto{\pgfqpoint{3.983408in}{3.550299in}}%
\pgfpathlineto{\pgfqpoint{3.944530in}{3.606400in}}%
\pgfpathlineto{\pgfqpoint{3.902148in}{3.659939in}}%
\pgfpathlineto{\pgfqpoint{3.856433in}{3.710699in}}%
\pgfpathlineto{\pgfqpoint{3.807570in}{3.758477in}}%
\pgfpathlineto{\pgfqpoint{3.755754in}{3.803080in}}%
\pgfpathlineto{\pgfqpoint{3.701196in}{3.844328in}}%
\pgfpathlineto{\pgfqpoint{3.644114in}{3.882056in}}%
\pgfpathlineto{\pgfqpoint{3.584738in}{3.916111in}}%
\pgfpathlineto{\pgfqpoint{3.523307in}{3.946357in}}%
\pgfpathlineto{\pgfqpoint{3.460069in}{3.972671in}}%
\pgfpathlineto{\pgfqpoint{3.395278in}{3.994948in}}%
\pgfpathlineto{\pgfqpoint{3.329196in}{4.013098in}}%
\pgfpathlineto{\pgfqpoint{3.262088in}{4.027047in}}%
\pgfpathlineto{\pgfqpoint{3.194224in}{4.036740in}}%
\pgfpathlineto{\pgfqpoint{3.125878in}{4.042138in}}%
\pgfpathlineto{\pgfqpoint{3.057325in}{4.043219in}}%
\pgfpathlineto{\pgfqpoint{2.988841in}{4.039978in}}%
\pgfpathlineto{\pgfqpoint{2.920702in}{4.032429in}}%
\pgfpathlineto{\pgfqpoint{2.853182in}{4.020601in}}%
\pgfpathlineto{\pgfqpoint{2.786554in}{4.004544in}}%
\pgfpathlineto{\pgfqpoint{2.721084in}{3.984320in}}%
\pgfpathlineto{\pgfqpoint{2.657037in}{3.960012in}}%
\pgfpathlineto{\pgfqpoint{2.594672in}{3.931718in}}%
\pgfpathlineto{\pgfqpoint{2.534238in}{3.899552in}}%
\pgfpathlineto{\pgfqpoint{2.475980in}{3.863642in}}%
\pgfpathlineto{\pgfqpoint{2.420131in}{3.824134in}}%
\pgfpathlineto{\pgfqpoint{2.366917in}{3.781187in}}%
\pgfpathlineto{\pgfqpoint{2.316553in}{3.734973in}}%
\pgfpathlineto{\pgfqpoint{2.269240in}{3.685679in}}%
\pgfpathlineto{\pgfqpoint{2.225169in}{3.633503in}}%
\pgfpathlineto{\pgfqpoint{2.184519in}{3.578656in}}%
\pgfpathlineto{\pgfqpoint{2.147451in}{3.521358in}}%
\pgfpathlineto{\pgfqpoint{2.114117in}{3.461839in}}%
\pgfpathlineto{\pgfqpoint{2.084650in}{3.400340in}}%
\pgfpathlineto{\pgfqpoint{2.059168in}{3.337109in}}%
\pgfpathlineto{\pgfqpoint{2.037774in}{3.272399in}}%
\pgfpathlineto{\pgfqpoint{2.020555in}{3.206471in}}%
\pgfpathlineto{\pgfqpoint{2.007580in}{3.139591in}}%
\pgfpathlineto{\pgfqpoint{1.998901in}{3.072029in}}%
\pgfpathlineto{\pgfqpoint{1.994552in}{3.004055in}}%
\pgfpathlineto{\pgfqpoint{1.994552in}{2.935945in}}%
\pgfpathlineto{\pgfqpoint{1.998901in}{2.867971in}}%
\pgfpathlineto{\pgfqpoint{2.007580in}{2.800409in}}%
\pgfpathlineto{\pgfqpoint{2.020555in}{2.733529in}}%
\pgfpathlineto{\pgfqpoint{2.037774in}{2.667601in}}%
\pgfpathlineto{\pgfqpoint{2.059168in}{2.602891in}}%
\pgfpathlineto{\pgfqpoint{2.084650in}{2.539660in}}%
\pgfpathlineto{\pgfqpoint{2.114117in}{2.478161in}}%
\pgfpathlineto{\pgfqpoint{2.147451in}{2.418642in}}%
\pgfpathlineto{\pgfqpoint{2.184519in}{2.361344in}}%
\pgfpathlineto{\pgfqpoint{2.225169in}{2.306497in}}%
\pgfpathlineto{\pgfqpoint{2.269240in}{2.254321in}}%
\pgfpathlineto{\pgfqpoint{2.316553in}{2.205027in}}%
\pgfpathlineto{\pgfqpoint{2.366917in}{2.158813in}}%
\pgfpathlineto{\pgfqpoint{2.420131in}{2.115866in}}%
\pgfpathlineto{\pgfqpoint{2.475980in}{2.076358in}}%
\pgfpathlineto{\pgfqpoint{2.534238in}{2.040448in}}%
\pgfpathlineto{\pgfqpoint{2.594672in}{2.008282in}}%
\pgfpathlineto{\pgfqpoint{2.657037in}{1.979988in}}%
\pgfpathlineto{\pgfqpoint{2.721084in}{1.955680in}}%
\pgfpathlineto{\pgfqpoint{2.786554in}{1.935456in}}%
\pgfpathlineto{\pgfqpoint{2.853182in}{1.919399in}}%
\pgfpathlineto{\pgfqpoint{2.920702in}{1.907571in}}%
\pgfpathlineto{\pgfqpoint{2.988841in}{1.900022in}}%
\pgfpathlineto{\pgfqpoint{3.057325in}{1.896781in}}%
\pgfpathlineto{\pgfqpoint{3.125878in}{1.897862in}}%
\pgfpathlineto{\pgfqpoint{3.194224in}{1.903260in}}%
\pgfpathlineto{\pgfqpoint{3.262088in}{1.912953in}}%
\pgfpathlineto{\pgfqpoint{3.329196in}{1.926902in}}%
\pgfpathlineto{\pgfqpoint{3.395278in}{1.945052in}}%
\pgfpathlineto{\pgfqpoint{3.460069in}{1.967329in}}%
\pgfpathlineto{\pgfqpoint{3.523307in}{1.993643in}}%
\pgfpathlineto{\pgfqpoint{3.584738in}{2.023889in}}%
\pgfpathlineto{\pgfqpoint{3.644114in}{2.057944in}}%
\pgfpathlineto{\pgfqpoint{3.701196in}{2.095672in}}%
\pgfpathlineto{\pgfqpoint{3.755754in}{2.136920in}}%
\pgfpathlineto{\pgfqpoint{3.807570in}{2.181523in}}%
\pgfpathlineto{\pgfqpoint{3.856433in}{2.229301in}}%
\pgfpathlineto{\pgfqpoint{3.902148in}{2.280061in}}%
\pgfpathlineto{\pgfqpoint{3.944530in}{2.333600in}}%
\pgfpathlineto{\pgfqpoint{3.983408in}{2.389701in}}%
\pgfpathlineto{\pgfqpoint{4.018627in}{2.448139in}}%
\pgfpathlineto{\pgfqpoint{4.050043in}{2.508678in}}%
\pgfpathlineto{\pgfqpoint{4.077532in}{2.571075in}}%
\pgfpathlineto{\pgfqpoint{4.100981in}{2.635078in}}%
\pgfpathlineto{\pgfqpoint{4.120297in}{2.700429in}}%
\pgfpathlineto{\pgfqpoint{4.135402in}{2.766866in}}%
\pgfpathlineto{\pgfqpoint{4.146235in}{2.834122in}}%
\pgfpathlineto{\pgfqpoint{4.152752in}{2.901924in}}%
\pgfpathlineto{\pgfqpoint{4.154927in}{2.970000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.660000in}}{\pgfqpoint{4.650000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.040860in}{3.450018in}}%
\pgfpathlineto{\pgfqpoint{4.055380in}{3.419082in}}%
\pgfpathlineto{\pgfqpoint{4.068179in}{3.387386in}}%
\pgfpathlineto{\pgfqpoint{4.079223in}{3.355008in}}%
\pgfpathlineto{\pgfqpoint{4.088478in}{3.322026in}}%
\pgfpathlineto{\pgfqpoint{4.095909in}{3.288520in}}%
\pgfpathlineto{\pgfqpoint{4.101486in}{3.254572in}}%
\pgfpathlineto{\pgfqpoint{4.105179in}{3.220266in}}%
\pgfpathlineto{\pgfqpoint{4.106959in}{3.185687in}}%
\pgfpathlineto{\pgfqpoint{4.106799in}{3.150924in}}%
\pgfpathlineto{\pgfqpoint{4.104676in}{3.116068in}}%
\pgfpathlineto{\pgfqpoint{4.100568in}{3.081213in}}%
\pgfpathlineto{\pgfqpoint{4.094454in}{3.046458in}}%
\pgfpathlineto{\pgfqpoint{4.086318in}{3.011903in}}%
\pgfpathlineto{\pgfqpoint{4.076147in}{2.977653in}}%
\pgfpathlineto{\pgfqpoint{4.063933in}{2.943817in}}%
\pgfpathlineto{\pgfqpoint{4.049670in}{2.910507in}}%
\pgfpathlineto{\pgfqpoint{4.033360in}{2.877839in}}%
\pgfpathlineto{\pgfqpoint{4.015007in}{2.845935in}}%
\pgfpathlineto{\pgfqpoint{3.994626in}{2.814918in}}%
\pgfpathlineto{\pgfqpoint{3.972234in}{2.784916in}}%
\pgfpathlineto{\pgfqpoint{3.947861in}{2.756060in}}%
\pgfpathlineto{\pgfqpoint{3.921542in}{2.728487in}}%
\pgfpathlineto{\pgfqpoint{3.893322in}{2.702331in}}%
\pgfpathlineto{\pgfqpoint{3.863259in}{2.677733in}}%
\pgfpathlineto{\pgfqpoint{3.831418in}{2.654833in}}%
\pgfpathlineto{\pgfqpoint{3.797879in}{2.633772in}}%
\pgfpathlineto{\pgfqpoint{3.762734in}{2.614690in}}%
\pgfpathlineto{\pgfqpoint{3.726086in}{2.597726in}}%
\pgfpathlineto{\pgfqpoint{3.688055in}{2.583013in}}%
\pgfpathlineto{\pgfqpoint{3.648773in}{2.570685in}}%
\pgfpathlineto{\pgfqpoint{3.608386in}{2.560864in}}%
\pgfpathlineto{\pgfqpoint{3.567058in}{2.553668in}}%
\pgfpathlineto{\pgfqpoint{3.524962in}{2.549204in}}%
\pgfpathlineto{\pgfqpoint{3.482289in}{2.547567in}}%
\pgfpathlineto{\pgfqpoint{3.439241in}{2.548839in}}%
\pgfpathlineto{\pgfqpoint{3.396033in}{2.553087in}}%
\pgfpathlineto{\pgfqpoint{3.352892in}{2.560360in}}%
\pgfpathlineto{\pgfqpoint{3.310052in}{2.570688in}}%
\pgfpathlineto{\pgfqpoint{3.267757in}{2.584081in}}%
\pgfpathlineto{\pgfqpoint{3.226256in}{2.600526in}}%
\pgfpathlineto{\pgfqpoint{3.185799in}{2.619987in}}%
\pgfpathlineto{\pgfqpoint{3.146638in}{2.642405in}}%
\pgfpathlineto{\pgfqpoint{3.109023in}{2.667694in}}%
\pgfpathlineto{\pgfqpoint{3.073198in}{2.695745in}}%
\pgfpathlineto{\pgfqpoint{3.039397in}{2.726425in}}%
\pgfpathlineto{\pgfqpoint{3.007845in}{2.759574in}}%
\pgfpathlineto{\pgfqpoint{2.978750in}{2.795015in}}%
\pgfpathlineto{\pgfqpoint{2.952305in}{2.832544in}}%
\pgfpathlineto{\pgfqpoint{2.928682in}{2.871942in}}%
\pgfpathlineto{\pgfqpoint{2.908031in}{2.912973in}}%
\pgfpathlineto{\pgfqpoint{2.890477in}{2.955386in}}%
\pgfpathlineto{\pgfqpoint{2.876122in}{2.998921in}}%
\pgfpathlineto{\pgfqpoint{2.865039in}{3.043307in}}%
\pgfpathlineto{\pgfqpoint{2.857275in}{3.088273in}}%
\pgfpathlineto{\pgfqpoint{2.852849in}{3.133543in}}%
\pgfpathlineto{\pgfqpoint{2.851755in}{3.178846in}}%
\pgfpathlineto{\pgfqpoint{2.853959in}{3.223914in}}%
\pgfpathlineto{\pgfqpoint{2.859402in}{3.268487in}}%
\pgfpathlineto{\pgfqpoint{2.868005in}{3.312316in}}%
\pgfpathlineto{\pgfqpoint{2.879662in}{3.355166in}}%
\pgfpathlineto{\pgfqpoint{2.894254in}{3.396815in}}%
\pgfpathlineto{\pgfqpoint{2.911641in}{3.437058in}}%
\pgfpathlineto{\pgfqpoint{2.931669in}{3.475708in}}%
\pgfpathlineto{\pgfqpoint{2.954172in}{3.512595in}}%
\pgfpathlineto{\pgfqpoint{2.978977in}{3.547571in}}%
\pgfpathlineto{\pgfqpoint{3.005899in}{3.580502in}}%
\pgfpathlineto{\pgfqpoint{3.034751in}{3.611279in}}%
\pgfpathlineto{\pgfqpoint{3.065344in}{3.639807in}}%
\pgfpathlineto{\pgfqpoint{3.097484in}{3.666011in}}%
\pgfpathlineto{\pgfqpoint{3.130981in}{3.689833in}}%
\pgfpathlineto{\pgfqpoint{3.165647in}{3.711231in}}%
\pgfpathlineto{\pgfqpoint{3.201298in}{3.730177in}}%
\pgfpathlineto{\pgfqpoint{3.237752in}{3.746660in}}%
\pgfpathlineto{\pgfqpoint{3.274835in}{3.760678in}}%
\pgfpathlineto{\pgfqpoint{3.312381in}{3.772243in}}%
\pgfpathlineto{\pgfqpoint{3.350228in}{3.781377in}}%
\pgfpathlineto{\pgfqpoint{3.388222in}{3.788110in}}%
\pgfpathlineto{\pgfqpoint{3.426219in}{3.792483in}}%
\pgfpathlineto{\pgfqpoint{3.464080in}{3.794540in}}%
\pgfpathlineto{\pgfqpoint{3.501675in}{3.794334in}}%
\pgfpathlineto{\pgfqpoint{3.538882in}{3.791922in}}%
\pgfpathlineto{\pgfqpoint{3.575586in}{3.787365in}}%
\pgfpathlineto{\pgfqpoint{3.611680in}{3.780727in}}%
\pgfpathlineto{\pgfqpoint{3.647062in}{3.772076in}}%
\pgfpathlineto{\pgfqpoint{3.681639in}{3.761481in}}%
\pgfpathlineto{\pgfqpoint{3.715322in}{3.749014in}}%
\pgfpathlineto{\pgfqpoint{3.748031in}{3.734747in}}%
\pgfpathlineto{\pgfqpoint{3.779687in}{3.718753in}}%
\pgfpathlineto{\pgfqpoint{3.810221in}{3.701106in}}%
\pgfpathlineto{\pgfqpoint{3.839564in}{3.681880in}}%
\pgfpathlineto{\pgfqpoint{3.867654in}{3.661148in}}%
\pgfpathlineto{\pgfqpoint{3.894433in}{3.638986in}}%
\pgfpathlineto{\pgfqpoint{3.919844in}{3.615468in}}%
\pgfpathlineto{\pgfqpoint{3.943836in}{3.590667in}}%
\pgfpathlineto{\pgfqpoint{3.966359in}{3.564657in}}%
\pgfpathlineto{\pgfqpoint{3.987367in}{3.537513in}}%
\pgfpathlineto{\pgfqpoint{4.006814in}{3.509309in}}%
\pgfpathlineto{\pgfqpoint{4.024659in}{3.480119in}}%
\pgfpathlineto{\pgfqpoint{4.040860in}{3.450018in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.660000in}}{\pgfqpoint{4.650000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.040860in}{3.450018in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.660000in}}{\pgfqpoint{4.650000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.249430in}{2.970000in}}%
\pgfpathlineto{\pgfqpoint{3.249078in}{2.981024in}}%
\pgfpathlineto{\pgfqpoint{3.248023in}{2.992003in}}%
\pgfpathlineto{\pgfqpoint{3.246269in}{3.002894in}}%
\pgfpathlineto{\pgfqpoint{3.243823in}{3.013653in}}%
\pgfpathlineto{\pgfqpoint{3.240695in}{3.024235in}}%
\pgfpathlineto{\pgfqpoint{3.236898in}{3.034599in}}%
\pgfpathlineto{\pgfqpoint{3.232446in}{3.044704in}}%
\pgfpathlineto{\pgfqpoint{3.227359in}{3.054507in}}%
\pgfpathlineto{\pgfqpoint{3.221656in}{3.063970in}}%
\pgfpathlineto{\pgfqpoint{3.215360in}{3.073054in}}%
\pgfpathlineto{\pgfqpoint{3.208497in}{3.081724in}}%
\pgfpathlineto{\pgfqpoint{3.201094in}{3.089944in}}%
\pgfpathlineto{\pgfqpoint{3.193182in}{3.097681in}}%
\pgfpathlineto{\pgfqpoint{3.184791in}{3.104904in}}%
\pgfpathlineto{\pgfqpoint{3.175956in}{3.111583in}}%
\pgfpathlineto{\pgfqpoint{3.166713in}{3.117692in}}%
\pgfpathlineto{\pgfqpoint{3.157098in}{3.123207in}}%
\pgfpathlineto{\pgfqpoint{3.147150in}{3.128105in}}%
\pgfpathlineto{\pgfqpoint{3.136910in}{3.132366in}}%
\pgfpathlineto{\pgfqpoint{3.126418in}{3.135973in}}%
\pgfpathlineto{\pgfqpoint{3.115717in}{3.138912in}}%
\pgfpathlineto{\pgfqpoint{3.104850in}{3.141171in}}%
\pgfpathlineto{\pgfqpoint{3.093860in}{3.142741in}}%
\pgfpathlineto{\pgfqpoint{3.082793in}{3.143615in}}%
\pgfpathlineto{\pgfqpoint{3.071692in}{3.143790in}}%
\pgfpathlineto{\pgfqpoint{3.060602in}{3.143265in}}%
\pgfpathlineto{\pgfqpoint{3.049568in}{3.142043in}}%
\pgfpathlineto{\pgfqpoint{3.038634in}{3.140128in}}%
\pgfpathlineto{\pgfqpoint{3.027845in}{3.137527in}}%
\pgfpathlineto{\pgfqpoint{3.017243in}{3.134252in}}%
\pgfpathlineto{\pgfqpoint{3.006872in}{3.130316in}}%
\pgfpathlineto{\pgfqpoint{2.996773in}{3.125734in}}%
\pgfpathlineto{\pgfqpoint{2.986986in}{3.120526in}}%
\pgfpathlineto{\pgfqpoint{2.977552in}{3.114711in}}%
\pgfpathlineto{\pgfqpoint{2.968509in}{3.108313in}}%
\pgfpathlineto{\pgfqpoint{2.959892in}{3.101358in}}%
\pgfpathlineto{\pgfqpoint{2.951736in}{3.093875in}}%
\pgfpathlineto{\pgfqpoint{2.944074in}{3.085892in}}%
\pgfpathlineto{\pgfqpoint{2.936938in}{3.077443in}}%
\pgfpathlineto{\pgfqpoint{2.930355in}{3.068562in}}%
\pgfpathlineto{\pgfqpoint{2.924353in}{3.059283in}}%
\pgfpathlineto{\pgfqpoint{2.918955in}{3.049645in}}%
\pgfpathlineto{\pgfqpoint{2.914183in}{3.039687in}}%
\pgfpathlineto{\pgfqpoint{2.910057in}{3.029447in}}%
\pgfpathlineto{\pgfqpoint{2.906592in}{3.018968in}}%
\pgfpathlineto{\pgfqpoint{2.903804in}{3.008293in}}%
\pgfpathlineto{\pgfqpoint{2.901703in}{2.997463in}}%
\pgfpathlineto{\pgfqpoint{2.900297in}{2.986522in}}%
\pgfpathlineto{\pgfqpoint{2.899593in}{2.975515in}}%
\pgfpathlineto{\pgfqpoint{2.899593in}{2.964485in}}%
\pgfpathlineto{\pgfqpoint{2.900297in}{2.953478in}}%
\pgfpathlineto{\pgfqpoint{2.901703in}{2.942537in}}%
\pgfpathlineto{\pgfqpoint{2.903804in}{2.931707in}}%
\pgfpathlineto{\pgfqpoint{2.906592in}{2.921032in}}%
\pgfpathlineto{\pgfqpoint{2.910057in}{2.910553in}}%
\pgfpathlineto{\pgfqpoint{2.914183in}{2.900313in}}%
\pgfpathlineto{\pgfqpoint{2.918955in}{2.890355in}}%
\pgfpathlineto{\pgfqpoint{2.924353in}{2.880717in}}%
\pgfpathlineto{\pgfqpoint{2.930355in}{2.871438in}}%
\pgfpathlineto{\pgfqpoint{2.936938in}{2.862557in}}%
\pgfpathlineto{\pgfqpoint{2.944074in}{2.854108in}}%
\pgfpathlineto{\pgfqpoint{2.951736in}{2.846125in}}%
\pgfpathlineto{\pgfqpoint{2.959892in}{2.838642in}}%
\pgfpathlineto{\pgfqpoint{2.968509in}{2.831687in}}%
\pgfpathlineto{\pgfqpoint{2.977552in}{2.825289in}}%
\pgfpathlineto{\pgfqpoint{2.986986in}{2.819474in}}%
\pgfpathlineto{\pgfqpoint{2.996773in}{2.814266in}}%
\pgfpathlineto{\pgfqpoint{3.006872in}{2.809684in}}%
\pgfpathlineto{\pgfqpoint{3.017243in}{2.805748in}}%
\pgfpathlineto{\pgfqpoint{3.027845in}{2.802473in}}%
\pgfpathlineto{\pgfqpoint{3.038634in}{2.799872in}}%
\pgfpathlineto{\pgfqpoint{3.049568in}{2.797957in}}%
\pgfpathlineto{\pgfqpoint{3.060602in}{2.796735in}}%
\pgfpathlineto{\pgfqpoint{3.071692in}{2.796210in}}%
\pgfpathlineto{\pgfqpoint{3.082793in}{2.796385in}}%
\pgfpathlineto{\pgfqpoint{3.093860in}{2.797259in}}%
\pgfpathlineto{\pgfqpoint{3.104850in}{2.798829in}}%
\pgfpathlineto{\pgfqpoint{3.115717in}{2.801088in}}%
\pgfpathlineto{\pgfqpoint{3.126418in}{2.804027in}}%
\pgfpathlineto{\pgfqpoint{3.136910in}{2.807634in}}%
\pgfpathlineto{\pgfqpoint{3.147150in}{2.811895in}}%
\pgfpathlineto{\pgfqpoint{3.157098in}{2.816793in}}%
\pgfpathlineto{\pgfqpoint{3.166713in}{2.822308in}}%
\pgfpathlineto{\pgfqpoint{3.175956in}{2.828417in}}%
\pgfpathlineto{\pgfqpoint{3.184791in}{2.835096in}}%
\pgfpathlineto{\pgfqpoint{3.193182in}{2.842319in}}%
\pgfpathlineto{\pgfqpoint{3.201094in}{2.850056in}}%
\pgfpathlineto{\pgfqpoint{3.208497in}{2.858276in}}%
\pgfpathlineto{\pgfqpoint{3.215360in}{2.866946in}}%
\pgfpathlineto{\pgfqpoint{3.221656in}{2.876030in}}%
\pgfpathlineto{\pgfqpoint{3.227359in}{2.885493in}}%
\pgfpathlineto{\pgfqpoint{3.232446in}{2.895296in}}%
\pgfpathlineto{\pgfqpoint{3.236898in}{2.905401in}}%
\pgfpathlineto{\pgfqpoint{3.240695in}{2.915765in}}%
\pgfpathlineto{\pgfqpoint{3.243823in}{2.926347in}}%
\pgfpathlineto{\pgfqpoint{3.246269in}{2.937106in}}%
\pgfpathlineto{\pgfqpoint{3.248023in}{2.947997in}}%
\pgfpathlineto{\pgfqpoint{3.249078in}{2.958976in}}%
\pgfpathlineto{\pgfqpoint{3.249430in}{2.970000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.660000in}}{\pgfqpoint{4.650000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.188636in}{2.970000in}}%
\pgfpathlineto{\pgfqpoint{5.184380in}{3.103207in}}%
\pgfpathlineto{\pgfqpoint{5.171627in}{3.235878in}}%
\pgfpathlineto{\pgfqpoint{5.150431in}{3.367478in}}%
\pgfpathlineto{\pgfqpoint{5.120875in}{3.497477in}}%
\pgfpathlineto{\pgfqpoint{5.083078in}{3.625353in}}%
\pgfpathlineto{\pgfqpoint{5.037194in}{3.750589in}}%
\pgfpathlineto{\pgfqpoint{4.983407in}{3.872683in}}%
\pgfpathlineto{\pgfqpoint{4.921933in}{3.991142in}}%
\pgfpathlineto{\pgfqpoint{4.853020in}{4.105489in}}%
\pgfpathlineto{\pgfqpoint{4.776945in}{4.215263in}}%
\pgfpathlineto{\pgfqpoint{4.694015in}{4.320024in}}%
\pgfpathlineto{\pgfqpoint{4.604564in}{4.419348in}}%
\pgfpathlineto{\pgfqpoint{4.508951in}{4.512837in}}%
\pgfpathlineto{\pgfqpoint{4.407562in}{4.600113in}}%
\pgfpathlineto{\pgfqpoint{4.300806in}{4.680825in}}%
\pgfpathlineto{\pgfqpoint{4.189111in}{4.754648in}}%
\pgfpathlineto{\pgfqpoint{4.072928in}{4.821285in}}%
\pgfpathlineto{\pgfqpoint{3.952725in}{4.880468in}}%
\pgfpathlineto{\pgfqpoint{3.828985in}{4.931957in}}%
\pgfpathlineto{\pgfqpoint{3.702208in}{4.975547in}}%
\pgfpathlineto{\pgfqpoint{3.572902in}{5.011061in}}%
\pgfpathlineto{\pgfqpoint{3.441589in}{5.038357in}}%
\pgfpathlineto{\pgfqpoint{3.308798in}{5.057324in}}%
\pgfpathlineto{\pgfqpoint{3.175064in}{5.067885in}}%
\pgfpathlineto{\pgfqpoint{3.040924in}{5.070000in}}%
\pgfpathlineto{\pgfqpoint{2.906920in}{5.063659in}}%
\pgfpathlineto{\pgfqpoint{2.773590in}{5.048887in}}%
\pgfpathlineto{\pgfqpoint{2.641472in}{5.025744in}}%
\pgfpathlineto{\pgfqpoint{2.511097in}{4.994323in}}%
\pgfpathlineto{\pgfqpoint{2.382991in}{4.954752in}}%
\pgfpathlineto{\pgfqpoint{2.257669in}{4.907188in}}%
\pgfpathlineto{\pgfqpoint{2.135636in}{4.851824in}}%
\pgfpathlineto{\pgfqpoint{2.017384in}{4.788882in}}%
\pgfpathlineto{\pgfqpoint{1.903387in}{4.718617in}}%
\pgfpathlineto{\pgfqpoint{1.794107in}{4.641310in}}%
\pgfpathlineto{\pgfqpoint{1.689982in}{4.557274in}}%
\pgfpathlineto{\pgfqpoint{1.591432in}{4.466846in}}%
\pgfpathlineto{\pgfqpoint{1.498853in}{4.370391in}}%
\pgfpathlineto{\pgfqpoint{1.412619in}{4.268297in}}%
\pgfpathlineto{\pgfqpoint{1.333077in}{4.160976in}}%
\pgfpathlineto{\pgfqpoint{1.260546in}{4.048858in}}%
\pgfpathlineto{\pgfqpoint{1.195320in}{3.932397in}}%
\pgfpathlineto{\pgfqpoint{1.137660in}{3.812060in}}%
\pgfpathlineto{\pgfqpoint{1.087799in}{3.688333in}}%
\pgfpathlineto{\pgfqpoint{1.045938in}{3.561713in}}%
\pgfpathlineto{\pgfqpoint{1.012245in}{3.432710in}}%
\pgfpathlineto{\pgfqpoint{0.986856in}{3.301845in}}%
\pgfpathlineto{\pgfqpoint{0.969872in}{3.169643in}}%
\pgfpathlineto{\pgfqpoint{0.961364in}{3.036637in}}%
\pgfpathlineto{\pgfqpoint{0.961364in}{2.903363in}}%
\pgfpathlineto{\pgfqpoint{0.969872in}{2.770357in}}%
\pgfpathlineto{\pgfqpoint{0.986856in}{2.638155in}}%
\pgfpathlineto{\pgfqpoint{1.012245in}{2.507290in}}%
\pgfpathlineto{\pgfqpoint{1.045938in}{2.378287in}}%
\pgfpathlineto{\pgfqpoint{1.087799in}{2.251667in}}%
\pgfpathlineto{\pgfqpoint{1.137660in}{2.127940in}}%
\pgfpathlineto{\pgfqpoint{1.195320in}{2.007603in}}%
\pgfpathlineto{\pgfqpoint{1.260546in}{1.891142in}}%
\pgfpathlineto{\pgfqpoint{1.333077in}{1.779024in}}%
\pgfpathlineto{\pgfqpoint{1.412619in}{1.671703in}}%
\pgfpathlineto{\pgfqpoint{1.498853in}{1.569609in}}%
\pgfpathlineto{\pgfqpoint{1.591432in}{1.473154in}}%
\pgfpathlineto{\pgfqpoint{1.689982in}{1.382726in}}%
\pgfpathlineto{\pgfqpoint{1.794107in}{1.298690in}}%
\pgfpathlineto{\pgfqpoint{1.903387in}{1.221383in}}%
\pgfpathlineto{\pgfqpoint{2.017384in}{1.151118in}}%
\pgfpathlineto{\pgfqpoint{2.135636in}{1.088176in}}%
\pgfpathlineto{\pgfqpoint{2.257669in}{1.032812in}}%
\pgfpathlineto{\pgfqpoint{2.382991in}{0.985248in}}%
\pgfpathlineto{\pgfqpoint{2.511097in}{0.945677in}}%
\pgfpathlineto{\pgfqpoint{2.641472in}{0.914256in}}%
\pgfpathlineto{\pgfqpoint{2.773590in}{0.891113in}}%
\pgfpathlineto{\pgfqpoint{2.906920in}{0.876341in}}%
\pgfpathlineto{\pgfqpoint{3.040924in}{0.870000in}}%
\pgfpathlineto{\pgfqpoint{3.175064in}{0.872115in}}%
\pgfpathlineto{\pgfqpoint{3.308798in}{0.882676in}}%
\pgfpathlineto{\pgfqpoint{3.441589in}{0.901643in}}%
\pgfpathlineto{\pgfqpoint{3.572902in}{0.928939in}}%
\pgfpathlineto{\pgfqpoint{3.702208in}{0.964453in}}%
\pgfpathlineto{\pgfqpoint{3.828985in}{1.008043in}}%
\pgfpathlineto{\pgfqpoint{3.952725in}{1.059532in}}%
\pgfpathlineto{\pgfqpoint{4.072928in}{1.118715in}}%
\pgfpathlineto{\pgfqpoint{4.189111in}{1.185352in}}%
\pgfpathlineto{\pgfqpoint{4.300806in}{1.259175in}}%
\pgfpathlineto{\pgfqpoint{4.407562in}{1.339887in}}%
\pgfpathlineto{\pgfqpoint{4.508951in}{1.427163in}}%
\pgfpathlineto{\pgfqpoint{4.604564in}{1.520652in}}%
\pgfpathlineto{\pgfqpoint{4.694015in}{1.619976in}}%
\pgfpathlineto{\pgfqpoint{4.776945in}{1.724737in}}%
\pgfpathlineto{\pgfqpoint{4.853020in}{1.834511in}}%
\pgfpathlineto{\pgfqpoint{4.921933in}{1.948858in}}%
\pgfpathlineto{\pgfqpoint{4.983407in}{2.067317in}}%
\pgfpathlineto{\pgfqpoint{5.037194in}{2.189411in}}%
\pgfpathlineto{\pgfqpoint{5.083078in}{2.314647in}}%
\pgfpathlineto{\pgfqpoint{5.120875in}{2.442523in}}%
\pgfpathlineto{\pgfqpoint{5.150431in}{2.572522in}}%
\pgfpathlineto{\pgfqpoint{5.171627in}{2.704122in}}%
\pgfpathlineto{\pgfqpoint{5.184380in}{2.836793in}}%
\pgfpathlineto{\pgfqpoint{5.188636in}{2.970000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.660000in}}{\pgfqpoint{4.650000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.908412in}{4.128387in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.660000in}}{\pgfqpoint{4.650000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.520865in}{3.191731in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.074468in,y=4.650211in,,base]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle k=0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.074468in,y=4.085359in,,base]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle k=1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.968759in,y=3.269828in,,]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle k=2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.626574in,y=3.191731in,left,]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle \xi\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.908412in,y=4.254403in,right,]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle z(0)\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> unstable_control_3.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/Users/tinatan/miniconda3/envs/general_env/lib/python3.11/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/Users/tinatan/miniconda3/envs/general_env/lib/python3.11/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/Users/tinatan/miniconda3/envs/general_env/lib/python3.11/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.000000in}{6.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{6.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{6.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.765000in}{0.660000in}}{\pgfqpoint{4.620000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.996106in}{0.870000in}}%
\pgfpathlineto{\pgfqpoint{1.017211in}{0.870000in}}%
\pgfpathlineto{\pgfqpoint{1.038317in}{0.870000in}}%
\pgfpathlineto{\pgfqpoint{1.059422in}{0.870000in}}%
\pgfpathlineto{\pgfqpoint{1.080528in}{0.870000in}}%
\pgfpathlineto{\pgfqpoint{1.101633in}{0.870000in}}%
\pgfpathlineto{\pgfqpoint{1.122739in}{0.870000in}}%
\pgfpathlineto{\pgfqpoint{1.143844in}{0.870000in}}%
\pgfpathlineto{\pgfqpoint{1.164950in}{0.870000in}}%
\pgfpathlineto{\pgfqpoint{1.186055in}{0.870000in}}%
\pgfpathlineto{\pgfqpoint{1.207161in}{0.870000in}}%
\pgfpathlineto{\pgfqpoint{1.228266in}{0.870000in}}%
\pgfpathlineto{\pgfqpoint{1.249372in}{0.870000in}}%
\pgfpathlineto{\pgfqpoint{1.270477in}{0.870000in}}%
\pgfpathlineto{\pgfqpoint{1.291583in}{0.870000in}}%
\pgfpathlineto{\pgfqpoint{1.312688in}{0.870000in}}%
\pgfpathlineto{\pgfqpoint{1.333794in}{0.870000in}}%
\pgfpathlineto{\pgfqpoint{1.354899in}{0.870000in}}%
\pgfpathlineto{\pgfqpoint{1.376005in}{0.870000in}}%
\pgfpathlineto{\pgfqpoint{1.397111in}{0.870000in}}%
\pgfpathlineto{\pgfqpoint{1.418216in}{0.870000in}}%
\pgfpathlineto{\pgfqpoint{1.439322in}{0.870000in}}%
\pgfpathlineto{\pgfqpoint{1.460427in}{0.870000in}}%
\pgfpathlineto{\pgfqpoint{1.481533in}{0.870000in}}%
\pgfpathlineto{\pgfqpoint{1.502638in}{0.870000in}}%
\pgfpathlineto{\pgfqpoint{1.523744in}{0.870000in}}%
\pgfpathlineto{\pgfqpoint{1.544849in}{0.870000in}}%
\pgfpathlineto{\pgfqpoint{1.565955in}{0.870000in}}%
\pgfpathlineto{\pgfqpoint{1.587060in}{0.870000in}}%
\pgfpathlineto{\pgfqpoint{1.608166in}{0.870000in}}%
\pgfpathlineto{\pgfqpoint{1.629271in}{0.870000in}}%
\pgfpathlineto{\pgfqpoint{1.650377in}{0.870000in}}%
\pgfpathlineto{\pgfqpoint{1.671482in}{0.870000in}}%
\pgfpathlineto{\pgfqpoint{1.692588in}{0.870000in}}%
\pgfpathlineto{\pgfqpoint{1.713693in}{0.870000in}}%
\pgfpathlineto{\pgfqpoint{1.734799in}{0.870000in}}%
\pgfpathlineto{\pgfqpoint{1.755905in}{0.870000in}}%
\pgfpathlineto{\pgfqpoint{1.777010in}{0.870000in}}%
\pgfpathlineto{\pgfqpoint{1.798116in}{0.870000in}}%
\pgfpathlineto{\pgfqpoint{1.819221in}{0.870000in}}%
\pgfpathlineto{\pgfqpoint{1.840327in}{0.870000in}}%
\pgfpathlineto{\pgfqpoint{1.861432in}{0.870000in}}%
\pgfpathlineto{\pgfqpoint{1.882538in}{0.870000in}}%
\pgfpathlineto{\pgfqpoint{1.903643in}{0.870000in}}%
\pgfpathlineto{\pgfqpoint{1.924749in}{0.870000in}}%
\pgfpathlineto{\pgfqpoint{1.945854in}{0.870000in}}%
\pgfpathlineto{\pgfqpoint{1.966960in}{0.870000in}}%
\pgfpathlineto{\pgfqpoint{1.988065in}{0.870000in}}%
\pgfpathlineto{\pgfqpoint{2.009171in}{0.870000in}}%
\pgfpathlineto{\pgfqpoint{2.030276in}{0.870000in}}%
\pgfpathlineto{\pgfqpoint{2.051382in}{0.870000in}}%
\pgfpathlineto{\pgfqpoint{2.072487in}{0.870000in}}%
\pgfpathlineto{\pgfqpoint{2.093593in}{0.870000in}}%
\pgfpathlineto{\pgfqpoint{2.114698in}{0.870000in}}%
\pgfpathlineto{\pgfqpoint{2.135804in}{0.870000in}}%
\pgfpathlineto{\pgfqpoint{2.156910in}{0.870000in}}%
\pgfpathlineto{\pgfqpoint{2.178015in}{0.870000in}}%
\pgfpathlineto{\pgfqpoint{2.199121in}{0.870000in}}%
\pgfpathlineto{\pgfqpoint{2.220226in}{0.870000in}}%
\pgfpathlineto{\pgfqpoint{2.241332in}{0.870000in}}%
\pgfpathlineto{\pgfqpoint{2.262437in}{0.870000in}}%
\pgfpathlineto{\pgfqpoint{2.283543in}{0.870000in}}%
\pgfpathlineto{\pgfqpoint{2.304648in}{0.870000in}}%
\pgfpathlineto{\pgfqpoint{2.325754in}{0.870000in}}%
\pgfpathlineto{\pgfqpoint{2.346859in}{0.870000in}}%
\pgfpathlineto{\pgfqpoint{2.367965in}{0.870000in}}%
\pgfpathlineto{\pgfqpoint{2.389070in}{0.870000in}}%
\pgfpathlineto{\pgfqpoint{2.410176in}{0.870000in}}%
\pgfpathlineto{\pgfqpoint{2.431281in}{0.870000in}}%
\pgfpathlineto{\pgfqpoint{2.452387in}{0.870000in}}%
\pgfpathlineto{\pgfqpoint{2.473492in}{0.870000in}}%
\pgfpathlineto{\pgfqpoint{2.494598in}{0.870000in}}%
\pgfpathlineto{\pgfqpoint{2.515704in}{0.870000in}}%
\pgfpathlineto{\pgfqpoint{2.536809in}{0.870000in}}%
\pgfpathlineto{\pgfqpoint{2.557915in}{0.870000in}}%
\pgfpathlineto{\pgfqpoint{2.579020in}{0.870000in}}%
\pgfpathlineto{\pgfqpoint{2.600126in}{0.870000in}}%
\pgfpathlineto{\pgfqpoint{2.621231in}{0.870000in}}%
\pgfpathlineto{\pgfqpoint{2.642337in}{0.870000in}}%
\pgfpathlineto{\pgfqpoint{2.663442in}{0.870000in}}%
\pgfpathlineto{\pgfqpoint{2.684548in}{0.870000in}}%
\pgfpathlineto{\pgfqpoint{2.705653in}{0.870000in}}%
\pgfpathlineto{\pgfqpoint{2.726759in}{0.870000in}}%
\pgfpathlineto{\pgfqpoint{2.747864in}{0.870000in}}%
\pgfpathlineto{\pgfqpoint{2.768970in}{0.870000in}}%
\pgfpathlineto{\pgfqpoint{2.790075in}{0.870000in}}%
\pgfpathlineto{\pgfqpoint{2.811181in}{0.870000in}}%
\pgfpathlineto{\pgfqpoint{2.832286in}{0.870000in}}%
\pgfpathlineto{\pgfqpoint{2.853392in}{0.870000in}}%
\pgfpathlineto{\pgfqpoint{2.874497in}{0.870000in}}%
\pgfpathlineto{\pgfqpoint{2.895603in}{0.870000in}}%
\pgfpathlineto{\pgfqpoint{2.916709in}{0.870000in}}%
\pgfpathlineto{\pgfqpoint{2.937814in}{0.870000in}}%
\pgfpathlineto{\pgfqpoint{2.958920in}{0.870000in}}%
\pgfpathlineto{\pgfqpoint{2.980025in}{0.870000in}}%
\pgfpathlineto{\pgfqpoint{3.001131in}{0.870000in}}%
\pgfpathlineto{\pgfqpoint{3.022236in}{0.870000in}}%
\pgfpathlineto{\pgfqpoint{3.043342in}{0.870000in}}%
\pgfpathlineto{\pgfqpoint{3.064447in}{0.870000in}}%
\pgfpathlineto{\pgfqpoint{3.085553in}{0.870000in}}%
\pgfpathlineto{\pgfqpoint{3.106658in}{0.870000in}}%
\pgfpathlineto{\pgfqpoint{3.127764in}{0.870000in}}%
\pgfpathlineto{\pgfqpoint{3.148869in}{0.870000in}}%
\pgfpathlineto{\pgfqpoint{3.169975in}{0.870000in}}%
\pgfpathlineto{\pgfqpoint{3.191080in}{0.870000in}}%
\pgfpathlineto{\pgfqpoint{3.212186in}{0.870000in}}%
\pgfpathlineto{\pgfqpoint{3.233291in}{0.870000in}}%
\pgfpathlineto{\pgfqpoint{3.254397in}{0.870000in}}%
\pgfpathlineto{\pgfqpoint{3.275503in}{0.870000in}}%
\pgfpathlineto{\pgfqpoint{3.296608in}{0.870000in}}%
\pgfpathlineto{\pgfqpoint{3.317714in}{0.870000in}}%
\pgfpathlineto{\pgfqpoint{3.338819in}{0.870000in}}%
\pgfpathlineto{\pgfqpoint{3.359925in}{0.870000in}}%
\pgfpathlineto{\pgfqpoint{3.381030in}{0.870000in}}%
\pgfpathlineto{\pgfqpoint{3.402136in}{0.870000in}}%
\pgfpathlineto{\pgfqpoint{3.423241in}{0.870000in}}%
\pgfpathlineto{\pgfqpoint{3.444347in}{0.870000in}}%
\pgfpathlineto{\pgfqpoint{3.465452in}{0.870000in}}%
\pgfpathlineto{\pgfqpoint{3.486558in}{0.870000in}}%
\pgfpathlineto{\pgfqpoint{3.507663in}{0.870000in}}%
\pgfpathlineto{\pgfqpoint{3.528769in}{0.870000in}}%
\pgfpathlineto{\pgfqpoint{3.549874in}{0.870000in}}%
\pgfpathlineto{\pgfqpoint{3.570980in}{0.870000in}}%
\pgfpathlineto{\pgfqpoint{3.592085in}{0.870000in}}%
\pgfpathlineto{\pgfqpoint{3.613191in}{0.870000in}}%
\pgfpathlineto{\pgfqpoint{3.634296in}{0.870000in}}%
\pgfpathlineto{\pgfqpoint{3.655402in}{0.870000in}}%
\pgfpathlineto{\pgfqpoint{3.676508in}{0.870000in}}%
\pgfpathlineto{\pgfqpoint{3.697613in}{0.870000in}}%
\pgfpathlineto{\pgfqpoint{3.718719in}{0.870000in}}%
\pgfpathlineto{\pgfqpoint{3.739824in}{0.870000in}}%
\pgfpathlineto{\pgfqpoint{3.760930in}{0.870000in}}%
\pgfpathlineto{\pgfqpoint{3.782035in}{0.870000in}}%
\pgfpathlineto{\pgfqpoint{3.803141in}{0.870000in}}%
\pgfpathlineto{\pgfqpoint{3.824246in}{0.870000in}}%
\pgfpathlineto{\pgfqpoint{3.845352in}{0.870000in}}%
\pgfpathlineto{\pgfqpoint{3.866457in}{0.870000in}}%
\pgfpathlineto{\pgfqpoint{3.887563in}{0.870000in}}%
\pgfpathlineto{\pgfqpoint{3.908668in}{0.870000in}}%
\pgfpathlineto{\pgfqpoint{3.929774in}{0.870000in}}%
\pgfpathlineto{\pgfqpoint{3.950879in}{0.870000in}}%
\pgfpathlineto{\pgfqpoint{3.971985in}{0.870000in}}%
\pgfpathlineto{\pgfqpoint{3.993090in}{0.870000in}}%
\pgfpathlineto{\pgfqpoint{4.014196in}{0.870000in}}%
\pgfpathlineto{\pgfqpoint{4.035302in}{0.870000in}}%
\pgfpathlineto{\pgfqpoint{4.056407in}{0.870000in}}%
\pgfpathlineto{\pgfqpoint{4.077513in}{0.870000in}}%
\pgfpathlineto{\pgfqpoint{4.098618in}{0.870000in}}%
\pgfpathlineto{\pgfqpoint{4.119724in}{0.870000in}}%
\pgfpathlineto{\pgfqpoint{4.140829in}{0.870000in}}%
\pgfpathlineto{\pgfqpoint{4.161935in}{0.870000in}}%
\pgfpathlineto{\pgfqpoint{4.183040in}{0.870000in}}%
\pgfpathlineto{\pgfqpoint{4.204146in}{0.870000in}}%
\pgfpathlineto{\pgfqpoint{4.225251in}{0.870000in}}%
\pgfpathlineto{\pgfqpoint{4.246357in}{0.870000in}}%
\pgfpathlineto{\pgfqpoint{4.267462in}{0.870000in}}%
\pgfpathlineto{\pgfqpoint{4.288568in}{0.870000in}}%
\pgfpathlineto{\pgfqpoint{4.309673in}{0.870000in}}%
\pgfpathlineto{\pgfqpoint{4.330779in}{0.870000in}}%
\pgfpathlineto{\pgfqpoint{4.351884in}{0.870000in}}%
\pgfpathlineto{\pgfqpoint{4.372990in}{0.870000in}}%
\pgfpathlineto{\pgfqpoint{4.394095in}{0.870000in}}%
\pgfpathlineto{\pgfqpoint{4.415201in}{0.870000in}}%
\pgfpathlineto{\pgfqpoint{4.436307in}{0.870000in}}%
\pgfpathlineto{\pgfqpoint{4.457412in}{0.870000in}}%
\pgfpathlineto{\pgfqpoint{4.478518in}{0.870000in}}%
\pgfpathlineto{\pgfqpoint{4.499623in}{0.870000in}}%
\pgfpathlineto{\pgfqpoint{4.520729in}{0.870000in}}%
\pgfpathlineto{\pgfqpoint{4.541834in}{0.870000in}}%
\pgfpathlineto{\pgfqpoint{4.562940in}{0.870000in}}%
\pgfpathlineto{\pgfqpoint{4.584045in}{0.870000in}}%
\pgfpathlineto{\pgfqpoint{4.605151in}{0.870000in}}%
\pgfpathlineto{\pgfqpoint{4.626256in}{0.870000in}}%
\pgfpathlineto{\pgfqpoint{4.647362in}{0.870000in}}%
\pgfpathlineto{\pgfqpoint{4.668467in}{0.870000in}}%
\pgfpathlineto{\pgfqpoint{4.689573in}{0.870000in}}%
\pgfpathlineto{\pgfqpoint{4.710678in}{0.870000in}}%
\pgfpathlineto{\pgfqpoint{4.731784in}{0.870000in}}%
\pgfpathlineto{\pgfqpoint{4.752889in}{0.870000in}}%
\pgfpathlineto{\pgfqpoint{4.773995in}{0.870000in}}%
\pgfpathlineto{\pgfqpoint{4.795101in}{0.870000in}}%
\pgfpathlineto{\pgfqpoint{4.816206in}{0.870000in}}%
\pgfpathlineto{\pgfqpoint{4.837312in}{0.870000in}}%
\pgfpathlineto{\pgfqpoint{4.858417in}{0.870000in}}%
\pgfpathlineto{\pgfqpoint{4.879523in}{0.870000in}}%
\pgfpathlineto{\pgfqpoint{4.900628in}{0.870000in}}%
\pgfpathlineto{\pgfqpoint{4.921734in}{0.870000in}}%
\pgfpathlineto{\pgfqpoint{4.942839in}{0.870000in}}%
\pgfpathlineto{\pgfqpoint{4.963945in}{0.870000in}}%
\pgfpathlineto{\pgfqpoint{4.985050in}{0.870000in}}%
\pgfpathlineto{\pgfqpoint{5.006156in}{0.870000in}}%
\pgfpathlineto{\pgfqpoint{5.027261in}{0.870000in}}%
\pgfpathlineto{\pgfqpoint{5.048367in}{0.870000in}}%
\pgfpathlineto{\pgfqpoint{5.069472in}{0.870000in}}%
\pgfpathlineto{\pgfqpoint{5.090578in}{0.870000in}}%
\pgfpathlineto{\pgfqpoint{5.111683in}{0.870000in}}%
\pgfpathlineto{\pgfqpoint{5.132789in}{0.870000in}}%
\pgfpathlineto{\pgfqpoint{5.153894in}{0.870000in}}%
\pgfpathlineto{\pgfqpoint{5.175000in}{0.870000in}}%
\pgfpathlineto{\pgfqpoint{5.175000in}{0.891106in}}%
\pgfpathlineto{\pgfqpoint{5.175000in}{0.912211in}}%
\pgfpathlineto{\pgfqpoint{5.175000in}{0.933317in}}%
\pgfpathlineto{\pgfqpoint{5.175000in}{0.954422in}}%
\pgfpathlineto{\pgfqpoint{5.175000in}{0.975528in}}%
\pgfpathlineto{\pgfqpoint{5.175000in}{0.996633in}}%
\pgfpathlineto{\pgfqpoint{5.175000in}{1.017739in}}%
\pgfpathlineto{\pgfqpoint{5.175000in}{1.038844in}}%
\pgfpathlineto{\pgfqpoint{5.175000in}{1.059950in}}%
\pgfpathlineto{\pgfqpoint{5.175000in}{1.081055in}}%
\pgfpathlineto{\pgfqpoint{5.175000in}{1.102161in}}%
\pgfpathlineto{\pgfqpoint{5.175000in}{1.123266in}}%
\pgfpathlineto{\pgfqpoint{5.175000in}{1.144372in}}%
\pgfpathlineto{\pgfqpoint{5.175000in}{1.165477in}}%
\pgfpathlineto{\pgfqpoint{5.175000in}{1.186583in}}%
\pgfpathlineto{\pgfqpoint{5.175000in}{1.207688in}}%
\pgfpathlineto{\pgfqpoint{5.175000in}{1.228794in}}%
\pgfpathlineto{\pgfqpoint{5.175000in}{1.249899in}}%
\pgfpathlineto{\pgfqpoint{5.175000in}{1.271005in}}%
\pgfpathlineto{\pgfqpoint{5.175000in}{1.292111in}}%
\pgfpathlineto{\pgfqpoint{5.175000in}{1.313216in}}%
\pgfpathlineto{\pgfqpoint{5.175000in}{1.334322in}}%
\pgfpathlineto{\pgfqpoint{5.175000in}{1.355427in}}%
\pgfpathlineto{\pgfqpoint{5.175000in}{1.376533in}}%
\pgfpathlineto{\pgfqpoint{5.175000in}{1.397638in}}%
\pgfpathlineto{\pgfqpoint{5.175000in}{1.418744in}}%
\pgfpathlineto{\pgfqpoint{5.175000in}{1.439849in}}%
\pgfpathlineto{\pgfqpoint{5.175000in}{1.460955in}}%
\pgfpathlineto{\pgfqpoint{5.175000in}{1.482060in}}%
\pgfpathlineto{\pgfqpoint{5.175000in}{1.503166in}}%
\pgfpathlineto{\pgfqpoint{5.175000in}{1.524271in}}%
\pgfpathlineto{\pgfqpoint{5.175000in}{1.545377in}}%
\pgfpathlineto{\pgfqpoint{5.175000in}{1.566482in}}%
\pgfpathlineto{\pgfqpoint{5.175000in}{1.587588in}}%
\pgfpathlineto{\pgfqpoint{5.175000in}{1.608693in}}%
\pgfpathlineto{\pgfqpoint{5.175000in}{1.629799in}}%
\pgfpathlineto{\pgfqpoint{5.175000in}{1.650905in}}%
\pgfpathlineto{\pgfqpoint{5.175000in}{1.672010in}}%
\pgfpathlineto{\pgfqpoint{5.175000in}{1.693116in}}%
\pgfpathlineto{\pgfqpoint{5.175000in}{1.714221in}}%
\pgfpathlineto{\pgfqpoint{5.175000in}{1.735327in}}%
\pgfpathlineto{\pgfqpoint{5.175000in}{1.756432in}}%
\pgfpathlineto{\pgfqpoint{5.175000in}{1.777538in}}%
\pgfpathlineto{\pgfqpoint{5.175000in}{1.798643in}}%
\pgfpathlineto{\pgfqpoint{5.175000in}{1.819749in}}%
\pgfpathlineto{\pgfqpoint{5.175000in}{1.840854in}}%
\pgfpathlineto{\pgfqpoint{5.175000in}{1.861960in}}%
\pgfpathlineto{\pgfqpoint{5.175000in}{1.883065in}}%
\pgfpathlineto{\pgfqpoint{5.175000in}{1.904171in}}%
\pgfpathlineto{\pgfqpoint{5.175000in}{1.925276in}}%
\pgfpathlineto{\pgfqpoint{5.175000in}{1.946382in}}%
\pgfpathlineto{\pgfqpoint{5.175000in}{1.967487in}}%
\pgfpathlineto{\pgfqpoint{5.175000in}{1.988593in}}%
\pgfpathlineto{\pgfqpoint{5.175000in}{2.009698in}}%
\pgfpathlineto{\pgfqpoint{5.175000in}{2.030804in}}%
\pgfpathlineto{\pgfqpoint{5.175000in}{2.051910in}}%
\pgfpathlineto{\pgfqpoint{5.175000in}{2.073015in}}%
\pgfpathlineto{\pgfqpoint{5.175000in}{2.094121in}}%
\pgfpathlineto{\pgfqpoint{5.175000in}{2.115226in}}%
\pgfpathlineto{\pgfqpoint{5.175000in}{2.136332in}}%
\pgfpathlineto{\pgfqpoint{5.175000in}{2.157437in}}%
\pgfpathlineto{\pgfqpoint{5.175000in}{2.178543in}}%
\pgfpathlineto{\pgfqpoint{5.175000in}{2.199648in}}%
\pgfpathlineto{\pgfqpoint{5.175000in}{2.220754in}}%
\pgfpathlineto{\pgfqpoint{5.175000in}{2.241859in}}%
\pgfpathlineto{\pgfqpoint{5.175000in}{2.262965in}}%
\pgfpathlineto{\pgfqpoint{5.175000in}{2.284070in}}%
\pgfpathlineto{\pgfqpoint{5.175000in}{2.305176in}}%
\pgfpathlineto{\pgfqpoint{5.175000in}{2.326281in}}%
\pgfpathlineto{\pgfqpoint{5.175000in}{2.347387in}}%
\pgfpathlineto{\pgfqpoint{5.175000in}{2.368492in}}%
\pgfpathlineto{\pgfqpoint{5.175000in}{2.389598in}}%
\pgfpathlineto{\pgfqpoint{5.175000in}{2.410704in}}%
\pgfpathlineto{\pgfqpoint{5.175000in}{2.431809in}}%
\pgfpathlineto{\pgfqpoint{5.175000in}{2.452915in}}%
\pgfpathlineto{\pgfqpoint{5.175000in}{2.474020in}}%
\pgfpathlineto{\pgfqpoint{5.175000in}{2.495126in}}%
\pgfpathlineto{\pgfqpoint{5.175000in}{2.516231in}}%
\pgfpathlineto{\pgfqpoint{5.175000in}{2.537337in}}%
\pgfpathlineto{\pgfqpoint{5.175000in}{2.558442in}}%
\pgfpathlineto{\pgfqpoint{5.175000in}{2.579548in}}%
\pgfpathlineto{\pgfqpoint{5.175000in}{2.600653in}}%
\pgfpathlineto{\pgfqpoint{5.175000in}{2.621759in}}%
\pgfpathlineto{\pgfqpoint{5.175000in}{2.642864in}}%
\pgfpathlineto{\pgfqpoint{5.175000in}{2.663970in}}%
\pgfpathlineto{\pgfqpoint{5.175000in}{2.685075in}}%
\pgfpathlineto{\pgfqpoint{5.175000in}{2.706181in}}%
\pgfpathlineto{\pgfqpoint{5.175000in}{2.727286in}}%
\pgfpathlineto{\pgfqpoint{5.175000in}{2.748392in}}%
\pgfpathlineto{\pgfqpoint{5.175000in}{2.769497in}}%
\pgfpathlineto{\pgfqpoint{5.175000in}{2.790603in}}%
\pgfpathlineto{\pgfqpoint{5.175000in}{2.811709in}}%
\pgfpathlineto{\pgfqpoint{5.175000in}{2.832814in}}%
\pgfpathlineto{\pgfqpoint{5.175000in}{2.853920in}}%
\pgfpathlineto{\pgfqpoint{5.175000in}{2.875025in}}%
\pgfpathlineto{\pgfqpoint{5.175000in}{2.896131in}}%
\pgfpathlineto{\pgfqpoint{5.175000in}{2.917236in}}%
\pgfpathlineto{\pgfqpoint{5.175000in}{2.938342in}}%
\pgfpathlineto{\pgfqpoint{5.175000in}{2.959447in}}%
\pgfpathlineto{\pgfqpoint{5.175000in}{2.980553in}}%
\pgfpathlineto{\pgfqpoint{5.175000in}{3.001658in}}%
\pgfpathlineto{\pgfqpoint{5.175000in}{3.022764in}}%
\pgfpathlineto{\pgfqpoint{5.175000in}{3.043869in}}%
\pgfpathlineto{\pgfqpoint{5.175000in}{3.064975in}}%
\pgfpathlineto{\pgfqpoint{5.175000in}{3.086080in}}%
\pgfpathlineto{\pgfqpoint{5.175000in}{3.107186in}}%
\pgfpathlineto{\pgfqpoint{5.175000in}{3.128291in}}%
\pgfpathlineto{\pgfqpoint{5.175000in}{3.149397in}}%
\pgfpathlineto{\pgfqpoint{5.175000in}{3.170503in}}%
\pgfpathlineto{\pgfqpoint{5.175000in}{3.191608in}}%
\pgfpathlineto{\pgfqpoint{5.175000in}{3.212714in}}%
\pgfpathlineto{\pgfqpoint{5.175000in}{3.233819in}}%
\pgfpathlineto{\pgfqpoint{5.175000in}{3.254925in}}%
\pgfpathlineto{\pgfqpoint{5.175000in}{3.276030in}}%
\pgfpathlineto{\pgfqpoint{5.175000in}{3.297136in}}%
\pgfpathlineto{\pgfqpoint{5.175000in}{3.318241in}}%
\pgfpathlineto{\pgfqpoint{5.175000in}{3.339347in}}%
\pgfpathlineto{\pgfqpoint{5.175000in}{3.360452in}}%
\pgfpathlineto{\pgfqpoint{5.175000in}{3.381558in}}%
\pgfpathlineto{\pgfqpoint{5.175000in}{3.402663in}}%
\pgfpathlineto{\pgfqpoint{5.175000in}{3.423769in}}%
\pgfpathlineto{\pgfqpoint{5.175000in}{3.444874in}}%
\pgfpathlineto{\pgfqpoint{5.175000in}{3.465980in}}%
\pgfpathlineto{\pgfqpoint{5.175000in}{3.487085in}}%
\pgfpathlineto{\pgfqpoint{5.175000in}{3.508191in}}%
\pgfpathlineto{\pgfqpoint{5.175000in}{3.529296in}}%
\pgfpathlineto{\pgfqpoint{5.175000in}{3.550402in}}%
\pgfpathlineto{\pgfqpoint{5.175000in}{3.571508in}}%
\pgfpathlineto{\pgfqpoint{5.175000in}{3.592613in}}%
\pgfpathlineto{\pgfqpoint{5.175000in}{3.613719in}}%
\pgfpathlineto{\pgfqpoint{5.175000in}{3.634824in}}%
\pgfpathlineto{\pgfqpoint{5.175000in}{3.655930in}}%
\pgfpathlineto{\pgfqpoint{5.175000in}{3.677035in}}%
\pgfpathlineto{\pgfqpoint{5.175000in}{3.698141in}}%
\pgfpathlineto{\pgfqpoint{5.175000in}{3.719246in}}%
\pgfpathlineto{\pgfqpoint{5.175000in}{3.740352in}}%
\pgfpathlineto{\pgfqpoint{5.175000in}{3.761457in}}%
\pgfpathlineto{\pgfqpoint{5.175000in}{3.782563in}}%
\pgfpathlineto{\pgfqpoint{5.175000in}{3.803668in}}%
\pgfpathlineto{\pgfqpoint{5.175000in}{3.824774in}}%
\pgfpathlineto{\pgfqpoint{5.175000in}{3.845879in}}%
\pgfpathlineto{\pgfqpoint{5.175000in}{3.866985in}}%
\pgfpathlineto{\pgfqpoint{5.175000in}{3.888090in}}%
\pgfpathlineto{\pgfqpoint{5.175000in}{3.909196in}}%
\pgfpathlineto{\pgfqpoint{5.175000in}{3.930302in}}%
\pgfpathlineto{\pgfqpoint{5.175000in}{3.951407in}}%
\pgfpathlineto{\pgfqpoint{5.175000in}{3.972513in}}%
\pgfpathlineto{\pgfqpoint{5.175000in}{3.993618in}}%
\pgfpathlineto{\pgfqpoint{5.175000in}{4.014724in}}%
\pgfpathlineto{\pgfqpoint{5.175000in}{4.035829in}}%
\pgfpathlineto{\pgfqpoint{5.175000in}{4.056935in}}%
\pgfpathlineto{\pgfqpoint{5.175000in}{4.078040in}}%
\pgfpathlineto{\pgfqpoint{5.175000in}{4.099146in}}%
\pgfpathlineto{\pgfqpoint{5.175000in}{4.120251in}}%
\pgfpathlineto{\pgfqpoint{5.175000in}{4.141357in}}%
\pgfpathlineto{\pgfqpoint{5.175000in}{4.162462in}}%
\pgfpathlineto{\pgfqpoint{5.175000in}{4.183568in}}%
\pgfpathlineto{\pgfqpoint{5.175000in}{4.204673in}}%
\pgfpathlineto{\pgfqpoint{5.175000in}{4.225779in}}%
\pgfpathlineto{\pgfqpoint{5.175000in}{4.246884in}}%
\pgfpathlineto{\pgfqpoint{5.175000in}{4.267990in}}%
\pgfpathlineto{\pgfqpoint{5.175000in}{4.289095in}}%
\pgfpathlineto{\pgfqpoint{5.175000in}{4.310201in}}%
\pgfpathlineto{\pgfqpoint{5.175000in}{4.331307in}}%
\pgfpathlineto{\pgfqpoint{5.175000in}{4.352412in}}%
\pgfpathlineto{\pgfqpoint{5.175000in}{4.373518in}}%
\pgfpathlineto{\pgfqpoint{5.175000in}{4.394623in}}%
\pgfpathlineto{\pgfqpoint{5.175000in}{4.415729in}}%
\pgfpathlineto{\pgfqpoint{5.175000in}{4.436834in}}%
\pgfpathlineto{\pgfqpoint{5.175000in}{4.457940in}}%
\pgfpathlineto{\pgfqpoint{5.175000in}{4.479045in}}%
\pgfpathlineto{\pgfqpoint{5.175000in}{4.500151in}}%
\pgfpathlineto{\pgfqpoint{5.175000in}{4.521256in}}%
\pgfpathlineto{\pgfqpoint{5.175000in}{4.542362in}}%
\pgfpathlineto{\pgfqpoint{5.175000in}{4.563467in}}%
\pgfpathlineto{\pgfqpoint{5.175000in}{4.584573in}}%
\pgfpathlineto{\pgfqpoint{5.175000in}{4.605678in}}%
\pgfpathlineto{\pgfqpoint{5.175000in}{4.626784in}}%
\pgfpathlineto{\pgfqpoint{5.175000in}{4.647889in}}%
\pgfpathlineto{\pgfqpoint{5.175000in}{4.668995in}}%
\pgfpathlineto{\pgfqpoint{5.175000in}{4.690101in}}%
\pgfpathlineto{\pgfqpoint{5.175000in}{4.711206in}}%
\pgfpathlineto{\pgfqpoint{5.175000in}{4.732312in}}%
\pgfpathlineto{\pgfqpoint{5.175000in}{4.753417in}}%
\pgfpathlineto{\pgfqpoint{5.175000in}{4.774523in}}%
\pgfpathlineto{\pgfqpoint{5.175000in}{4.795628in}}%
\pgfpathlineto{\pgfqpoint{5.175000in}{4.816734in}}%
\pgfpathlineto{\pgfqpoint{5.175000in}{4.837839in}}%
\pgfpathlineto{\pgfqpoint{5.175000in}{4.858945in}}%
\pgfpathlineto{\pgfqpoint{5.175000in}{4.880050in}}%
\pgfpathlineto{\pgfqpoint{5.175000in}{4.901156in}}%
\pgfpathlineto{\pgfqpoint{5.175000in}{4.922261in}}%
\pgfpathlineto{\pgfqpoint{5.175000in}{4.943367in}}%
\pgfpathlineto{\pgfqpoint{5.175000in}{4.964472in}}%
\pgfpathlineto{\pgfqpoint{5.175000in}{4.985578in}}%
\pgfpathlineto{\pgfqpoint{5.175000in}{5.006683in}}%
\pgfpathlineto{\pgfqpoint{5.175000in}{5.027789in}}%
\pgfpathlineto{\pgfqpoint{5.175000in}{5.048894in}}%
\pgfpathlineto{\pgfqpoint{5.175000in}{5.070000in}}%
\pgfpathlineto{\pgfqpoint{5.153894in}{5.070000in}}%
\pgfpathlineto{\pgfqpoint{5.132789in}{5.070000in}}%
\pgfpathlineto{\pgfqpoint{5.111683in}{5.070000in}}%
\pgfpathlineto{\pgfqpoint{5.090578in}{5.070000in}}%
\pgfpathlineto{\pgfqpoint{5.069472in}{5.070000in}}%
\pgfpathlineto{\pgfqpoint{5.048367in}{5.070000in}}%
\pgfpathlineto{\pgfqpoint{5.027261in}{5.070000in}}%
\pgfpathlineto{\pgfqpoint{5.006156in}{5.070000in}}%
\pgfpathlineto{\pgfqpoint{4.985050in}{5.070000in}}%
\pgfpathlineto{\pgfqpoint{4.963945in}{5.070000in}}%
\pgfpathlineto{\pgfqpoint{4.942839in}{5.070000in}}%
\pgfpathlineto{\pgfqpoint{4.921734in}{5.070000in}}%
\pgfpathlineto{\pgfqpoint{4.900628in}{5.070000in}}%
\pgfpathlineto{\pgfqpoint{4.879523in}{5.070000in}}%
\pgfpathlineto{\pgfqpoint{4.858417in}{5.070000in}}%
\pgfpathlineto{\pgfqpoint{4.837312in}{5.070000in}}%
\pgfpathlineto{\pgfqpoint{4.816206in}{5.070000in}}%
\pgfpathlineto{\pgfqpoint{4.795101in}{5.070000in}}%
\pgfpathlineto{\pgfqpoint{4.773995in}{5.070000in}}%
\pgfpathlineto{\pgfqpoint{4.752889in}{5.070000in}}%
\pgfpathlineto{\pgfqpoint{4.731784in}{5.070000in}}%
\pgfpathlineto{\pgfqpoint{4.710678in}{5.070000in}}%
\pgfpathlineto{\pgfqpoint{4.689573in}{5.070000in}}%
\pgfpathlineto{\pgfqpoint{4.668467in}{5.070000in}}%
\pgfpathlineto{\pgfqpoint{4.647362in}{5.070000in}}%
\pgfpathlineto{\pgfqpoint{4.626256in}{5.070000in}}%
\pgfpathlineto{\pgfqpoint{4.605151in}{5.070000in}}%
\pgfpathlineto{\pgfqpoint{4.584045in}{5.070000in}}%
\pgfpathlineto{\pgfqpoint{4.562940in}{5.070000in}}%
\pgfpathlineto{\pgfqpoint{4.541834in}{5.070000in}}%
\pgfpathlineto{\pgfqpoint{4.520729in}{5.070000in}}%
\pgfpathlineto{\pgfqpoint{4.499623in}{5.070000in}}%
\pgfpathlineto{\pgfqpoint{4.478518in}{5.070000in}}%
\pgfpathlineto{\pgfqpoint{4.457412in}{5.070000in}}%
\pgfpathlineto{\pgfqpoint{4.436307in}{5.070000in}}%
\pgfpathlineto{\pgfqpoint{4.415201in}{5.070000in}}%
\pgfpathlineto{\pgfqpoint{4.394095in}{5.070000in}}%
\pgfpathlineto{\pgfqpoint{4.372990in}{5.070000in}}%
\pgfpathlineto{\pgfqpoint{4.351884in}{5.070000in}}%
\pgfpathlineto{\pgfqpoint{4.330779in}{5.070000in}}%
\pgfpathlineto{\pgfqpoint{4.309673in}{5.070000in}}%
\pgfpathlineto{\pgfqpoint{4.288568in}{5.070000in}}%
\pgfpathlineto{\pgfqpoint{4.267462in}{5.070000in}}%
\pgfpathlineto{\pgfqpoint{4.246357in}{5.070000in}}%
\pgfpathlineto{\pgfqpoint{4.225251in}{5.070000in}}%
\pgfpathlineto{\pgfqpoint{4.204146in}{5.070000in}}%
\pgfpathlineto{\pgfqpoint{4.183040in}{5.070000in}}%
\pgfpathlineto{\pgfqpoint{4.161935in}{5.070000in}}%
\pgfpathlineto{\pgfqpoint{4.140829in}{5.070000in}}%
\pgfpathlineto{\pgfqpoint{4.119724in}{5.070000in}}%
\pgfpathlineto{\pgfqpoint{4.098618in}{5.070000in}}%
\pgfpathlineto{\pgfqpoint{4.077513in}{5.070000in}}%
\pgfpathlineto{\pgfqpoint{4.056407in}{5.070000in}}%
\pgfpathlineto{\pgfqpoint{4.035302in}{5.070000in}}%
\pgfpathlineto{\pgfqpoint{4.014196in}{5.070000in}}%
\pgfpathlineto{\pgfqpoint{3.993090in}{5.070000in}}%
\pgfpathlineto{\pgfqpoint{3.971985in}{5.070000in}}%
\pgfpathlineto{\pgfqpoint{3.950879in}{5.070000in}}%
\pgfpathlineto{\pgfqpoint{3.929774in}{5.070000in}}%
\pgfpathlineto{\pgfqpoint{3.908668in}{5.070000in}}%
\pgfpathlineto{\pgfqpoint{3.887563in}{5.070000in}}%
\pgfpathlineto{\pgfqpoint{3.866457in}{5.070000in}}%
\pgfpathlineto{\pgfqpoint{3.845352in}{5.070000in}}%
\pgfpathlineto{\pgfqpoint{3.824246in}{5.070000in}}%
\pgfpathlineto{\pgfqpoint{3.803141in}{5.070000in}}%
\pgfpathlineto{\pgfqpoint{3.782035in}{5.070000in}}%
\pgfpathlineto{\pgfqpoint{3.760930in}{5.070000in}}%
\pgfpathlineto{\pgfqpoint{3.739824in}{5.070000in}}%
\pgfpathlineto{\pgfqpoint{3.718719in}{5.070000in}}%
\pgfpathlineto{\pgfqpoint{3.697613in}{5.070000in}}%
\pgfpathlineto{\pgfqpoint{3.676508in}{5.070000in}}%
\pgfpathlineto{\pgfqpoint{3.655402in}{5.070000in}}%
\pgfpathlineto{\pgfqpoint{3.634296in}{5.070000in}}%
\pgfpathlineto{\pgfqpoint{3.613191in}{5.070000in}}%
\pgfpathlineto{\pgfqpoint{3.592085in}{5.070000in}}%
\pgfpathlineto{\pgfqpoint{3.570980in}{5.070000in}}%
\pgfpathlineto{\pgfqpoint{3.549874in}{5.070000in}}%
\pgfpathlineto{\pgfqpoint{3.528769in}{5.070000in}}%
\pgfpathlineto{\pgfqpoint{3.507663in}{5.070000in}}%
\pgfpathlineto{\pgfqpoint{3.486558in}{5.070000in}}%
\pgfpathlineto{\pgfqpoint{3.465452in}{5.070000in}}%
\pgfpathlineto{\pgfqpoint{3.444347in}{5.070000in}}%
\pgfpathlineto{\pgfqpoint{3.423241in}{5.070000in}}%
\pgfpathlineto{\pgfqpoint{3.402136in}{5.070000in}}%
\pgfpathlineto{\pgfqpoint{3.381030in}{5.070000in}}%
\pgfpathlineto{\pgfqpoint{3.359925in}{5.070000in}}%
\pgfpathlineto{\pgfqpoint{3.338819in}{5.070000in}}%
\pgfpathlineto{\pgfqpoint{3.317714in}{5.070000in}}%
\pgfpathlineto{\pgfqpoint{3.296608in}{5.070000in}}%
\pgfpathlineto{\pgfqpoint{3.275503in}{5.070000in}}%
\pgfpathlineto{\pgfqpoint{3.254397in}{5.070000in}}%
\pgfpathlineto{\pgfqpoint{3.233291in}{5.070000in}}%
\pgfpathlineto{\pgfqpoint{3.212186in}{5.070000in}}%
\pgfpathlineto{\pgfqpoint{3.191080in}{5.070000in}}%
\pgfpathlineto{\pgfqpoint{3.169975in}{5.070000in}}%
\pgfpathlineto{\pgfqpoint{3.148869in}{5.070000in}}%
\pgfpathlineto{\pgfqpoint{3.127764in}{5.070000in}}%
\pgfpathlineto{\pgfqpoint{3.106658in}{5.070000in}}%
\pgfpathlineto{\pgfqpoint{3.085553in}{5.070000in}}%
\pgfpathlineto{\pgfqpoint{3.064447in}{5.070000in}}%
\pgfpathlineto{\pgfqpoint{3.043342in}{5.070000in}}%
\pgfpathlineto{\pgfqpoint{3.022236in}{5.070000in}}%
\pgfpathlineto{\pgfqpoint{3.001131in}{5.070000in}}%
\pgfpathlineto{\pgfqpoint{2.980025in}{5.070000in}}%
\pgfpathlineto{\pgfqpoint{2.958920in}{5.070000in}}%
\pgfpathlineto{\pgfqpoint{2.937814in}{5.070000in}}%
\pgfpathlineto{\pgfqpoint{2.916709in}{5.070000in}}%
\pgfpathlineto{\pgfqpoint{2.895603in}{5.070000in}}%
\pgfpathlineto{\pgfqpoint{2.874497in}{5.070000in}}%
\pgfpathlineto{\pgfqpoint{2.853392in}{5.070000in}}%
\pgfpathlineto{\pgfqpoint{2.832286in}{5.070000in}}%
\pgfpathlineto{\pgfqpoint{2.811181in}{5.070000in}}%
\pgfpathlineto{\pgfqpoint{2.790075in}{5.070000in}}%
\pgfpathlineto{\pgfqpoint{2.768970in}{5.070000in}}%
\pgfpathlineto{\pgfqpoint{2.747864in}{5.070000in}}%
\pgfpathlineto{\pgfqpoint{2.726759in}{5.070000in}}%
\pgfpathlineto{\pgfqpoint{2.705653in}{5.070000in}}%
\pgfpathlineto{\pgfqpoint{2.684548in}{5.070000in}}%
\pgfpathlineto{\pgfqpoint{2.663442in}{5.070000in}}%
\pgfpathlineto{\pgfqpoint{2.642337in}{5.070000in}}%
\pgfpathlineto{\pgfqpoint{2.621231in}{5.070000in}}%
\pgfpathlineto{\pgfqpoint{2.600126in}{5.070000in}}%
\pgfpathlineto{\pgfqpoint{2.579020in}{5.070000in}}%
\pgfpathlineto{\pgfqpoint{2.557915in}{5.070000in}}%
\pgfpathlineto{\pgfqpoint{2.536809in}{5.070000in}}%
\pgfpathlineto{\pgfqpoint{2.515704in}{5.070000in}}%
\pgfpathlineto{\pgfqpoint{2.494598in}{5.070000in}}%
\pgfpathlineto{\pgfqpoint{2.473492in}{5.070000in}}%
\pgfpathlineto{\pgfqpoint{2.452387in}{5.070000in}}%
\pgfpathlineto{\pgfqpoint{2.431281in}{5.070000in}}%
\pgfpathlineto{\pgfqpoint{2.410176in}{5.070000in}}%
\pgfpathlineto{\pgfqpoint{2.389070in}{5.070000in}}%
\pgfpathlineto{\pgfqpoint{2.367965in}{5.070000in}}%
\pgfpathlineto{\pgfqpoint{2.346859in}{5.070000in}}%
\pgfpathlineto{\pgfqpoint{2.325754in}{5.070000in}}%
\pgfpathlineto{\pgfqpoint{2.304648in}{5.070000in}}%
\pgfpathlineto{\pgfqpoint{2.283543in}{5.070000in}}%
\pgfpathlineto{\pgfqpoint{2.262437in}{5.070000in}}%
\pgfpathlineto{\pgfqpoint{2.241332in}{5.070000in}}%
\pgfpathlineto{\pgfqpoint{2.220226in}{5.070000in}}%
\pgfpathlineto{\pgfqpoint{2.199121in}{5.070000in}}%
\pgfpathlineto{\pgfqpoint{2.178015in}{5.070000in}}%
\pgfpathlineto{\pgfqpoint{2.156910in}{5.070000in}}%
\pgfpathlineto{\pgfqpoint{2.135804in}{5.070000in}}%
\pgfpathlineto{\pgfqpoint{2.114698in}{5.070000in}}%
\pgfpathlineto{\pgfqpoint{2.093593in}{5.070000in}}%
\pgfpathlineto{\pgfqpoint{2.072487in}{5.070000in}}%
\pgfpathlineto{\pgfqpoint{2.051382in}{5.070000in}}%
\pgfpathlineto{\pgfqpoint{2.030276in}{5.070000in}}%
\pgfpathlineto{\pgfqpoint{2.009171in}{5.070000in}}%
\pgfpathlineto{\pgfqpoint{1.988065in}{5.070000in}}%
\pgfpathlineto{\pgfqpoint{1.966960in}{5.070000in}}%
\pgfpathlineto{\pgfqpoint{1.945854in}{5.070000in}}%
\pgfpathlineto{\pgfqpoint{1.924749in}{5.070000in}}%
\pgfpathlineto{\pgfqpoint{1.903643in}{5.070000in}}%
\pgfpathlineto{\pgfqpoint{1.882538in}{5.070000in}}%
\pgfpathlineto{\pgfqpoint{1.861432in}{5.070000in}}%
\pgfpathlineto{\pgfqpoint{1.840327in}{5.070000in}}%
\pgfpathlineto{\pgfqpoint{1.819221in}{5.070000in}}%
\pgfpathlineto{\pgfqpoint{1.798116in}{5.070000in}}%
\pgfpathlineto{\pgfqpoint{1.777010in}{5.070000in}}%
\pgfpathlineto{\pgfqpoint{1.755905in}{5.070000in}}%
\pgfpathlineto{\pgfqpoint{1.734799in}{5.070000in}}%
\pgfpathlineto{\pgfqpoint{1.713693in}{5.070000in}}%
\pgfpathlineto{\pgfqpoint{1.692588in}{5.070000in}}%
\pgfpathlineto{\pgfqpoint{1.671482in}{5.070000in}}%
\pgfpathlineto{\pgfqpoint{1.650377in}{5.070000in}}%
\pgfpathlineto{\pgfqpoint{1.629271in}{5.070000in}}%
\pgfpathlineto{\pgfqpoint{1.608166in}{5.070000in}}%
\pgfpathlineto{\pgfqpoint{1.587060in}{5.070000in}}%
\pgfpathlineto{\pgfqpoint{1.565955in}{5.070000in}}%
\pgfpathlineto{\pgfqpoint{1.544849in}{5.070000in}}%
\pgfpathlineto{\pgfqpoint{1.523744in}{5.070000in}}%
\pgfpathlineto{\pgfqpoint{1.502638in}{5.070000in}}%
\pgfpathlineto{\pgfqpoint{1.481533in}{5.070000in}}%
\pgfpathlineto{\pgfqpoint{1.460427in}{5.070000in}}%
\pgfpathlineto{\pgfqpoint{1.439322in}{5.070000in}}%
\pgfpathlineto{\pgfqpoint{1.418216in}{5.070000in}}%
\pgfpathlineto{\pgfqpoint{1.397111in}{5.070000in}}%
\pgfpathlineto{\pgfqpoint{1.376005in}{5.070000in}}%
\pgfpathlineto{\pgfqpoint{1.354899in}{5.070000in}}%
\pgfpathlineto{\pgfqpoint{1.333794in}{5.070000in}}%
\pgfpathlineto{\pgfqpoint{1.312688in}{5.070000in}}%
\pgfpathlineto{\pgfqpoint{1.291583in}{5.070000in}}%
\pgfpathlineto{\pgfqpoint{1.270477in}{5.070000in}}%
\pgfpathlineto{\pgfqpoint{1.249372in}{5.070000in}}%
\pgfpathlineto{\pgfqpoint{1.228266in}{5.070000in}}%
\pgfpathlineto{\pgfqpoint{1.207161in}{5.070000in}}%
\pgfpathlineto{\pgfqpoint{1.186055in}{5.070000in}}%
\pgfpathlineto{\pgfqpoint{1.164950in}{5.070000in}}%
\pgfpathlineto{\pgfqpoint{1.143844in}{5.070000in}}%
\pgfpathlineto{\pgfqpoint{1.122739in}{5.070000in}}%
\pgfpathlineto{\pgfqpoint{1.101633in}{5.070000in}}%
\pgfpathlineto{\pgfqpoint{1.080528in}{5.070000in}}%
\pgfpathlineto{\pgfqpoint{1.059422in}{5.070000in}}%
\pgfpathlineto{\pgfqpoint{1.038317in}{5.070000in}}%
\pgfpathlineto{\pgfqpoint{1.017211in}{5.070000in}}%
\pgfpathlineto{\pgfqpoint{0.996106in}{5.070000in}}%
\pgfpathlineto{\pgfqpoint{0.975000in}{5.070000in}}%
\pgfpathlineto{\pgfqpoint{0.975000in}{5.048894in}}%
\pgfpathlineto{\pgfqpoint{0.975000in}{5.027789in}}%
\pgfpathlineto{\pgfqpoint{0.975000in}{5.006683in}}%
\pgfpathlineto{\pgfqpoint{0.975000in}{4.985578in}}%
\pgfpathlineto{\pgfqpoint{0.975000in}{4.964472in}}%
\pgfpathlineto{\pgfqpoint{0.975000in}{4.943367in}}%
\pgfpathlineto{\pgfqpoint{0.975000in}{4.922261in}}%
\pgfpathlineto{\pgfqpoint{0.975000in}{4.901156in}}%
\pgfpathlineto{\pgfqpoint{0.975000in}{4.880050in}}%
\pgfpathlineto{\pgfqpoint{0.975000in}{4.858945in}}%
\pgfpathlineto{\pgfqpoint{0.975000in}{4.837839in}}%
\pgfpathlineto{\pgfqpoint{0.975000in}{4.816734in}}%
\pgfpathlineto{\pgfqpoint{0.975000in}{4.795628in}}%
\pgfpathlineto{\pgfqpoint{0.975000in}{4.774523in}}%
\pgfpathlineto{\pgfqpoint{0.975000in}{4.753417in}}%
\pgfpathlineto{\pgfqpoint{0.975000in}{4.732312in}}%
\pgfpathlineto{\pgfqpoint{0.975000in}{4.711206in}}%
\pgfpathlineto{\pgfqpoint{0.975000in}{4.690101in}}%
\pgfpathlineto{\pgfqpoint{0.975000in}{4.668995in}}%
\pgfpathlineto{\pgfqpoint{0.975000in}{4.647889in}}%
\pgfpathlineto{\pgfqpoint{0.975000in}{4.626784in}}%
\pgfpathlineto{\pgfqpoint{0.975000in}{4.605678in}}%
\pgfpathlineto{\pgfqpoint{0.975000in}{4.584573in}}%
\pgfpathlineto{\pgfqpoint{0.975000in}{4.563467in}}%
\pgfpathlineto{\pgfqpoint{0.975000in}{4.542362in}}%
\pgfpathlineto{\pgfqpoint{0.975000in}{4.521256in}}%
\pgfpathlineto{\pgfqpoint{0.975000in}{4.500151in}}%
\pgfpathlineto{\pgfqpoint{0.975000in}{4.479045in}}%
\pgfpathlineto{\pgfqpoint{0.975000in}{4.457940in}}%
\pgfpathlineto{\pgfqpoint{0.975000in}{4.436834in}}%
\pgfpathlineto{\pgfqpoint{0.975000in}{4.415729in}}%
\pgfpathlineto{\pgfqpoint{0.975000in}{4.394623in}}%
\pgfpathlineto{\pgfqpoint{0.975000in}{4.373518in}}%
\pgfpathlineto{\pgfqpoint{0.975000in}{4.352412in}}%
\pgfpathlineto{\pgfqpoint{0.975000in}{4.331307in}}%
\pgfpathlineto{\pgfqpoint{0.975000in}{4.310201in}}%
\pgfpathlineto{\pgfqpoint{0.975000in}{4.289095in}}%
\pgfpathlineto{\pgfqpoint{0.975000in}{4.267990in}}%
\pgfpathlineto{\pgfqpoint{0.975000in}{4.246884in}}%
\pgfpathlineto{\pgfqpoint{0.975000in}{4.225779in}}%
\pgfpathlineto{\pgfqpoint{0.975000in}{4.204673in}}%
\pgfpathlineto{\pgfqpoint{0.975000in}{4.183568in}}%
\pgfpathlineto{\pgfqpoint{0.975000in}{4.162462in}}%
\pgfpathlineto{\pgfqpoint{0.975000in}{4.141357in}}%
\pgfpathlineto{\pgfqpoint{0.975000in}{4.120251in}}%
\pgfpathlineto{\pgfqpoint{0.975000in}{4.099146in}}%
\pgfpathlineto{\pgfqpoint{0.975000in}{4.078040in}}%
\pgfpathlineto{\pgfqpoint{0.975000in}{4.056935in}}%
\pgfpathlineto{\pgfqpoint{0.975000in}{4.035829in}}%
\pgfpathlineto{\pgfqpoint{0.975000in}{4.014724in}}%
\pgfpathlineto{\pgfqpoint{0.975000in}{3.993618in}}%
\pgfpathlineto{\pgfqpoint{0.975000in}{3.972513in}}%
\pgfpathlineto{\pgfqpoint{0.975000in}{3.951407in}}%
\pgfpathlineto{\pgfqpoint{0.975000in}{3.930302in}}%
\pgfpathlineto{\pgfqpoint{0.975000in}{3.909196in}}%
\pgfpathlineto{\pgfqpoint{0.975000in}{3.888090in}}%
\pgfpathlineto{\pgfqpoint{0.975000in}{3.866985in}}%
\pgfpathlineto{\pgfqpoint{0.975000in}{3.845879in}}%
\pgfpathlineto{\pgfqpoint{0.975000in}{3.824774in}}%
\pgfpathlineto{\pgfqpoint{0.975000in}{3.803668in}}%
\pgfpathlineto{\pgfqpoint{0.975000in}{3.782563in}}%
\pgfpathlineto{\pgfqpoint{0.975000in}{3.761457in}}%
\pgfpathlineto{\pgfqpoint{0.975000in}{3.740352in}}%
\pgfpathlineto{\pgfqpoint{0.975000in}{3.719246in}}%
\pgfpathlineto{\pgfqpoint{0.975000in}{3.698141in}}%
\pgfpathlineto{\pgfqpoint{0.975000in}{3.677035in}}%
\pgfpathlineto{\pgfqpoint{0.975000in}{3.655930in}}%
\pgfpathlineto{\pgfqpoint{0.975000in}{3.634824in}}%
\pgfpathlineto{\pgfqpoint{0.975000in}{3.613719in}}%
\pgfpathlineto{\pgfqpoint{0.975000in}{3.592613in}}%
\pgfpathlineto{\pgfqpoint{0.975000in}{3.571508in}}%
\pgfpathlineto{\pgfqpoint{0.975000in}{3.550402in}}%
\pgfpathlineto{\pgfqpoint{0.975000in}{3.529296in}}%
\pgfpathlineto{\pgfqpoint{0.975000in}{3.508191in}}%
\pgfpathlineto{\pgfqpoint{0.975000in}{3.487085in}}%
\pgfpathlineto{\pgfqpoint{0.975000in}{3.465980in}}%
\pgfpathlineto{\pgfqpoint{0.975000in}{3.444874in}}%
\pgfpathlineto{\pgfqpoint{0.975000in}{3.423769in}}%
\pgfpathlineto{\pgfqpoint{0.975000in}{3.402663in}}%
\pgfpathlineto{\pgfqpoint{0.975000in}{3.381558in}}%
\pgfpathlineto{\pgfqpoint{0.975000in}{3.360452in}}%
\pgfpathlineto{\pgfqpoint{0.975000in}{3.339347in}}%
\pgfpathlineto{\pgfqpoint{0.975000in}{3.318241in}}%
\pgfpathlineto{\pgfqpoint{0.975000in}{3.297136in}}%
\pgfpathlineto{\pgfqpoint{0.975000in}{3.276030in}}%
\pgfpathlineto{\pgfqpoint{0.975000in}{3.254925in}}%
\pgfpathlineto{\pgfqpoint{0.975000in}{3.233819in}}%
\pgfpathlineto{\pgfqpoint{0.975000in}{3.212714in}}%
\pgfpathlineto{\pgfqpoint{0.975000in}{3.191608in}}%
\pgfpathlineto{\pgfqpoint{0.975000in}{3.170503in}}%
\pgfpathlineto{\pgfqpoint{0.975000in}{3.149397in}}%
\pgfpathlineto{\pgfqpoint{0.975000in}{3.128291in}}%
\pgfpathlineto{\pgfqpoint{0.975000in}{3.107186in}}%
\pgfpathlineto{\pgfqpoint{0.975000in}{3.086080in}}%
\pgfpathlineto{\pgfqpoint{0.975000in}{3.064975in}}%
\pgfpathlineto{\pgfqpoint{0.975000in}{3.043869in}}%
\pgfpathlineto{\pgfqpoint{0.975000in}{3.022764in}}%
\pgfpathlineto{\pgfqpoint{0.975000in}{3.001658in}}%
\pgfpathlineto{\pgfqpoint{0.975000in}{2.980553in}}%
\pgfpathlineto{\pgfqpoint{0.975000in}{2.959447in}}%
\pgfpathlineto{\pgfqpoint{0.975000in}{2.938342in}}%
\pgfpathlineto{\pgfqpoint{0.975000in}{2.917236in}}%
\pgfpathlineto{\pgfqpoint{0.975000in}{2.896131in}}%
\pgfpathlineto{\pgfqpoint{0.975000in}{2.875025in}}%
\pgfpathlineto{\pgfqpoint{0.975000in}{2.853920in}}%
\pgfpathlineto{\pgfqpoint{0.975000in}{2.832814in}}%
\pgfpathlineto{\pgfqpoint{0.975000in}{2.811709in}}%
\pgfpathlineto{\pgfqpoint{0.975000in}{2.790603in}}%
\pgfpathlineto{\pgfqpoint{0.975000in}{2.769497in}}%
\pgfpathlineto{\pgfqpoint{0.975000in}{2.748392in}}%
\pgfpathlineto{\pgfqpoint{0.975000in}{2.727286in}}%
\pgfpathlineto{\pgfqpoint{0.975000in}{2.706181in}}%
\pgfpathlineto{\pgfqpoint{0.975000in}{2.685075in}}%
\pgfpathlineto{\pgfqpoint{0.975000in}{2.663970in}}%
\pgfpathlineto{\pgfqpoint{0.975000in}{2.642864in}}%
\pgfpathlineto{\pgfqpoint{0.975000in}{2.621759in}}%
\pgfpathlineto{\pgfqpoint{0.975000in}{2.600653in}}%
\pgfpathlineto{\pgfqpoint{0.975000in}{2.579548in}}%
\pgfpathlineto{\pgfqpoint{0.975000in}{2.558442in}}%
\pgfpathlineto{\pgfqpoint{0.975000in}{2.537337in}}%
\pgfpathlineto{\pgfqpoint{0.975000in}{2.516231in}}%
\pgfpathlineto{\pgfqpoint{0.975000in}{2.495126in}}%
\pgfpathlineto{\pgfqpoint{0.975000in}{2.474020in}}%
\pgfpathlineto{\pgfqpoint{0.975000in}{2.452915in}}%
\pgfpathlineto{\pgfqpoint{0.975000in}{2.431809in}}%
\pgfpathlineto{\pgfqpoint{0.975000in}{2.410704in}}%
\pgfpathlineto{\pgfqpoint{0.975000in}{2.389598in}}%
\pgfpathlineto{\pgfqpoint{0.975000in}{2.368492in}}%
\pgfpathlineto{\pgfqpoint{0.975000in}{2.347387in}}%
\pgfpathlineto{\pgfqpoint{0.975000in}{2.326281in}}%
\pgfpathlineto{\pgfqpoint{0.975000in}{2.305176in}}%
\pgfpathlineto{\pgfqpoint{0.975000in}{2.284070in}}%
\pgfpathlineto{\pgfqpoint{0.975000in}{2.262965in}}%
\pgfpathlineto{\pgfqpoint{0.975000in}{2.241859in}}%
\pgfpathlineto{\pgfqpoint{0.975000in}{2.220754in}}%
\pgfpathlineto{\pgfqpoint{0.975000in}{2.199648in}}%
\pgfpathlineto{\pgfqpoint{0.975000in}{2.178543in}}%
\pgfpathlineto{\pgfqpoint{0.975000in}{2.157437in}}%
\pgfpathlineto{\pgfqpoint{0.975000in}{2.136332in}}%
\pgfpathlineto{\pgfqpoint{0.975000in}{2.115226in}}%
\pgfpathlineto{\pgfqpoint{0.975000in}{2.094121in}}%
\pgfpathlineto{\pgfqpoint{0.975000in}{2.073015in}}%
\pgfpathlineto{\pgfqpoint{0.975000in}{2.051910in}}%
\pgfpathlineto{\pgfqpoint{0.975000in}{2.030804in}}%
\pgfpathlineto{\pgfqpoint{0.975000in}{2.009698in}}%
\pgfpathlineto{\pgfqpoint{0.975000in}{1.988593in}}%
\pgfpathlineto{\pgfqpoint{0.975000in}{1.967487in}}%
\pgfpathlineto{\pgfqpoint{0.975000in}{1.946382in}}%
\pgfpathlineto{\pgfqpoint{0.975000in}{1.925276in}}%
\pgfpathlineto{\pgfqpoint{0.975000in}{1.904171in}}%
\pgfpathlineto{\pgfqpoint{0.975000in}{1.883065in}}%
\pgfpathlineto{\pgfqpoint{0.975000in}{1.861960in}}%
\pgfpathlineto{\pgfqpoint{0.975000in}{1.840854in}}%
\pgfpathlineto{\pgfqpoint{0.975000in}{1.819749in}}%
\pgfpathlineto{\pgfqpoint{0.975000in}{1.798643in}}%
\pgfpathlineto{\pgfqpoint{0.975000in}{1.777538in}}%
\pgfpathlineto{\pgfqpoint{0.975000in}{1.756432in}}%
\pgfpathlineto{\pgfqpoint{0.975000in}{1.735327in}}%
\pgfpathlineto{\pgfqpoint{0.975000in}{1.714221in}}%
\pgfpathlineto{\pgfqpoint{0.975000in}{1.693116in}}%
\pgfpathlineto{\pgfqpoint{0.975000in}{1.672010in}}%
\pgfpathlineto{\pgfqpoint{0.975000in}{1.650905in}}%
\pgfpathlineto{\pgfqpoint{0.975000in}{1.629799in}}%
\pgfpathlineto{\pgfqpoint{0.975000in}{1.608693in}}%
\pgfpathlineto{\pgfqpoint{0.975000in}{1.587588in}}%
\pgfpathlineto{\pgfqpoint{0.975000in}{1.566482in}}%
\pgfpathlineto{\pgfqpoint{0.975000in}{1.545377in}}%
\pgfpathlineto{\pgfqpoint{0.975000in}{1.524271in}}%
\pgfpathlineto{\pgfqpoint{0.975000in}{1.503166in}}%
\pgfpathlineto{\pgfqpoint{0.975000in}{1.482060in}}%
\pgfpathlineto{\pgfqpoint{0.975000in}{1.460955in}}%
\pgfpathlineto{\pgfqpoint{0.975000in}{1.439849in}}%
\pgfpathlineto{\pgfqpoint{0.975000in}{1.418744in}}%
\pgfpathlineto{\pgfqpoint{0.975000in}{1.397638in}}%
\pgfpathlineto{\pgfqpoint{0.975000in}{1.376533in}}%
\pgfpathlineto{\pgfqpoint{0.975000in}{1.355427in}}%
\pgfpathlineto{\pgfqpoint{0.975000in}{1.334322in}}%
\pgfpathlineto{\pgfqpoint{0.975000in}{1.313216in}}%
\pgfpathlineto{\pgfqpoint{0.975000in}{1.292111in}}%
\pgfpathlineto{\pgfqpoint{0.975000in}{1.271005in}}%
\pgfpathlineto{\pgfqpoint{0.975000in}{1.249899in}}%
\pgfpathlineto{\pgfqpoint{0.975000in}{1.228794in}}%
\pgfpathlineto{\pgfqpoint{0.975000in}{1.207688in}}%
\pgfpathlineto{\pgfqpoint{0.975000in}{1.186583in}}%
\pgfpathlineto{\pgfqpoint{0.975000in}{1.165477in}}%
\pgfpathlineto{\pgfqpoint{0.975000in}{1.144372in}}%
\pgfpathlineto{\pgfqpoint{0.975000in}{1.123266in}}%
\pgfpathlineto{\pgfqpoint{0.975000in}{1.102161in}}%
\pgfpathlineto{\pgfqpoint{0.975000in}{1.081055in}}%
\pgfpathlineto{\pgfqpoint{0.975000in}{1.059950in}}%
\pgfpathlineto{\pgfqpoint{0.975000in}{1.038844in}}%
\pgfpathlineto{\pgfqpoint{0.975000in}{1.017739in}}%
\pgfpathlineto{\pgfqpoint{0.975000in}{0.996633in}}%
\pgfpathlineto{\pgfqpoint{0.975000in}{0.975528in}}%
\pgfpathlineto{\pgfqpoint{0.975000in}{0.954422in}}%
\pgfpathlineto{\pgfqpoint{0.975000in}{0.933317in}}%
\pgfpathlineto{\pgfqpoint{0.975000in}{0.912211in}}%
\pgfpathlineto{\pgfqpoint{0.975000in}{0.891106in}}%
\pgfpathlineto{\pgfqpoint{0.975000in}{0.870000in}}%
\pgfpathlineto{\pgfqpoint{0.996106in}{0.870000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.362437in}{1.334322in}}%
\pgfpathlineto{\pgfqpoint{4.362437in}{1.355427in}}%
\pgfpathlineto{\pgfqpoint{4.351884in}{1.365980in}}%
\pgfpathlineto{\pgfqpoint{4.341332in}{1.376533in}}%
\pgfpathlineto{\pgfqpoint{4.330779in}{1.387085in}}%
\pgfpathlineto{\pgfqpoint{4.320226in}{1.397638in}}%
\pgfpathlineto{\pgfqpoint{4.320226in}{1.418744in}}%
\pgfpathlineto{\pgfqpoint{4.309673in}{1.429296in}}%
\pgfpathlineto{\pgfqpoint{4.299121in}{1.439849in}}%
\pgfpathlineto{\pgfqpoint{4.288568in}{1.450402in}}%
\pgfpathlineto{\pgfqpoint{4.278015in}{1.460955in}}%
\pgfpathlineto{\pgfqpoint{4.278015in}{1.482060in}}%
\pgfpathlineto{\pgfqpoint{4.267462in}{1.492613in}}%
\pgfpathlineto{\pgfqpoint{4.256910in}{1.503166in}}%
\pgfpathlineto{\pgfqpoint{4.246357in}{1.513719in}}%
\pgfpathlineto{\pgfqpoint{4.235804in}{1.524271in}}%
\pgfpathlineto{\pgfqpoint{4.235804in}{1.545377in}}%
\pgfpathlineto{\pgfqpoint{4.225251in}{1.555930in}}%
\pgfpathlineto{\pgfqpoint{4.214698in}{1.566482in}}%
\pgfpathlineto{\pgfqpoint{4.204146in}{1.577035in}}%
\pgfpathlineto{\pgfqpoint{4.193593in}{1.587588in}}%
\pgfpathlineto{\pgfqpoint{4.183040in}{1.598141in}}%
\pgfpathlineto{\pgfqpoint{4.172487in}{1.608693in}}%
\pgfpathlineto{\pgfqpoint{4.161935in}{1.619246in}}%
\pgfpathlineto{\pgfqpoint{4.151382in}{1.629799in}}%
\pgfpathlineto{\pgfqpoint{4.151382in}{1.650905in}}%
\pgfpathlineto{\pgfqpoint{4.140829in}{1.661457in}}%
\pgfpathlineto{\pgfqpoint{4.130276in}{1.672010in}}%
\pgfpathlineto{\pgfqpoint{4.119724in}{1.682563in}}%
\pgfpathlineto{\pgfqpoint{4.109171in}{1.693116in}}%
\pgfpathlineto{\pgfqpoint{4.098618in}{1.703668in}}%
\pgfpathlineto{\pgfqpoint{4.088065in}{1.714221in}}%
\pgfpathlineto{\pgfqpoint{4.077513in}{1.724774in}}%
\pgfpathlineto{\pgfqpoint{4.066960in}{1.735327in}}%
\pgfpathlineto{\pgfqpoint{4.056407in}{1.745879in}}%
\pgfpathlineto{\pgfqpoint{4.045854in}{1.756432in}}%
\pgfpathlineto{\pgfqpoint{4.035302in}{1.766985in}}%
\pgfpathlineto{\pgfqpoint{4.024749in}{1.777538in}}%
\pgfpathlineto{\pgfqpoint{4.014196in}{1.788090in}}%
\pgfpathlineto{\pgfqpoint{4.003643in}{1.798643in}}%
\pgfpathlineto{\pgfqpoint{3.993090in}{1.809196in}}%
\pgfpathlineto{\pgfqpoint{3.982538in}{1.819749in}}%
\pgfpathlineto{\pgfqpoint{3.971985in}{1.830302in}}%
\pgfpathlineto{\pgfqpoint{3.961432in}{1.840854in}}%
\pgfpathlineto{\pgfqpoint{3.950879in}{1.851407in}}%
\pgfpathlineto{\pgfqpoint{3.940327in}{1.861960in}}%
\pgfpathlineto{\pgfqpoint{3.929774in}{1.872513in}}%
\pgfpathlineto{\pgfqpoint{3.919221in}{1.883065in}}%
\pgfpathlineto{\pgfqpoint{3.908668in}{1.893618in}}%
\pgfpathlineto{\pgfqpoint{3.887563in}{1.893618in}}%
\pgfpathlineto{\pgfqpoint{3.877010in}{1.904171in}}%
\pgfpathlineto{\pgfqpoint{3.866457in}{1.914724in}}%
\pgfpathlineto{\pgfqpoint{3.855905in}{1.925276in}}%
\pgfpathlineto{\pgfqpoint{3.845352in}{1.935829in}}%
\pgfpathlineto{\pgfqpoint{3.834799in}{1.946382in}}%
\pgfpathlineto{\pgfqpoint{3.824246in}{1.956935in}}%
\pgfpathlineto{\pgfqpoint{3.803141in}{1.956935in}}%
\pgfpathlineto{\pgfqpoint{3.792588in}{1.967487in}}%
\pgfpathlineto{\pgfqpoint{3.782035in}{1.978040in}}%
\pgfpathlineto{\pgfqpoint{3.771482in}{1.988593in}}%
\pgfpathlineto{\pgfqpoint{3.760930in}{1.999146in}}%
\pgfpathlineto{\pgfqpoint{3.750377in}{2.009698in}}%
\pgfpathlineto{\pgfqpoint{3.739824in}{2.020251in}}%
\pgfpathlineto{\pgfqpoint{3.718719in}{2.020251in}}%
\pgfpathlineto{\pgfqpoint{3.708166in}{2.030804in}}%
\pgfpathlineto{\pgfqpoint{3.697613in}{2.041357in}}%
\pgfpathlineto{\pgfqpoint{3.676508in}{2.041357in}}%
\pgfpathlineto{\pgfqpoint{3.665955in}{2.051910in}}%
\pgfpathlineto{\pgfqpoint{3.655402in}{2.062462in}}%
\pgfpathlineto{\pgfqpoint{3.644849in}{2.073015in}}%
\pgfpathlineto{\pgfqpoint{3.634296in}{2.083568in}}%
\pgfpathlineto{\pgfqpoint{3.613191in}{2.083568in}}%
\pgfpathlineto{\pgfqpoint{3.602638in}{2.094121in}}%
\pgfpathlineto{\pgfqpoint{3.592085in}{2.104673in}}%
\pgfpathlineto{\pgfqpoint{3.570980in}{2.104673in}}%
\pgfpathlineto{\pgfqpoint{3.560427in}{2.115226in}}%
\pgfpathlineto{\pgfqpoint{3.549874in}{2.125779in}}%
\pgfpathlineto{\pgfqpoint{3.528769in}{2.125779in}}%
\pgfpathlineto{\pgfqpoint{3.518216in}{2.136332in}}%
\pgfpathlineto{\pgfqpoint{3.507663in}{2.146884in}}%
\pgfpathlineto{\pgfqpoint{3.486558in}{2.146884in}}%
\pgfpathlineto{\pgfqpoint{3.476005in}{2.157437in}}%
\pgfpathlineto{\pgfqpoint{3.465452in}{2.167990in}}%
\pgfpathlineto{\pgfqpoint{3.444347in}{2.167990in}}%
\pgfpathlineto{\pgfqpoint{3.433794in}{2.178543in}}%
\pgfpathlineto{\pgfqpoint{3.423241in}{2.189095in}}%
\pgfpathlineto{\pgfqpoint{3.402136in}{2.189095in}}%
\pgfpathlineto{\pgfqpoint{3.391583in}{2.199648in}}%
\pgfpathlineto{\pgfqpoint{3.381030in}{2.210201in}}%
\pgfpathlineto{\pgfqpoint{3.359925in}{2.210201in}}%
\pgfpathlineto{\pgfqpoint{3.338819in}{2.210201in}}%
\pgfpathlineto{\pgfqpoint{3.328266in}{2.220754in}}%
\pgfpathlineto{\pgfqpoint{3.317714in}{2.231307in}}%
\pgfpathlineto{\pgfqpoint{3.296608in}{2.231307in}}%
\pgfpathlineto{\pgfqpoint{3.286055in}{2.241859in}}%
\pgfpathlineto{\pgfqpoint{3.275503in}{2.252412in}}%
\pgfpathlineto{\pgfqpoint{3.254397in}{2.252412in}}%
\pgfpathlineto{\pgfqpoint{3.233291in}{2.252412in}}%
\pgfpathlineto{\pgfqpoint{3.222739in}{2.262965in}}%
\pgfpathlineto{\pgfqpoint{3.212186in}{2.273518in}}%
\pgfpathlineto{\pgfqpoint{3.191080in}{2.273518in}}%
\pgfpathlineto{\pgfqpoint{3.169975in}{2.273518in}}%
\pgfpathlineto{\pgfqpoint{3.148869in}{2.273518in}}%
\pgfpathlineto{\pgfqpoint{3.138317in}{2.284070in}}%
\pgfpathlineto{\pgfqpoint{3.127764in}{2.294623in}}%
\pgfpathlineto{\pgfqpoint{3.106658in}{2.294623in}}%
\pgfpathlineto{\pgfqpoint{3.085553in}{2.294623in}}%
\pgfpathlineto{\pgfqpoint{3.064447in}{2.294623in}}%
\pgfpathlineto{\pgfqpoint{3.053894in}{2.305176in}}%
\pgfpathlineto{\pgfqpoint{3.043342in}{2.315729in}}%
\pgfpathlineto{\pgfqpoint{3.022236in}{2.315729in}}%
\pgfpathlineto{\pgfqpoint{3.001131in}{2.315729in}}%
\pgfpathlineto{\pgfqpoint{2.980025in}{2.315729in}}%
\pgfpathlineto{\pgfqpoint{2.958920in}{2.315729in}}%
\pgfpathlineto{\pgfqpoint{2.948367in}{2.326281in}}%
\pgfpathlineto{\pgfqpoint{2.937814in}{2.336834in}}%
\pgfpathlineto{\pgfqpoint{2.916709in}{2.336834in}}%
\pgfpathlineto{\pgfqpoint{2.895603in}{2.336834in}}%
\pgfpathlineto{\pgfqpoint{2.874497in}{2.336834in}}%
\pgfpathlineto{\pgfqpoint{2.863945in}{2.347387in}}%
\pgfpathlineto{\pgfqpoint{2.863945in}{2.368492in}}%
\pgfpathlineto{\pgfqpoint{2.874497in}{2.379045in}}%
\pgfpathlineto{\pgfqpoint{2.885050in}{2.389598in}}%
\pgfpathlineto{\pgfqpoint{2.885050in}{2.410704in}}%
\pgfpathlineto{\pgfqpoint{2.885050in}{2.431809in}}%
\pgfpathlineto{\pgfqpoint{2.895603in}{2.442362in}}%
\pgfpathlineto{\pgfqpoint{2.906156in}{2.452915in}}%
\pgfpathlineto{\pgfqpoint{2.906156in}{2.474020in}}%
\pgfpathlineto{\pgfqpoint{2.906156in}{2.495126in}}%
\pgfpathlineto{\pgfqpoint{2.916709in}{2.505678in}}%
\pgfpathlineto{\pgfqpoint{2.927261in}{2.516231in}}%
\pgfpathlineto{\pgfqpoint{2.927261in}{2.537337in}}%
\pgfpathlineto{\pgfqpoint{2.937814in}{2.547889in}}%
\pgfpathlineto{\pgfqpoint{2.948367in}{2.558442in}}%
\pgfpathlineto{\pgfqpoint{2.948367in}{2.579548in}}%
\pgfpathlineto{\pgfqpoint{2.958920in}{2.590101in}}%
\pgfpathlineto{\pgfqpoint{2.969472in}{2.600653in}}%
\pgfpathlineto{\pgfqpoint{2.969472in}{2.621759in}}%
\pgfpathlineto{\pgfqpoint{2.980025in}{2.632312in}}%
\pgfpathlineto{\pgfqpoint{2.990578in}{2.642864in}}%
\pgfpathlineto{\pgfqpoint{2.990578in}{2.663970in}}%
\pgfpathlineto{\pgfqpoint{3.001131in}{2.674523in}}%
\pgfpathlineto{\pgfqpoint{3.011683in}{2.685075in}}%
\pgfpathlineto{\pgfqpoint{3.022236in}{2.695628in}}%
\pgfpathlineto{\pgfqpoint{3.032789in}{2.706181in}}%
\pgfpathlineto{\pgfqpoint{3.032789in}{2.727286in}}%
\pgfpathlineto{\pgfqpoint{3.043342in}{2.737839in}}%
\pgfpathlineto{\pgfqpoint{3.053894in}{2.748392in}}%
\pgfpathlineto{\pgfqpoint{3.064447in}{2.758945in}}%
\pgfpathlineto{\pgfqpoint{3.075000in}{2.769497in}}%
\pgfpathlineto{\pgfqpoint{3.085553in}{2.780050in}}%
\pgfpathlineto{\pgfqpoint{3.096106in}{2.790603in}}%
\pgfpathlineto{\pgfqpoint{3.096106in}{2.811709in}}%
\pgfpathlineto{\pgfqpoint{3.106658in}{2.822261in}}%
\pgfpathlineto{\pgfqpoint{3.117211in}{2.832814in}}%
\pgfpathlineto{\pgfqpoint{3.127764in}{2.843367in}}%
\pgfpathlineto{\pgfqpoint{3.138317in}{2.853920in}}%
\pgfpathlineto{\pgfqpoint{3.148869in}{2.864472in}}%
\pgfpathlineto{\pgfqpoint{3.159422in}{2.875025in}}%
\pgfpathlineto{\pgfqpoint{3.169975in}{2.885578in}}%
\pgfpathlineto{\pgfqpoint{3.180528in}{2.896131in}}%
\pgfpathlineto{\pgfqpoint{3.191080in}{2.906683in}}%
\pgfpathlineto{\pgfqpoint{3.201633in}{2.917236in}}%
\pgfpathlineto{\pgfqpoint{3.212186in}{2.927789in}}%
\pgfpathlineto{\pgfqpoint{3.222739in}{2.938342in}}%
\pgfpathlineto{\pgfqpoint{3.233291in}{2.948894in}}%
\pgfpathlineto{\pgfqpoint{3.254397in}{2.948894in}}%
\pgfpathlineto{\pgfqpoint{3.264950in}{2.959447in}}%
\pgfpathlineto{\pgfqpoint{3.275503in}{2.970000in}}%
\pgfpathlineto{\pgfqpoint{3.286055in}{2.980553in}}%
\pgfpathlineto{\pgfqpoint{3.296608in}{2.991106in}}%
\pgfpathlineto{\pgfqpoint{3.307161in}{3.001658in}}%
\pgfpathlineto{\pgfqpoint{3.317714in}{3.012211in}}%
\pgfpathlineto{\pgfqpoint{3.338819in}{3.012211in}}%
\pgfpathlineto{\pgfqpoint{3.349372in}{3.022764in}}%
\pgfpathlineto{\pgfqpoint{3.359925in}{3.033317in}}%
\pgfpathlineto{\pgfqpoint{3.370477in}{3.043869in}}%
\pgfpathlineto{\pgfqpoint{3.381030in}{3.054422in}}%
\pgfpathlineto{\pgfqpoint{3.402136in}{3.054422in}}%
\pgfpathlineto{\pgfqpoint{3.412688in}{3.064975in}}%
\pgfpathlineto{\pgfqpoint{3.423241in}{3.075528in}}%
\pgfpathlineto{\pgfqpoint{3.444347in}{3.075528in}}%
\pgfpathlineto{\pgfqpoint{3.454899in}{3.086080in}}%
\pgfpathlineto{\pgfqpoint{3.465452in}{3.096633in}}%
\pgfpathlineto{\pgfqpoint{3.486558in}{3.096633in}}%
\pgfpathlineto{\pgfqpoint{3.497111in}{3.107186in}}%
\pgfpathlineto{\pgfqpoint{3.507663in}{3.117739in}}%
\pgfpathlineto{\pgfqpoint{3.528769in}{3.117739in}}%
\pgfpathlineto{\pgfqpoint{3.539322in}{3.128291in}}%
\pgfpathlineto{\pgfqpoint{3.549874in}{3.138844in}}%
\pgfpathlineto{\pgfqpoint{3.570980in}{3.138844in}}%
\pgfpathlineto{\pgfqpoint{3.592085in}{3.138844in}}%
\pgfpathlineto{\pgfqpoint{3.602638in}{3.149397in}}%
\pgfpathlineto{\pgfqpoint{3.613191in}{3.159950in}}%
\pgfpathlineto{\pgfqpoint{3.634296in}{3.159950in}}%
\pgfpathlineto{\pgfqpoint{3.655402in}{3.159950in}}%
\pgfpathlineto{\pgfqpoint{3.665955in}{3.170503in}}%
\pgfpathlineto{\pgfqpoint{3.676508in}{3.181055in}}%
\pgfpathlineto{\pgfqpoint{3.697613in}{3.181055in}}%
\pgfpathlineto{\pgfqpoint{3.718719in}{3.181055in}}%
\pgfpathlineto{\pgfqpoint{3.739824in}{3.181055in}}%
\pgfpathlineto{\pgfqpoint{3.750377in}{3.191608in}}%
\pgfpathlineto{\pgfqpoint{3.760930in}{3.202161in}}%
\pgfpathlineto{\pgfqpoint{3.782035in}{3.202161in}}%
\pgfpathlineto{\pgfqpoint{3.803141in}{3.202161in}}%
\pgfpathlineto{\pgfqpoint{3.824246in}{3.202161in}}%
\pgfpathlineto{\pgfqpoint{3.845352in}{3.202161in}}%
\pgfpathlineto{\pgfqpoint{3.866457in}{3.202161in}}%
\pgfpathlineto{\pgfqpoint{3.887563in}{3.202161in}}%
\pgfpathlineto{\pgfqpoint{3.908668in}{3.202161in}}%
\pgfpathlineto{\pgfqpoint{3.929774in}{3.202161in}}%
\pgfpathlineto{\pgfqpoint{3.950879in}{3.202161in}}%
\pgfpathlineto{\pgfqpoint{3.971985in}{3.202161in}}%
\pgfpathlineto{\pgfqpoint{3.993090in}{3.202161in}}%
\pgfpathlineto{\pgfqpoint{4.014196in}{3.202161in}}%
\pgfpathlineto{\pgfqpoint{4.035302in}{3.202161in}}%
\pgfpathlineto{\pgfqpoint{4.056407in}{3.202161in}}%
\pgfpathlineto{\pgfqpoint{4.077513in}{3.202161in}}%
\pgfpathlineto{\pgfqpoint{4.098618in}{3.202161in}}%
\pgfpathlineto{\pgfqpoint{4.119724in}{3.202161in}}%
\pgfpathlineto{\pgfqpoint{4.140829in}{3.202161in}}%
\pgfpathlineto{\pgfqpoint{4.161935in}{3.202161in}}%
\pgfpathlineto{\pgfqpoint{4.183040in}{3.202161in}}%
\pgfpathlineto{\pgfqpoint{4.193593in}{3.191608in}}%
\pgfpathlineto{\pgfqpoint{4.204146in}{3.181055in}}%
\pgfpathlineto{\pgfqpoint{4.225251in}{3.181055in}}%
\pgfpathlineto{\pgfqpoint{4.246357in}{3.181055in}}%
\pgfpathlineto{\pgfqpoint{4.267462in}{3.181055in}}%
\pgfpathlineto{\pgfqpoint{4.278015in}{3.170503in}}%
\pgfpathlineto{\pgfqpoint{4.288568in}{3.159950in}}%
\pgfpathlineto{\pgfqpoint{4.309673in}{3.159950in}}%
\pgfpathlineto{\pgfqpoint{4.330779in}{3.159950in}}%
\pgfpathlineto{\pgfqpoint{4.341332in}{3.149397in}}%
\pgfpathlineto{\pgfqpoint{4.351884in}{3.138844in}}%
\pgfpathlineto{\pgfqpoint{4.372990in}{3.138844in}}%
\pgfpathlineto{\pgfqpoint{4.394095in}{3.138844in}}%
\pgfpathlineto{\pgfqpoint{4.404648in}{3.128291in}}%
\pgfpathlineto{\pgfqpoint{4.415201in}{3.117739in}}%
\pgfpathlineto{\pgfqpoint{4.436307in}{3.117739in}}%
\pgfpathlineto{\pgfqpoint{4.446859in}{3.107186in}}%
\pgfpathlineto{\pgfqpoint{4.457412in}{3.096633in}}%
\pgfpathlineto{\pgfqpoint{4.478518in}{3.096633in}}%
\pgfpathlineto{\pgfqpoint{4.489070in}{3.086080in}}%
\pgfpathlineto{\pgfqpoint{4.499623in}{3.075528in}}%
\pgfpathlineto{\pgfqpoint{4.520729in}{3.075528in}}%
\pgfpathlineto{\pgfqpoint{4.531281in}{3.064975in}}%
\pgfpathlineto{\pgfqpoint{4.541834in}{3.054422in}}%
\pgfpathlineto{\pgfqpoint{4.562940in}{3.054422in}}%
\pgfpathlineto{\pgfqpoint{4.573492in}{3.043869in}}%
\pgfpathlineto{\pgfqpoint{4.584045in}{3.033317in}}%
\pgfpathlineto{\pgfqpoint{4.605151in}{3.033317in}}%
\pgfpathlineto{\pgfqpoint{4.615704in}{3.022764in}}%
\pgfpathlineto{\pgfqpoint{4.626256in}{3.012211in}}%
\pgfpathlineto{\pgfqpoint{4.636809in}{3.001658in}}%
\pgfpathlineto{\pgfqpoint{4.647362in}{2.991106in}}%
\pgfpathlineto{\pgfqpoint{4.657915in}{2.980553in}}%
\pgfpathlineto{\pgfqpoint{4.668467in}{2.970000in}}%
\pgfpathlineto{\pgfqpoint{4.689573in}{2.970000in}}%
\pgfpathlineto{\pgfqpoint{4.700126in}{2.959447in}}%
\pgfpathlineto{\pgfqpoint{4.710678in}{2.948894in}}%
\pgfpathlineto{\pgfqpoint{4.721231in}{2.938342in}}%
\pgfpathlineto{\pgfqpoint{4.731784in}{2.927789in}}%
\pgfpathlineto{\pgfqpoint{4.742337in}{2.917236in}}%
\pgfpathlineto{\pgfqpoint{4.752889in}{2.906683in}}%
\pgfpathlineto{\pgfqpoint{4.763442in}{2.896131in}}%
\pgfpathlineto{\pgfqpoint{4.773995in}{2.885578in}}%
\pgfpathlineto{\pgfqpoint{4.784548in}{2.875025in}}%
\pgfpathlineto{\pgfqpoint{4.795101in}{2.864472in}}%
\pgfpathlineto{\pgfqpoint{4.805653in}{2.853920in}}%
\pgfpathlineto{\pgfqpoint{4.816206in}{2.843367in}}%
\pgfpathlineto{\pgfqpoint{4.826759in}{2.832814in}}%
\pgfpathlineto{\pgfqpoint{4.837312in}{2.822261in}}%
\pgfpathlineto{\pgfqpoint{4.847864in}{2.811709in}}%
\pgfpathlineto{\pgfqpoint{4.858417in}{2.801156in}}%
\pgfpathlineto{\pgfqpoint{4.868970in}{2.790603in}}%
\pgfpathlineto{\pgfqpoint{4.868970in}{2.769497in}}%
\pgfpathlineto{\pgfqpoint{4.879523in}{2.758945in}}%
\pgfpathlineto{\pgfqpoint{4.890075in}{2.748392in}}%
\pgfpathlineto{\pgfqpoint{4.900628in}{2.737839in}}%
\pgfpathlineto{\pgfqpoint{4.911181in}{2.727286in}}%
\pgfpathlineto{\pgfqpoint{4.921734in}{2.716734in}}%
\pgfpathlineto{\pgfqpoint{4.932286in}{2.706181in}}%
\pgfpathlineto{\pgfqpoint{4.932286in}{2.685075in}}%
\pgfpathlineto{\pgfqpoint{4.942839in}{2.674523in}}%
\pgfpathlineto{\pgfqpoint{4.953392in}{2.663970in}}%
\pgfpathlineto{\pgfqpoint{4.953392in}{2.642864in}}%
\pgfpathlineto{\pgfqpoint{4.963945in}{2.632312in}}%
\pgfpathlineto{\pgfqpoint{4.974497in}{2.621759in}}%
\pgfpathlineto{\pgfqpoint{4.985050in}{2.611206in}}%
\pgfpathlineto{\pgfqpoint{4.995603in}{2.600653in}}%
\pgfpathlineto{\pgfqpoint{4.995603in}{2.579548in}}%
\pgfpathlineto{\pgfqpoint{5.006156in}{2.568995in}}%
\pgfpathlineto{\pgfqpoint{5.016709in}{2.558442in}}%
\pgfpathlineto{\pgfqpoint{5.016709in}{2.537337in}}%
\pgfpathlineto{\pgfqpoint{5.016709in}{2.516231in}}%
\pgfpathlineto{\pgfqpoint{5.027261in}{2.505678in}}%
\pgfpathlineto{\pgfqpoint{5.037814in}{2.495126in}}%
\pgfpathlineto{\pgfqpoint{5.037814in}{2.474020in}}%
\pgfpathlineto{\pgfqpoint{5.048367in}{2.463467in}}%
\pgfpathlineto{\pgfqpoint{5.058920in}{2.452915in}}%
\pgfpathlineto{\pgfqpoint{5.058920in}{2.431809in}}%
\pgfpathlineto{\pgfqpoint{5.058920in}{2.410704in}}%
\pgfpathlineto{\pgfqpoint{5.069472in}{2.400151in}}%
\pgfpathlineto{\pgfqpoint{5.080025in}{2.389598in}}%
\pgfpathlineto{\pgfqpoint{5.080025in}{2.368492in}}%
\pgfpathlineto{\pgfqpoint{5.080025in}{2.347387in}}%
\pgfpathlineto{\pgfqpoint{5.080025in}{2.326281in}}%
\pgfpathlineto{\pgfqpoint{5.069472in}{2.315729in}}%
\pgfpathlineto{\pgfqpoint{5.058920in}{2.305176in}}%
\pgfpathlineto{\pgfqpoint{5.058920in}{2.284070in}}%
\pgfpathlineto{\pgfqpoint{5.058920in}{2.262965in}}%
\pgfpathlineto{\pgfqpoint{5.048367in}{2.252412in}}%
\pgfpathlineto{\pgfqpoint{5.037814in}{2.241859in}}%
\pgfpathlineto{\pgfqpoint{5.037814in}{2.220754in}}%
\pgfpathlineto{\pgfqpoint{5.037814in}{2.199648in}}%
\pgfpathlineto{\pgfqpoint{5.027261in}{2.189095in}}%
\pgfpathlineto{\pgfqpoint{5.016709in}{2.178543in}}%
\pgfpathlineto{\pgfqpoint{5.016709in}{2.157437in}}%
\pgfpathlineto{\pgfqpoint{5.006156in}{2.146884in}}%
\pgfpathlineto{\pgfqpoint{4.995603in}{2.136332in}}%
\pgfpathlineto{\pgfqpoint{4.995603in}{2.115226in}}%
\pgfpathlineto{\pgfqpoint{4.985050in}{2.104673in}}%
\pgfpathlineto{\pgfqpoint{4.974497in}{2.094121in}}%
\pgfpathlineto{\pgfqpoint{4.974497in}{2.073015in}}%
\pgfpathlineto{\pgfqpoint{4.963945in}{2.062462in}}%
\pgfpathlineto{\pgfqpoint{4.953392in}{2.051910in}}%
\pgfpathlineto{\pgfqpoint{4.953392in}{2.030804in}}%
\pgfpathlineto{\pgfqpoint{4.942839in}{2.020251in}}%
\pgfpathlineto{\pgfqpoint{4.932286in}{2.009698in}}%
\pgfpathlineto{\pgfqpoint{4.932286in}{1.988593in}}%
\pgfpathlineto{\pgfqpoint{4.921734in}{1.978040in}}%
\pgfpathlineto{\pgfqpoint{4.911181in}{1.967487in}}%
\pgfpathlineto{\pgfqpoint{4.911181in}{1.946382in}}%
\pgfpathlineto{\pgfqpoint{4.900628in}{1.935829in}}%
\pgfpathlineto{\pgfqpoint{4.890075in}{1.925276in}}%
\pgfpathlineto{\pgfqpoint{4.890075in}{1.904171in}}%
\pgfpathlineto{\pgfqpoint{4.879523in}{1.893618in}}%
\pgfpathlineto{\pgfqpoint{4.868970in}{1.883065in}}%
\pgfpathlineto{\pgfqpoint{4.868970in}{1.861960in}}%
\pgfpathlineto{\pgfqpoint{4.858417in}{1.851407in}}%
\pgfpathlineto{\pgfqpoint{4.847864in}{1.840854in}}%
\pgfpathlineto{\pgfqpoint{4.837312in}{1.830302in}}%
\pgfpathlineto{\pgfqpoint{4.826759in}{1.819749in}}%
\pgfpathlineto{\pgfqpoint{4.826759in}{1.798643in}}%
\pgfpathlineto{\pgfqpoint{4.816206in}{1.788090in}}%
\pgfpathlineto{\pgfqpoint{4.805653in}{1.777538in}}%
\pgfpathlineto{\pgfqpoint{4.795101in}{1.766985in}}%
\pgfpathlineto{\pgfqpoint{4.784548in}{1.756432in}}%
\pgfpathlineto{\pgfqpoint{4.773995in}{1.745879in}}%
\pgfpathlineto{\pgfqpoint{4.763442in}{1.735327in}}%
\pgfpathlineto{\pgfqpoint{4.763442in}{1.714221in}}%
\pgfpathlineto{\pgfqpoint{4.752889in}{1.703668in}}%
\pgfpathlineto{\pgfqpoint{4.742337in}{1.693116in}}%
\pgfpathlineto{\pgfqpoint{4.731784in}{1.682563in}}%
\pgfpathlineto{\pgfqpoint{4.721231in}{1.672010in}}%
\pgfpathlineto{\pgfqpoint{4.710678in}{1.661457in}}%
\pgfpathlineto{\pgfqpoint{4.700126in}{1.650905in}}%
\pgfpathlineto{\pgfqpoint{4.700126in}{1.629799in}}%
\pgfpathlineto{\pgfqpoint{4.689573in}{1.619246in}}%
\pgfpathlineto{\pgfqpoint{4.679020in}{1.608693in}}%
\pgfpathlineto{\pgfqpoint{4.668467in}{1.598141in}}%
\pgfpathlineto{\pgfqpoint{4.657915in}{1.587588in}}%
\pgfpathlineto{\pgfqpoint{4.647362in}{1.577035in}}%
\pgfpathlineto{\pgfqpoint{4.636809in}{1.566482in}}%
\pgfpathlineto{\pgfqpoint{4.626256in}{1.555930in}}%
\pgfpathlineto{\pgfqpoint{4.615704in}{1.545377in}}%
\pgfpathlineto{\pgfqpoint{4.605151in}{1.534824in}}%
\pgfpathlineto{\pgfqpoint{4.594598in}{1.524271in}}%
\pgfpathlineto{\pgfqpoint{4.584045in}{1.513719in}}%
\pgfpathlineto{\pgfqpoint{4.573492in}{1.503166in}}%
\pgfpathlineto{\pgfqpoint{4.562940in}{1.492613in}}%
\pgfpathlineto{\pgfqpoint{4.552387in}{1.482060in}}%
\pgfpathlineto{\pgfqpoint{4.541834in}{1.471508in}}%
\pgfpathlineto{\pgfqpoint{4.531281in}{1.460955in}}%
\pgfpathlineto{\pgfqpoint{4.520729in}{1.450402in}}%
\pgfpathlineto{\pgfqpoint{4.510176in}{1.439849in}}%
\pgfpathlineto{\pgfqpoint{4.499623in}{1.429296in}}%
\pgfpathlineto{\pgfqpoint{4.489070in}{1.418744in}}%
\pgfpathlineto{\pgfqpoint{4.478518in}{1.408191in}}%
\pgfpathlineto{\pgfqpoint{4.467965in}{1.397638in}}%
\pgfpathlineto{\pgfqpoint{4.457412in}{1.387085in}}%
\pgfpathlineto{\pgfqpoint{4.446859in}{1.376533in}}%
\pgfpathlineto{\pgfqpoint{4.436307in}{1.365980in}}%
\pgfpathlineto{\pgfqpoint{4.425754in}{1.355427in}}%
\pgfpathlineto{\pgfqpoint{4.415201in}{1.344874in}}%
\pgfpathlineto{\pgfqpoint{4.394095in}{1.344874in}}%
\pgfpathlineto{\pgfqpoint{4.383543in}{1.334322in}}%
\pgfpathlineto{\pgfqpoint{4.372990in}{1.323769in}}%
\pgfpathlineto{\pgfqpoint{4.362437in}{1.334322in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.765000in}{0.660000in}}{\pgfqpoint{4.620000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.529412,0.807843,0.980392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.372990in}{1.323769in}}%
\pgfpathlineto{\pgfqpoint{4.383543in}{1.334322in}}%
\pgfpathlineto{\pgfqpoint{4.394095in}{1.344874in}}%
\pgfpathlineto{\pgfqpoint{4.415201in}{1.344874in}}%
\pgfpathlineto{\pgfqpoint{4.425754in}{1.355427in}}%
\pgfpathlineto{\pgfqpoint{4.436307in}{1.365980in}}%
\pgfpathlineto{\pgfqpoint{4.446859in}{1.376533in}}%
\pgfpathlineto{\pgfqpoint{4.457412in}{1.387085in}}%
\pgfpathlineto{\pgfqpoint{4.467965in}{1.397638in}}%
\pgfpathlineto{\pgfqpoint{4.478518in}{1.408191in}}%
\pgfpathlineto{\pgfqpoint{4.489070in}{1.418744in}}%
\pgfpathlineto{\pgfqpoint{4.499623in}{1.429296in}}%
\pgfpathlineto{\pgfqpoint{4.510176in}{1.439849in}}%
\pgfpathlineto{\pgfqpoint{4.520729in}{1.450402in}}%
\pgfpathlineto{\pgfqpoint{4.531281in}{1.460955in}}%
\pgfpathlineto{\pgfqpoint{4.541834in}{1.471508in}}%
\pgfpathlineto{\pgfqpoint{4.552387in}{1.482060in}}%
\pgfpathlineto{\pgfqpoint{4.562940in}{1.492613in}}%
\pgfpathlineto{\pgfqpoint{4.573492in}{1.503166in}}%
\pgfpathlineto{\pgfqpoint{4.584045in}{1.513719in}}%
\pgfpathlineto{\pgfqpoint{4.594598in}{1.524271in}}%
\pgfpathlineto{\pgfqpoint{4.605151in}{1.534824in}}%
\pgfpathlineto{\pgfqpoint{4.615704in}{1.545377in}}%
\pgfpathlineto{\pgfqpoint{4.626256in}{1.555930in}}%
\pgfpathlineto{\pgfqpoint{4.636809in}{1.566482in}}%
\pgfpathlineto{\pgfqpoint{4.647362in}{1.577035in}}%
\pgfpathlineto{\pgfqpoint{4.657915in}{1.587588in}}%
\pgfpathlineto{\pgfqpoint{4.668467in}{1.598141in}}%
\pgfpathlineto{\pgfqpoint{4.679020in}{1.608693in}}%
\pgfpathlineto{\pgfqpoint{4.689573in}{1.619246in}}%
\pgfpathlineto{\pgfqpoint{4.700126in}{1.629799in}}%
\pgfpathlineto{\pgfqpoint{4.700126in}{1.650905in}}%
\pgfpathlineto{\pgfqpoint{4.710678in}{1.661457in}}%
\pgfpathlineto{\pgfqpoint{4.721231in}{1.672010in}}%
\pgfpathlineto{\pgfqpoint{4.731784in}{1.682563in}}%
\pgfpathlineto{\pgfqpoint{4.742337in}{1.693116in}}%
\pgfpathlineto{\pgfqpoint{4.752889in}{1.703668in}}%
\pgfpathlineto{\pgfqpoint{4.763442in}{1.714221in}}%
\pgfpathlineto{\pgfqpoint{4.763442in}{1.735327in}}%
\pgfpathlineto{\pgfqpoint{4.773995in}{1.745879in}}%
\pgfpathlineto{\pgfqpoint{4.784548in}{1.756432in}}%
\pgfpathlineto{\pgfqpoint{4.795101in}{1.766985in}}%
\pgfpathlineto{\pgfqpoint{4.805653in}{1.777538in}}%
\pgfpathlineto{\pgfqpoint{4.816206in}{1.788090in}}%
\pgfpathlineto{\pgfqpoint{4.826759in}{1.798643in}}%
\pgfpathlineto{\pgfqpoint{4.826759in}{1.819749in}}%
\pgfpathlineto{\pgfqpoint{4.837312in}{1.830302in}}%
\pgfpathlineto{\pgfqpoint{4.847864in}{1.840854in}}%
\pgfpathlineto{\pgfqpoint{4.858417in}{1.851407in}}%
\pgfpathlineto{\pgfqpoint{4.868970in}{1.861960in}}%
\pgfpathlineto{\pgfqpoint{4.868970in}{1.883065in}}%
\pgfpathlineto{\pgfqpoint{4.879523in}{1.893618in}}%
\pgfpathlineto{\pgfqpoint{4.890075in}{1.904171in}}%
\pgfpathlineto{\pgfqpoint{4.890075in}{1.925276in}}%
\pgfpathlineto{\pgfqpoint{4.900628in}{1.935829in}}%
\pgfpathlineto{\pgfqpoint{4.911181in}{1.946382in}}%
\pgfpathlineto{\pgfqpoint{4.911181in}{1.967487in}}%
\pgfpathlineto{\pgfqpoint{4.921734in}{1.978040in}}%
\pgfpathlineto{\pgfqpoint{4.932286in}{1.988593in}}%
\pgfpathlineto{\pgfqpoint{4.932286in}{2.009698in}}%
\pgfpathlineto{\pgfqpoint{4.942839in}{2.020251in}}%
\pgfpathlineto{\pgfqpoint{4.953392in}{2.030804in}}%
\pgfpathlineto{\pgfqpoint{4.953392in}{2.051910in}}%
\pgfpathlineto{\pgfqpoint{4.963945in}{2.062462in}}%
\pgfpathlineto{\pgfqpoint{4.974497in}{2.073015in}}%
\pgfpathlineto{\pgfqpoint{4.974497in}{2.094121in}}%
\pgfpathlineto{\pgfqpoint{4.985050in}{2.104673in}}%
\pgfpathlineto{\pgfqpoint{4.995603in}{2.115226in}}%
\pgfpathlineto{\pgfqpoint{4.995603in}{2.136332in}}%
\pgfpathlineto{\pgfqpoint{5.006156in}{2.146884in}}%
\pgfpathlineto{\pgfqpoint{5.016709in}{2.157437in}}%
\pgfpathlineto{\pgfqpoint{5.016709in}{2.178543in}}%
\pgfpathlineto{\pgfqpoint{5.027261in}{2.189095in}}%
\pgfpathlineto{\pgfqpoint{5.037814in}{2.199648in}}%
\pgfpathlineto{\pgfqpoint{5.037814in}{2.220754in}}%
\pgfpathlineto{\pgfqpoint{5.037814in}{2.241859in}}%
\pgfpathlineto{\pgfqpoint{5.048367in}{2.252412in}}%
\pgfpathlineto{\pgfqpoint{5.058920in}{2.262965in}}%
\pgfpathlineto{\pgfqpoint{5.058920in}{2.284070in}}%
\pgfpathlineto{\pgfqpoint{5.058920in}{2.305176in}}%
\pgfpathlineto{\pgfqpoint{5.069472in}{2.315729in}}%
\pgfpathlineto{\pgfqpoint{5.080025in}{2.326281in}}%
\pgfpathlineto{\pgfqpoint{5.080025in}{2.347387in}}%
\pgfpathlineto{\pgfqpoint{5.080025in}{2.368492in}}%
\pgfpathlineto{\pgfqpoint{5.080025in}{2.389598in}}%
\pgfpathlineto{\pgfqpoint{5.069472in}{2.400151in}}%
\pgfpathlineto{\pgfqpoint{5.058920in}{2.410704in}}%
\pgfpathlineto{\pgfqpoint{5.058920in}{2.431809in}}%
\pgfpathlineto{\pgfqpoint{5.058920in}{2.452915in}}%
\pgfpathlineto{\pgfqpoint{5.048367in}{2.463467in}}%
\pgfpathlineto{\pgfqpoint{5.037814in}{2.474020in}}%
\pgfpathlineto{\pgfqpoint{5.037814in}{2.495126in}}%
\pgfpathlineto{\pgfqpoint{5.027261in}{2.505678in}}%
\pgfpathlineto{\pgfqpoint{5.016709in}{2.516231in}}%
\pgfpathlineto{\pgfqpoint{5.016709in}{2.537337in}}%
\pgfpathlineto{\pgfqpoint{5.016709in}{2.558442in}}%
\pgfpathlineto{\pgfqpoint{5.006156in}{2.568995in}}%
\pgfpathlineto{\pgfqpoint{4.995603in}{2.579548in}}%
\pgfpathlineto{\pgfqpoint{4.995603in}{2.600653in}}%
\pgfpathlineto{\pgfqpoint{4.985050in}{2.611206in}}%
\pgfpathlineto{\pgfqpoint{4.974497in}{2.621759in}}%
\pgfpathlineto{\pgfqpoint{4.963945in}{2.632312in}}%
\pgfpathlineto{\pgfqpoint{4.953392in}{2.642864in}}%
\pgfpathlineto{\pgfqpoint{4.953392in}{2.663970in}}%
\pgfpathlineto{\pgfqpoint{4.942839in}{2.674523in}}%
\pgfpathlineto{\pgfqpoint{4.932286in}{2.685075in}}%
\pgfpathlineto{\pgfqpoint{4.932286in}{2.706181in}}%
\pgfpathlineto{\pgfqpoint{4.921734in}{2.716734in}}%
\pgfpathlineto{\pgfqpoint{4.911181in}{2.727286in}}%
\pgfpathlineto{\pgfqpoint{4.900628in}{2.737839in}}%
\pgfpathlineto{\pgfqpoint{4.890075in}{2.748392in}}%
\pgfpathlineto{\pgfqpoint{4.879523in}{2.758945in}}%
\pgfpathlineto{\pgfqpoint{4.868970in}{2.769497in}}%
\pgfpathlineto{\pgfqpoint{4.868970in}{2.790603in}}%
\pgfpathlineto{\pgfqpoint{4.858417in}{2.801156in}}%
\pgfpathlineto{\pgfqpoint{4.847864in}{2.811709in}}%
\pgfpathlineto{\pgfqpoint{4.837312in}{2.822261in}}%
\pgfpathlineto{\pgfqpoint{4.826759in}{2.832814in}}%
\pgfpathlineto{\pgfqpoint{4.816206in}{2.843367in}}%
\pgfpathlineto{\pgfqpoint{4.805653in}{2.853920in}}%
\pgfpathlineto{\pgfqpoint{4.795101in}{2.864472in}}%
\pgfpathlineto{\pgfqpoint{4.784548in}{2.875025in}}%
\pgfpathlineto{\pgfqpoint{4.773995in}{2.885578in}}%
\pgfpathlineto{\pgfqpoint{4.763442in}{2.896131in}}%
\pgfpathlineto{\pgfqpoint{4.752889in}{2.906683in}}%
\pgfpathlineto{\pgfqpoint{4.742337in}{2.917236in}}%
\pgfpathlineto{\pgfqpoint{4.731784in}{2.927789in}}%
\pgfpathlineto{\pgfqpoint{4.721231in}{2.938342in}}%
\pgfpathlineto{\pgfqpoint{4.710678in}{2.948894in}}%
\pgfpathlineto{\pgfqpoint{4.700126in}{2.959447in}}%
\pgfpathlineto{\pgfqpoint{4.689573in}{2.970000in}}%
\pgfpathlineto{\pgfqpoint{4.668467in}{2.970000in}}%
\pgfpathlineto{\pgfqpoint{4.657915in}{2.980553in}}%
\pgfpathlineto{\pgfqpoint{4.647362in}{2.991106in}}%
\pgfpathlineto{\pgfqpoint{4.636809in}{3.001658in}}%
\pgfpathlineto{\pgfqpoint{4.626256in}{3.012211in}}%
\pgfpathlineto{\pgfqpoint{4.615704in}{3.022764in}}%
\pgfpathlineto{\pgfqpoint{4.605151in}{3.033317in}}%
\pgfpathlineto{\pgfqpoint{4.584045in}{3.033317in}}%
\pgfpathlineto{\pgfqpoint{4.573492in}{3.043869in}}%
\pgfpathlineto{\pgfqpoint{4.562940in}{3.054422in}}%
\pgfpathlineto{\pgfqpoint{4.541834in}{3.054422in}}%
\pgfpathlineto{\pgfqpoint{4.531281in}{3.064975in}}%
\pgfpathlineto{\pgfqpoint{4.520729in}{3.075528in}}%
\pgfpathlineto{\pgfqpoint{4.499623in}{3.075528in}}%
\pgfpathlineto{\pgfqpoint{4.489070in}{3.086080in}}%
\pgfpathlineto{\pgfqpoint{4.478518in}{3.096633in}}%
\pgfpathlineto{\pgfqpoint{4.457412in}{3.096633in}}%
\pgfpathlineto{\pgfqpoint{4.446859in}{3.107186in}}%
\pgfpathlineto{\pgfqpoint{4.436307in}{3.117739in}}%
\pgfpathlineto{\pgfqpoint{4.415201in}{3.117739in}}%
\pgfpathlineto{\pgfqpoint{4.404648in}{3.128291in}}%
\pgfpathlineto{\pgfqpoint{4.394095in}{3.138844in}}%
\pgfpathlineto{\pgfqpoint{4.372990in}{3.138844in}}%
\pgfpathlineto{\pgfqpoint{4.351884in}{3.138844in}}%
\pgfpathlineto{\pgfqpoint{4.341332in}{3.149397in}}%
\pgfpathlineto{\pgfqpoint{4.330779in}{3.159950in}}%
\pgfpathlineto{\pgfqpoint{4.309673in}{3.159950in}}%
\pgfpathlineto{\pgfqpoint{4.288568in}{3.159950in}}%
\pgfpathlineto{\pgfqpoint{4.278015in}{3.170503in}}%
\pgfpathlineto{\pgfqpoint{4.267462in}{3.181055in}}%
\pgfpathlineto{\pgfqpoint{4.246357in}{3.181055in}}%
\pgfpathlineto{\pgfqpoint{4.225251in}{3.181055in}}%
\pgfpathlineto{\pgfqpoint{4.204146in}{3.181055in}}%
\pgfpathlineto{\pgfqpoint{4.193593in}{3.191608in}}%
\pgfpathlineto{\pgfqpoint{4.183040in}{3.202161in}}%
\pgfpathlineto{\pgfqpoint{4.161935in}{3.202161in}}%
\pgfpathlineto{\pgfqpoint{4.140829in}{3.202161in}}%
\pgfpathlineto{\pgfqpoint{4.119724in}{3.202161in}}%
\pgfpathlineto{\pgfqpoint{4.098618in}{3.202161in}}%
\pgfpathlineto{\pgfqpoint{4.077513in}{3.202161in}}%
\pgfpathlineto{\pgfqpoint{4.056407in}{3.202161in}}%
\pgfpathlineto{\pgfqpoint{4.035302in}{3.202161in}}%
\pgfpathlineto{\pgfqpoint{4.014196in}{3.202161in}}%
\pgfpathlineto{\pgfqpoint{3.993090in}{3.202161in}}%
\pgfpathlineto{\pgfqpoint{3.971985in}{3.202161in}}%
\pgfpathlineto{\pgfqpoint{3.950879in}{3.202161in}}%
\pgfpathlineto{\pgfqpoint{3.929774in}{3.202161in}}%
\pgfpathlineto{\pgfqpoint{3.908668in}{3.202161in}}%
\pgfpathlineto{\pgfqpoint{3.887563in}{3.202161in}}%
\pgfpathlineto{\pgfqpoint{3.866457in}{3.202161in}}%
\pgfpathlineto{\pgfqpoint{3.845352in}{3.202161in}}%
\pgfpathlineto{\pgfqpoint{3.824246in}{3.202161in}}%
\pgfpathlineto{\pgfqpoint{3.803141in}{3.202161in}}%
\pgfpathlineto{\pgfqpoint{3.782035in}{3.202161in}}%
\pgfpathlineto{\pgfqpoint{3.760930in}{3.202161in}}%
\pgfpathlineto{\pgfqpoint{3.750377in}{3.191608in}}%
\pgfpathlineto{\pgfqpoint{3.739824in}{3.181055in}}%
\pgfpathlineto{\pgfqpoint{3.718719in}{3.181055in}}%
\pgfpathlineto{\pgfqpoint{3.697613in}{3.181055in}}%
\pgfpathlineto{\pgfqpoint{3.676508in}{3.181055in}}%
\pgfpathlineto{\pgfqpoint{3.665955in}{3.170503in}}%
\pgfpathlineto{\pgfqpoint{3.655402in}{3.159950in}}%
\pgfpathlineto{\pgfqpoint{3.634296in}{3.159950in}}%
\pgfpathlineto{\pgfqpoint{3.613191in}{3.159950in}}%
\pgfpathlineto{\pgfqpoint{3.602638in}{3.149397in}}%
\pgfpathlineto{\pgfqpoint{3.592085in}{3.138844in}}%
\pgfpathlineto{\pgfqpoint{3.570980in}{3.138844in}}%
\pgfpathlineto{\pgfqpoint{3.549874in}{3.138844in}}%
\pgfpathlineto{\pgfqpoint{3.539322in}{3.128291in}}%
\pgfpathlineto{\pgfqpoint{3.528769in}{3.117739in}}%
\pgfpathlineto{\pgfqpoint{3.507663in}{3.117739in}}%
\pgfpathlineto{\pgfqpoint{3.497111in}{3.107186in}}%
\pgfpathlineto{\pgfqpoint{3.486558in}{3.096633in}}%
\pgfpathlineto{\pgfqpoint{3.465452in}{3.096633in}}%
\pgfpathlineto{\pgfqpoint{3.454899in}{3.086080in}}%
\pgfpathlineto{\pgfqpoint{3.444347in}{3.075528in}}%
\pgfpathlineto{\pgfqpoint{3.423241in}{3.075528in}}%
\pgfpathlineto{\pgfqpoint{3.412688in}{3.064975in}}%
\pgfpathlineto{\pgfqpoint{3.402136in}{3.054422in}}%
\pgfpathlineto{\pgfqpoint{3.381030in}{3.054422in}}%
\pgfpathlineto{\pgfqpoint{3.370477in}{3.043869in}}%
\pgfpathlineto{\pgfqpoint{3.359925in}{3.033317in}}%
\pgfpathlineto{\pgfqpoint{3.349372in}{3.022764in}}%
\pgfpathlineto{\pgfqpoint{3.338819in}{3.012211in}}%
\pgfpathlineto{\pgfqpoint{3.317714in}{3.012211in}}%
\pgfpathlineto{\pgfqpoint{3.307161in}{3.001658in}}%
\pgfpathlineto{\pgfqpoint{3.296608in}{2.991106in}}%
\pgfpathlineto{\pgfqpoint{3.286055in}{2.980553in}}%
\pgfpathlineto{\pgfqpoint{3.275503in}{2.970000in}}%
\pgfpathlineto{\pgfqpoint{3.264950in}{2.959447in}}%
\pgfpathlineto{\pgfqpoint{3.254397in}{2.948894in}}%
\pgfpathlineto{\pgfqpoint{3.233291in}{2.948894in}}%
\pgfpathlineto{\pgfqpoint{3.222739in}{2.938342in}}%
\pgfpathlineto{\pgfqpoint{3.212186in}{2.927789in}}%
\pgfpathlineto{\pgfqpoint{3.201633in}{2.917236in}}%
\pgfpathlineto{\pgfqpoint{3.191080in}{2.906683in}}%
\pgfpathlineto{\pgfqpoint{3.180528in}{2.896131in}}%
\pgfpathlineto{\pgfqpoint{3.169975in}{2.885578in}}%
\pgfpathlineto{\pgfqpoint{3.159422in}{2.875025in}}%
\pgfpathlineto{\pgfqpoint{3.148869in}{2.864472in}}%
\pgfpathlineto{\pgfqpoint{3.138317in}{2.853920in}}%
\pgfpathlineto{\pgfqpoint{3.127764in}{2.843367in}}%
\pgfpathlineto{\pgfqpoint{3.117211in}{2.832814in}}%
\pgfpathlineto{\pgfqpoint{3.106658in}{2.822261in}}%
\pgfpathlineto{\pgfqpoint{3.096106in}{2.811709in}}%
\pgfpathlineto{\pgfqpoint{3.096106in}{2.790603in}}%
\pgfpathlineto{\pgfqpoint{3.085553in}{2.780050in}}%
\pgfpathlineto{\pgfqpoint{3.075000in}{2.769497in}}%
\pgfpathlineto{\pgfqpoint{3.064447in}{2.758945in}}%
\pgfpathlineto{\pgfqpoint{3.053894in}{2.748392in}}%
\pgfpathlineto{\pgfqpoint{3.043342in}{2.737839in}}%
\pgfpathlineto{\pgfqpoint{3.032789in}{2.727286in}}%
\pgfpathlineto{\pgfqpoint{3.032789in}{2.706181in}}%
\pgfpathlineto{\pgfqpoint{3.022236in}{2.695628in}}%
\pgfpathlineto{\pgfqpoint{3.011683in}{2.685075in}}%
\pgfpathlineto{\pgfqpoint{3.001131in}{2.674523in}}%
\pgfpathlineto{\pgfqpoint{2.990578in}{2.663970in}}%
\pgfpathlineto{\pgfqpoint{2.990578in}{2.642864in}}%
\pgfpathlineto{\pgfqpoint{2.980025in}{2.632312in}}%
\pgfpathlineto{\pgfqpoint{2.969472in}{2.621759in}}%
\pgfpathlineto{\pgfqpoint{2.969472in}{2.600653in}}%
\pgfpathlineto{\pgfqpoint{2.958920in}{2.590101in}}%
\pgfpathlineto{\pgfqpoint{2.948367in}{2.579548in}}%
\pgfpathlineto{\pgfqpoint{2.948367in}{2.558442in}}%
\pgfpathlineto{\pgfqpoint{2.937814in}{2.547889in}}%
\pgfpathlineto{\pgfqpoint{2.927261in}{2.537337in}}%
\pgfpathlineto{\pgfqpoint{2.927261in}{2.516231in}}%
\pgfpathlineto{\pgfqpoint{2.916709in}{2.505678in}}%
\pgfpathlineto{\pgfqpoint{2.906156in}{2.495126in}}%
\pgfpathlineto{\pgfqpoint{2.906156in}{2.474020in}}%
\pgfpathlineto{\pgfqpoint{2.906156in}{2.452915in}}%
\pgfpathlineto{\pgfqpoint{2.895603in}{2.442362in}}%
\pgfpathlineto{\pgfqpoint{2.885050in}{2.431809in}}%
\pgfpathlineto{\pgfqpoint{2.885050in}{2.410704in}}%
\pgfpathlineto{\pgfqpoint{2.885050in}{2.389598in}}%
\pgfpathlineto{\pgfqpoint{2.874497in}{2.379045in}}%
\pgfpathlineto{\pgfqpoint{2.863945in}{2.368492in}}%
\pgfpathlineto{\pgfqpoint{2.863945in}{2.347387in}}%
\pgfpathlineto{\pgfqpoint{2.874497in}{2.336834in}}%
\pgfpathlineto{\pgfqpoint{2.895603in}{2.336834in}}%
\pgfpathlineto{\pgfqpoint{2.916709in}{2.336834in}}%
\pgfpathlineto{\pgfqpoint{2.937814in}{2.336834in}}%
\pgfpathlineto{\pgfqpoint{2.948367in}{2.326281in}}%
\pgfpathlineto{\pgfqpoint{2.958920in}{2.315729in}}%
\pgfpathlineto{\pgfqpoint{2.980025in}{2.315729in}}%
\pgfpathlineto{\pgfqpoint{3.001131in}{2.315729in}}%
\pgfpathlineto{\pgfqpoint{3.022236in}{2.315729in}}%
\pgfpathlineto{\pgfqpoint{3.043342in}{2.315729in}}%
\pgfpathlineto{\pgfqpoint{3.053894in}{2.305176in}}%
\pgfpathlineto{\pgfqpoint{3.064447in}{2.294623in}}%
\pgfpathlineto{\pgfqpoint{3.085553in}{2.294623in}}%
\pgfpathlineto{\pgfqpoint{3.106658in}{2.294623in}}%
\pgfpathlineto{\pgfqpoint{3.127764in}{2.294623in}}%
\pgfpathlineto{\pgfqpoint{3.138317in}{2.284070in}}%
\pgfpathlineto{\pgfqpoint{3.148869in}{2.273518in}}%
\pgfpathlineto{\pgfqpoint{3.169975in}{2.273518in}}%
\pgfpathlineto{\pgfqpoint{3.191080in}{2.273518in}}%
\pgfpathlineto{\pgfqpoint{3.212186in}{2.273518in}}%
\pgfpathlineto{\pgfqpoint{3.222739in}{2.262965in}}%
\pgfpathlineto{\pgfqpoint{3.233291in}{2.252412in}}%
\pgfpathlineto{\pgfqpoint{3.254397in}{2.252412in}}%
\pgfpathlineto{\pgfqpoint{3.275503in}{2.252412in}}%
\pgfpathlineto{\pgfqpoint{3.286055in}{2.241859in}}%
\pgfpathlineto{\pgfqpoint{3.296608in}{2.231307in}}%
\pgfpathlineto{\pgfqpoint{3.317714in}{2.231307in}}%
\pgfpathlineto{\pgfqpoint{3.328266in}{2.220754in}}%
\pgfpathlineto{\pgfqpoint{3.338819in}{2.210201in}}%
\pgfpathlineto{\pgfqpoint{3.359925in}{2.210201in}}%
\pgfpathlineto{\pgfqpoint{3.381030in}{2.210201in}}%
\pgfpathlineto{\pgfqpoint{3.391583in}{2.199648in}}%
\pgfpathlineto{\pgfqpoint{3.402136in}{2.189095in}}%
\pgfpathlineto{\pgfqpoint{3.423241in}{2.189095in}}%
\pgfpathlineto{\pgfqpoint{3.433794in}{2.178543in}}%
\pgfpathlineto{\pgfqpoint{3.444347in}{2.167990in}}%
\pgfpathlineto{\pgfqpoint{3.465452in}{2.167990in}}%
\pgfpathlineto{\pgfqpoint{3.476005in}{2.157437in}}%
\pgfpathlineto{\pgfqpoint{3.486558in}{2.146884in}}%
\pgfpathlineto{\pgfqpoint{3.507663in}{2.146884in}}%
\pgfpathlineto{\pgfqpoint{3.518216in}{2.136332in}}%
\pgfpathlineto{\pgfqpoint{3.528769in}{2.125779in}}%
\pgfpathlineto{\pgfqpoint{3.549874in}{2.125779in}}%
\pgfpathlineto{\pgfqpoint{3.560427in}{2.115226in}}%
\pgfpathlineto{\pgfqpoint{3.570980in}{2.104673in}}%
\pgfpathlineto{\pgfqpoint{3.592085in}{2.104673in}}%
\pgfpathlineto{\pgfqpoint{3.602638in}{2.094121in}}%
\pgfpathlineto{\pgfqpoint{3.613191in}{2.083568in}}%
\pgfpathlineto{\pgfqpoint{3.634296in}{2.083568in}}%
\pgfpathlineto{\pgfqpoint{3.644849in}{2.073015in}}%
\pgfpathlineto{\pgfqpoint{3.655402in}{2.062462in}}%
\pgfpathlineto{\pgfqpoint{3.665955in}{2.051910in}}%
\pgfpathlineto{\pgfqpoint{3.676508in}{2.041357in}}%
\pgfpathlineto{\pgfqpoint{3.697613in}{2.041357in}}%
\pgfpathlineto{\pgfqpoint{3.708166in}{2.030804in}}%
\pgfpathlineto{\pgfqpoint{3.718719in}{2.020251in}}%
\pgfpathlineto{\pgfqpoint{3.739824in}{2.020251in}}%
\pgfpathlineto{\pgfqpoint{3.750377in}{2.009698in}}%
\pgfpathlineto{\pgfqpoint{3.760930in}{1.999146in}}%
\pgfpathlineto{\pgfqpoint{3.771482in}{1.988593in}}%
\pgfpathlineto{\pgfqpoint{3.782035in}{1.978040in}}%
\pgfpathlineto{\pgfqpoint{3.792588in}{1.967487in}}%
\pgfpathlineto{\pgfqpoint{3.803141in}{1.956935in}}%
\pgfpathlineto{\pgfqpoint{3.824246in}{1.956935in}}%
\pgfpathlineto{\pgfqpoint{3.834799in}{1.946382in}}%
\pgfpathlineto{\pgfqpoint{3.845352in}{1.935829in}}%
\pgfpathlineto{\pgfqpoint{3.855905in}{1.925276in}}%
\pgfpathlineto{\pgfqpoint{3.866457in}{1.914724in}}%
\pgfpathlineto{\pgfqpoint{3.877010in}{1.904171in}}%
\pgfpathlineto{\pgfqpoint{3.887563in}{1.893618in}}%
\pgfpathlineto{\pgfqpoint{3.908668in}{1.893618in}}%
\pgfpathlineto{\pgfqpoint{3.919221in}{1.883065in}}%
\pgfpathlineto{\pgfqpoint{3.929774in}{1.872513in}}%
\pgfpathlineto{\pgfqpoint{3.940327in}{1.861960in}}%
\pgfpathlineto{\pgfqpoint{3.950879in}{1.851407in}}%
\pgfpathlineto{\pgfqpoint{3.961432in}{1.840854in}}%
\pgfpathlineto{\pgfqpoint{3.971985in}{1.830302in}}%
\pgfpathlineto{\pgfqpoint{3.982538in}{1.819749in}}%
\pgfpathlineto{\pgfqpoint{3.993090in}{1.809196in}}%
\pgfpathlineto{\pgfqpoint{4.003643in}{1.798643in}}%
\pgfpathlineto{\pgfqpoint{4.014196in}{1.788090in}}%
\pgfpathlineto{\pgfqpoint{4.024749in}{1.777538in}}%
\pgfpathlineto{\pgfqpoint{4.035302in}{1.766985in}}%
\pgfpathlineto{\pgfqpoint{4.045854in}{1.756432in}}%
\pgfpathlineto{\pgfqpoint{4.056407in}{1.745879in}}%
\pgfpathlineto{\pgfqpoint{4.066960in}{1.735327in}}%
\pgfpathlineto{\pgfqpoint{4.077513in}{1.724774in}}%
\pgfpathlineto{\pgfqpoint{4.088065in}{1.714221in}}%
\pgfpathlineto{\pgfqpoint{4.098618in}{1.703668in}}%
\pgfpathlineto{\pgfqpoint{4.109171in}{1.693116in}}%
\pgfpathlineto{\pgfqpoint{4.119724in}{1.682563in}}%
\pgfpathlineto{\pgfqpoint{4.130276in}{1.672010in}}%
\pgfpathlineto{\pgfqpoint{4.140829in}{1.661457in}}%
\pgfpathlineto{\pgfqpoint{4.151382in}{1.650905in}}%
\pgfpathlineto{\pgfqpoint{4.151382in}{1.629799in}}%
\pgfpathlineto{\pgfqpoint{4.161935in}{1.619246in}}%
\pgfpathlineto{\pgfqpoint{4.172487in}{1.608693in}}%
\pgfpathlineto{\pgfqpoint{4.183040in}{1.598141in}}%
\pgfpathlineto{\pgfqpoint{4.193593in}{1.587588in}}%
\pgfpathlineto{\pgfqpoint{4.204146in}{1.577035in}}%
\pgfpathlineto{\pgfqpoint{4.214698in}{1.566482in}}%
\pgfpathlineto{\pgfqpoint{4.225251in}{1.555930in}}%
\pgfpathlineto{\pgfqpoint{4.235804in}{1.545377in}}%
\pgfpathlineto{\pgfqpoint{4.235804in}{1.524271in}}%
\pgfpathlineto{\pgfqpoint{4.246357in}{1.513719in}}%
\pgfpathlineto{\pgfqpoint{4.256910in}{1.503166in}}%
\pgfpathlineto{\pgfqpoint{4.267462in}{1.492613in}}%
\pgfpathlineto{\pgfqpoint{4.278015in}{1.482060in}}%
\pgfpathlineto{\pgfqpoint{4.278015in}{1.460955in}}%
\pgfpathlineto{\pgfqpoint{4.288568in}{1.450402in}}%
\pgfpathlineto{\pgfqpoint{4.299121in}{1.439849in}}%
\pgfpathlineto{\pgfqpoint{4.309673in}{1.429296in}}%
\pgfpathlineto{\pgfqpoint{4.320226in}{1.418744in}}%
\pgfpathlineto{\pgfqpoint{4.320226in}{1.397638in}}%
\pgfpathlineto{\pgfqpoint{4.330779in}{1.387085in}}%
\pgfpathlineto{\pgfqpoint{4.341332in}{1.376533in}}%
\pgfpathlineto{\pgfqpoint{4.351884in}{1.365980in}}%
\pgfpathlineto{\pgfqpoint{4.362437in}{1.355427in}}%
\pgfpathlineto{\pgfqpoint{4.362437in}{1.334322in}}%
\pgfpathlineto{\pgfqpoint{4.372990in}{1.323769in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.765000in}{0.660000in}}{\pgfqpoint{4.620000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.175000in}{2.970000in}}%
\pgfpathlineto{\pgfqpoint{5.170772in}{3.103190in}}%
\pgfpathlineto{\pgfqpoint{5.158105in}{3.235844in}}%
\pgfpathlineto{\pgfqpoint{5.137050in}{3.367428in}}%
\pgfpathlineto{\pgfqpoint{5.107692in}{3.497411in}}%
\pgfpathlineto{\pgfqpoint{5.070149in}{3.625270in}}%
\pgfpathlineto{\pgfqpoint{5.024573in}{3.750491in}}%
\pgfpathlineto{\pgfqpoint{4.971146in}{3.872569in}}%
\pgfpathlineto{\pgfqpoint{4.910084in}{3.991013in}}%
\pgfpathlineto{\pgfqpoint{4.841632in}{4.105346in}}%
\pgfpathlineto{\pgfqpoint{4.766068in}{4.215107in}}%
\pgfpathlineto{\pgfqpoint{4.683693in}{4.319854in}}%
\pgfpathlineto{\pgfqpoint{4.594841in}{4.419166in}}%
\pgfpathlineto{\pgfqpoint{4.499870in}{4.512643in}}%
\pgfpathlineto{\pgfqpoint{4.399161in}{4.599908in}}%
\pgfpathlineto{\pgfqpoint{4.293120in}{4.680609in}}%
\pgfpathlineto{\pgfqpoint{4.182173in}{4.754423in}}%
\pgfpathlineto{\pgfqpoint{4.066769in}{4.821052in}}%
\pgfpathlineto{\pgfqpoint{3.947372in}{4.880227in}}%
\pgfpathlineto{\pgfqpoint{3.824461in}{4.931711in}}%
\pgfpathlineto{\pgfqpoint{3.698533in}{4.975295in}}%
\pgfpathlineto{\pgfqpoint{3.570094in}{5.010804in}}%
\pgfpathlineto{\pgfqpoint{3.439661in}{5.038096in}}%
\pgfpathlineto{\pgfqpoint{3.307760in}{5.057061in}}%
\pgfpathlineto{\pgfqpoint{3.174922in}{5.067621in}}%
\pgfpathlineto{\pgfqpoint{3.041681in}{5.069736in}}%
\pgfpathlineto{\pgfqpoint{2.908575in}{5.063395in}}%
\pgfpathlineto{\pgfqpoint{2.776139in}{5.048625in}}%
\pgfpathlineto{\pgfqpoint{2.644906in}{5.025485in}}%
\pgfpathlineto{\pgfqpoint{2.515405in}{4.994069in}}%
\pgfpathlineto{\pgfqpoint{2.388157in}{4.954502in}}%
\pgfpathlineto{\pgfqpoint{2.263675in}{4.906944in}}%
\pgfpathlineto{\pgfqpoint{2.142460in}{4.851587in}}%
\pgfpathlineto{\pgfqpoint{2.025000in}{4.788653in}}%
\pgfpathlineto{\pgfqpoint{1.911768in}{4.718397in}}%
\pgfpathlineto{\pgfqpoint{1.803220in}{4.641100in}}%
\pgfpathlineto{\pgfqpoint{1.699792in}{4.557074in}}%
\pgfpathlineto{\pgfqpoint{1.601903in}{4.466658in}}%
\pgfpathlineto{\pgfqpoint{1.509945in}{4.370215in}}%
\pgfpathlineto{\pgfqpoint{1.424289in}{4.268134in}}%
\pgfpathlineto{\pgfqpoint{1.345279in}{4.160826in}}%
\pgfpathlineto{\pgfqpoint{1.273235in}{4.048723in}}%
\pgfpathlineto{\pgfqpoint{1.208446in}{3.932276in}}%
\pgfpathlineto{\pgfqpoint{1.151172in}{3.811954in}}%
\pgfpathlineto{\pgfqpoint{1.101645in}{3.688242in}}%
\pgfpathlineto{\pgfqpoint{1.060065in}{3.561638in}}%
\pgfpathlineto{\pgfqpoint{1.026597in}{3.432652in}}%
\pgfpathlineto{\pgfqpoint{1.001378in}{3.301803in}}%
\pgfpathlineto{\pgfqpoint{0.984509in}{3.169618in}}%
\pgfpathlineto{\pgfqpoint{0.976057in}{3.036629in}}%
\pgfpathlineto{\pgfqpoint{0.976057in}{2.903371in}}%
\pgfpathlineto{\pgfqpoint{0.984509in}{2.770382in}}%
\pgfpathlineto{\pgfqpoint{1.001378in}{2.638197in}}%
\pgfpathlineto{\pgfqpoint{1.026597in}{2.507348in}}%
\pgfpathlineto{\pgfqpoint{1.060065in}{2.378362in}}%
\pgfpathlineto{\pgfqpoint{1.101645in}{2.251758in}}%
\pgfpathlineto{\pgfqpoint{1.151172in}{2.128046in}}%
\pgfpathlineto{\pgfqpoint{1.208446in}{2.007724in}}%
\pgfpathlineto{\pgfqpoint{1.273235in}{1.891277in}}%
\pgfpathlineto{\pgfqpoint{1.345279in}{1.779174in}}%
\pgfpathlineto{\pgfqpoint{1.424289in}{1.671866in}}%
\pgfpathlineto{\pgfqpoint{1.509945in}{1.569785in}}%
\pgfpathlineto{\pgfqpoint{1.601903in}{1.473342in}}%
\pgfpathlineto{\pgfqpoint{1.699792in}{1.382926in}}%
\pgfpathlineto{\pgfqpoint{1.803220in}{1.298900in}}%
\pgfpathlineto{\pgfqpoint{1.911768in}{1.221603in}}%
\pgfpathlineto{\pgfqpoint{2.025000in}{1.151347in}}%
\pgfpathlineto{\pgfqpoint{2.142460in}{1.088413in}}%
\pgfpathlineto{\pgfqpoint{2.263675in}{1.033056in}}%
\pgfpathlineto{\pgfqpoint{2.388157in}{0.985498in}}%
\pgfpathlineto{\pgfqpoint{2.515405in}{0.945931in}}%
\pgfpathlineto{\pgfqpoint{2.644906in}{0.914515in}}%
\pgfpathlineto{\pgfqpoint{2.776139in}{0.891375in}}%
\pgfpathlineto{\pgfqpoint{2.908575in}{0.876605in}}%
\pgfpathlineto{\pgfqpoint{3.041681in}{0.870264in}}%
\pgfpathlineto{\pgfqpoint{3.174922in}{0.872379in}}%
\pgfpathlineto{\pgfqpoint{3.307760in}{0.882939in}}%
\pgfpathlineto{\pgfqpoint{3.439661in}{0.901904in}}%
\pgfpathlineto{\pgfqpoint{3.570094in}{0.929196in}}%
\pgfpathlineto{\pgfqpoint{3.698533in}{0.964705in}}%
\pgfpathlineto{\pgfqpoint{3.824461in}{1.008289in}}%
\pgfpathlineto{\pgfqpoint{3.947372in}{1.059773in}}%
\pgfpathlineto{\pgfqpoint{4.066769in}{1.118948in}}%
\pgfpathlineto{\pgfqpoint{4.182173in}{1.185577in}}%
\pgfpathlineto{\pgfqpoint{4.293120in}{1.259391in}}%
\pgfpathlineto{\pgfqpoint{4.399161in}{1.340092in}}%
\pgfpathlineto{\pgfqpoint{4.499870in}{1.427357in}}%
\pgfpathlineto{\pgfqpoint{4.594841in}{1.520834in}}%
\pgfpathlineto{\pgfqpoint{4.683693in}{1.620146in}}%
\pgfpathlineto{\pgfqpoint{4.766068in}{1.724893in}}%
\pgfpathlineto{\pgfqpoint{4.841632in}{1.834654in}}%
\pgfpathlineto{\pgfqpoint{4.910084in}{1.948987in}}%
\pgfpathlineto{\pgfqpoint{4.971146in}{2.067431in}}%
\pgfpathlineto{\pgfqpoint{5.024573in}{2.189509in}}%
\pgfpathlineto{\pgfqpoint{5.070149in}{2.314730in}}%
\pgfpathlineto{\pgfqpoint{5.107692in}{2.442589in}}%
\pgfpathlineto{\pgfqpoint{5.137050in}{2.572572in}}%
\pgfpathlineto{\pgfqpoint{5.158105in}{2.704156in}}%
\pgfpathlineto{\pgfqpoint{5.170772in}{2.836810in}}%
\pgfpathlineto{\pgfqpoint{5.175000in}{2.970000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.765000in}{0.660000in}}{\pgfqpoint{4.620000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathcurveto{\pgfqpoint{0.007367in}{-0.027778in}}{\pgfqpoint{0.014433in}{-0.024851in}}{\pgfqpoint{0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.024851in}{-0.014433in}}{\pgfqpoint{0.027778in}{-0.007367in}}{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.027778in}{0.007367in}}{\pgfqpoint{0.024851in}{0.014433in}}{\pgfqpoint{0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.014433in}{0.024851in}}{\pgfqpoint{0.007367in}{0.027778in}}{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathcurveto{\pgfqpoint{-0.007367in}{0.027778in}}{\pgfqpoint{-0.014433in}{0.024851in}}{\pgfqpoint{-0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.024851in}{0.014433in}}{\pgfqpoint{-0.027778in}{0.007367in}}{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.027778in}{-0.007367in}}{\pgfqpoint{-0.024851in}{-0.014433in}}{\pgfqpoint{-0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.014433in}{-0.024851in}}{\pgfqpoint{-0.007367in}{-0.027778in}}{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.082010in}{2.352010in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.765000in}{0.660000in}}{\pgfqpoint{4.620000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathcurveto{\pgfqpoint{0.007367in}{-0.027778in}}{\pgfqpoint{0.014433in}{-0.024851in}}{\pgfqpoint{0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.024851in}{-0.014433in}}{\pgfqpoint{0.027778in}{-0.007367in}}{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.027778in}{0.007367in}}{\pgfqpoint{0.024851in}{0.014433in}}{\pgfqpoint{0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.014433in}{0.024851in}}{\pgfqpoint{0.007367in}{0.027778in}}{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathcurveto{\pgfqpoint{-0.007367in}{0.027778in}}{\pgfqpoint{-0.014433in}{0.024851in}}{\pgfqpoint{-0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.024851in}{0.014433in}}{\pgfqpoint{-0.027778in}{0.007367in}}{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.027778in}{-0.007367in}}{\pgfqpoint{-0.024851in}{-0.014433in}}{\pgfqpoint{-0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.014433in}{-0.024851in}}{\pgfqpoint{-0.007367in}{-0.027778in}}{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.692990in}{0.962990in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.765000in}{0.660000in}}{\pgfqpoint{4.620000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathcurveto{\pgfqpoint{0.007367in}{-0.027778in}}{\pgfqpoint{0.014433in}{-0.024851in}}{\pgfqpoint{0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.024851in}{-0.014433in}}{\pgfqpoint{0.027778in}{-0.007367in}}{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.027778in}{0.007367in}}{\pgfqpoint{0.024851in}{0.014433in}}{\pgfqpoint{0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.014433in}{0.024851in}}{\pgfqpoint{0.007367in}{0.027778in}}{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathcurveto{\pgfqpoint{-0.007367in}{0.027778in}}{\pgfqpoint{-0.014433in}{0.024851in}}{\pgfqpoint{-0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.024851in}{0.014433in}}{\pgfqpoint{-0.027778in}{0.007367in}}{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.027778in}{-0.007367in}}{\pgfqpoint{-0.024851in}{-0.014433in}}{\pgfqpoint{-0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.014433in}{-0.024851in}}{\pgfqpoint{-0.007367in}{-0.027778in}}{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.373361in}{1.319467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.765000in}{0.660000in}}{\pgfqpoint{4.620000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathcurveto{\pgfqpoint{0.007367in}{-0.027778in}}{\pgfqpoint{0.014433in}{-0.024851in}}{\pgfqpoint{0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.024851in}{-0.014433in}}{\pgfqpoint{0.027778in}{-0.007367in}}{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.027778in}{0.007367in}}{\pgfqpoint{0.024851in}{0.014433in}}{\pgfqpoint{0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.014433in}{0.024851in}}{\pgfqpoint{0.007367in}{0.027778in}}{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathcurveto{\pgfqpoint{-0.007367in}{0.027778in}}{\pgfqpoint{-0.014433in}{0.024851in}}{\pgfqpoint{-0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.024851in}{0.014433in}}{\pgfqpoint{-0.027778in}{0.007367in}}{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.027778in}{-0.007367in}}{\pgfqpoint{-0.024851in}{-0.014433in}}{\pgfqpoint{-0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.014433in}{-0.024851in}}{\pgfqpoint{-0.007367in}{-0.027778in}}{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.290425in}{1.863072in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.765000in}{0.660000in}}{\pgfqpoint{4.620000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathcurveto{\pgfqpoint{0.007367in}{-0.027778in}}{\pgfqpoint{0.014433in}{-0.024851in}}{\pgfqpoint{0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.024851in}{-0.014433in}}{\pgfqpoint{0.027778in}{-0.007367in}}{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.027778in}{0.007367in}}{\pgfqpoint{0.024851in}{0.014433in}}{\pgfqpoint{0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.014433in}{0.024851in}}{\pgfqpoint{0.007367in}{0.027778in}}{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathcurveto{\pgfqpoint{-0.007367in}{0.027778in}}{\pgfqpoint{-0.014433in}{0.024851in}}{\pgfqpoint{-0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.024851in}{0.014433in}}{\pgfqpoint{-0.027778in}{0.007367in}}{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.027778in}{-0.007367in}}{\pgfqpoint{-0.024851in}{-0.014433in}}{\pgfqpoint{-0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.014433in}{-0.024851in}}{\pgfqpoint{-0.007367in}{-0.027778in}}{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.865000in}{2.340000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.765000in}{0.660000in}}{\pgfqpoint{4.620000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.117366in}{2.070000in}}%
\pgfpathlineto{\pgfqpoint{5.115066in}{2.142453in}}%
\pgfpathlineto{\pgfqpoint{5.108175in}{2.214615in}}%
\pgfpathlineto{\pgfqpoint{5.096722in}{2.286194in}}%
\pgfpathlineto{\pgfqpoint{5.080752in}{2.356903in}}%
\pgfpathlineto{\pgfqpoint{5.060329in}{2.426456in}}%
\pgfpathlineto{\pgfqpoint{5.035536in}{2.494575in}}%
\pgfpathlineto{\pgfqpoint{5.006473in}{2.560983in}}%
\pgfpathlineto{\pgfqpoint{4.973256in}{2.625415in}}%
\pgfpathlineto{\pgfqpoint{4.936019in}{2.687610in}}%
\pgfpathlineto{\pgfqpoint{4.894913in}{2.747318in}}%
\pgfpathlineto{\pgfqpoint{4.850103in}{2.804299in}}%
\pgfpathlineto{\pgfqpoint{4.801769in}{2.858323in}}%
\pgfpathlineto{\pgfqpoint{4.750106in}{2.909173in}}%
\pgfpathlineto{\pgfqpoint{4.695322in}{2.956643in}}%
\pgfpathlineto{\pgfqpoint{4.637637in}{3.000544in}}%
\pgfpathlineto{\pgfqpoint{4.577284in}{3.040697in}}%
\pgfpathlineto{\pgfqpoint{4.514506in}{3.076942in}}%
\pgfpathlineto{\pgfqpoint{4.449556in}{3.109133in}}%
\pgfpathlineto{\pgfqpoint{4.382695in}{3.137139in}}%
\pgfpathlineto{\pgfqpoint{4.314192in}{3.160848in}}%
\pgfpathlineto{\pgfqpoint{4.244323in}{3.180164in}}%
\pgfpathlineto{\pgfqpoint{4.173370in}{3.195011in}}%
\pgfpathlineto{\pgfqpoint{4.101618in}{3.205327in}}%
\pgfpathlineto{\pgfqpoint{4.029356in}{3.211072in}}%
\pgfpathlineto{\pgfqpoint{3.956875in}{3.212222in}}%
\pgfpathlineto{\pgfqpoint{3.884468in}{3.208773in}}%
\pgfpathlineto{\pgfqpoint{3.812424in}{3.200738in}}%
\pgfpathlineto{\pgfqpoint{3.741036in}{3.188151in}}%
\pgfpathlineto{\pgfqpoint{3.670589in}{3.171060in}}%
\pgfpathlineto{\pgfqpoint{3.601369in}{3.149537in}}%
\pgfpathlineto{\pgfqpoint{3.533652in}{3.123666in}}%
\pgfpathlineto{\pgfqpoint{3.467713in}{3.093553in}}%
\pgfpathlineto{\pgfqpoint{3.403817in}{3.059318in}}%
\pgfpathlineto{\pgfqpoint{3.342221in}{3.021099in}}%
\pgfpathlineto{\pgfqpoint{3.283172in}{2.979051in}}%
\pgfpathlineto{\pgfqpoint{3.226909in}{2.933343in}}%
\pgfpathlineto{\pgfqpoint{3.173659in}{2.884158in}}%
\pgfpathlineto{\pgfqpoint{3.123635in}{2.831694in}}%
\pgfpathlineto{\pgfqpoint{3.077040in}{2.776164in}}%
\pgfpathlineto{\pgfqpoint{3.034060in}{2.717790in}}%
\pgfpathlineto{\pgfqpoint{2.994869in}{2.656808in}}%
\pgfpathlineto{\pgfqpoint{2.959625in}{2.593462in}}%
\pgfpathlineto{\pgfqpoint{2.928469in}{2.528009in}}%
\pgfpathlineto{\pgfqpoint{2.901527in}{2.460712in}}%
\pgfpathlineto{\pgfqpoint{2.878908in}{2.391842in}}%
\pgfpathlineto{\pgfqpoint{2.860702in}{2.321675in}}%
\pgfpathlineto{\pgfqpoint{2.846983in}{2.250495in}}%
\pgfpathlineto{\pgfqpoint{2.837807in}{2.178589in}}%
\pgfpathlineto{\pgfqpoint{2.833209in}{2.106245in}}%
\pgfpathlineto{\pgfqpoint{2.833209in}{2.033755in}}%
\pgfpathlineto{\pgfqpoint{2.837807in}{1.961411in}}%
\pgfpathlineto{\pgfqpoint{2.846983in}{1.889505in}}%
\pgfpathlineto{\pgfqpoint{2.860702in}{1.818325in}}%
\pgfpathlineto{\pgfqpoint{2.878908in}{1.748158in}}%
\pgfpathlineto{\pgfqpoint{2.901527in}{1.679288in}}%
\pgfpathlineto{\pgfqpoint{2.928469in}{1.611991in}}%
\pgfpathlineto{\pgfqpoint{2.959625in}{1.546538in}}%
\pgfpathlineto{\pgfqpoint{2.994869in}{1.483192in}}%
\pgfpathlineto{\pgfqpoint{3.034060in}{1.422210in}}%
\pgfpathlineto{\pgfqpoint{3.077040in}{1.363836in}}%
\pgfpathlineto{\pgfqpoint{3.123635in}{1.308306in}}%
\pgfpathlineto{\pgfqpoint{3.173659in}{1.255842in}}%
\pgfpathlineto{\pgfqpoint{3.226909in}{1.206657in}}%
\pgfpathlineto{\pgfqpoint{3.283172in}{1.160949in}}%
\pgfpathlineto{\pgfqpoint{3.342221in}{1.118901in}}%
\pgfpathlineto{\pgfqpoint{3.403817in}{1.080682in}}%
\pgfpathlineto{\pgfqpoint{3.467713in}{1.046447in}}%
\pgfpathlineto{\pgfqpoint{3.533652in}{1.016334in}}%
\pgfpathlineto{\pgfqpoint{3.601369in}{0.990463in}}%
\pgfpathlineto{\pgfqpoint{3.670589in}{0.968940in}}%
\pgfpathlineto{\pgfqpoint{3.741036in}{0.951849in}}%
\pgfpathlineto{\pgfqpoint{3.812424in}{0.939262in}}%
\pgfpathlineto{\pgfqpoint{3.884468in}{0.931227in}}%
\pgfpathlineto{\pgfqpoint{3.956875in}{0.927778in}}%
\pgfpathlineto{\pgfqpoint{4.029356in}{0.928928in}}%
\pgfpathlineto{\pgfqpoint{4.101618in}{0.934673in}}%
\pgfpathlineto{\pgfqpoint{4.173370in}{0.944989in}}%
\pgfpathlineto{\pgfqpoint{4.244323in}{0.959836in}}%
\pgfpathlineto{\pgfqpoint{4.314192in}{0.979152in}}%
\pgfpathlineto{\pgfqpoint{4.382695in}{1.002861in}}%
\pgfpathlineto{\pgfqpoint{4.449556in}{1.030867in}}%
\pgfpathlineto{\pgfqpoint{4.514506in}{1.063058in}}%
\pgfpathlineto{\pgfqpoint{4.577284in}{1.099303in}}%
\pgfpathlineto{\pgfqpoint{4.637637in}{1.139456in}}%
\pgfpathlineto{\pgfqpoint{4.695322in}{1.183357in}}%
\pgfpathlineto{\pgfqpoint{4.750106in}{1.230827in}}%
\pgfpathlineto{\pgfqpoint{4.801769in}{1.281677in}}%
\pgfpathlineto{\pgfqpoint{4.850103in}{1.335701in}}%
\pgfpathlineto{\pgfqpoint{4.894913in}{1.392682in}}%
\pgfpathlineto{\pgfqpoint{4.936019in}{1.452390in}}%
\pgfpathlineto{\pgfqpoint{4.973256in}{1.514585in}}%
\pgfpathlineto{\pgfqpoint{5.006473in}{1.579017in}}%
\pgfpathlineto{\pgfqpoint{5.035536in}{1.645425in}}%
\pgfpathlineto{\pgfqpoint{5.060329in}{1.713544in}}%
\pgfpathlineto{\pgfqpoint{5.080752in}{1.783097in}}%
\pgfpathlineto{\pgfqpoint{5.096722in}{1.853806in}}%
\pgfpathlineto{\pgfqpoint{5.108175in}{1.925385in}}%
\pgfpathlineto{\pgfqpoint{5.115066in}{1.997547in}}%
\pgfpathlineto{\pgfqpoint{5.117366in}{2.070000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.765000in}{0.660000in}}{\pgfqpoint{4.620000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.602292in}{0.650000in}}%
\pgfpathlineto{\pgfqpoint{4.590843in}{0.721553in}}%
\pgfpathlineto{\pgfqpoint{4.562659in}{0.846338in}}%
\pgfpathlineto{\pgfqpoint{4.526618in}{0.969083in}}%
\pgfpathlineto{\pgfqpoint{4.482864in}{1.089296in}}%
\pgfpathlineto{\pgfqpoint{4.431574in}{1.206492in}}%
\pgfpathlineto{\pgfqpoint{4.372954in}{1.320198in}}%
\pgfpathlineto{\pgfqpoint{4.307240in}{1.429958in}}%
\pgfpathlineto{\pgfqpoint{4.234697in}{1.535329in}}%
\pgfpathlineto{\pgfqpoint{4.155618in}{1.635887in}}%
\pgfpathlineto{\pgfqpoint{4.070319in}{1.731227in}}%
\pgfpathlineto{\pgfqpoint{3.979146in}{1.820965in}}%
\pgfpathlineto{\pgfqpoint{3.882465in}{1.904740in}}%
\pgfpathlineto{\pgfqpoint{3.780665in}{1.982215in}}%
\pgfpathlineto{\pgfqpoint{3.674156in}{2.053076in}}%
\pgfpathlineto{\pgfqpoint{3.563367in}{2.117040in}}%
\pgfpathlineto{\pgfqpoint{3.448745in}{2.173849in}}%
\pgfpathlineto{\pgfqpoint{3.330750in}{2.223273in}}%
\pgfpathlineto{\pgfqpoint{3.209858in}{2.265114in}}%
\pgfpathlineto{\pgfqpoint{3.086556in}{2.299203in}}%
\pgfpathlineto{\pgfqpoint{2.961340in}{2.325404in}}%
\pgfpathlineto{\pgfqpoint{2.834715in}{2.343610in}}%
\pgfpathlineto{\pgfqpoint{2.707189in}{2.353748in}}%
\pgfpathlineto{\pgfqpoint{2.579278in}{2.355778in}}%
\pgfpathlineto{\pgfqpoint{2.451495in}{2.349691in}}%
\pgfpathlineto{\pgfqpoint{2.324355in}{2.335511in}}%
\pgfpathlineto{\pgfqpoint{2.198371in}{2.313297in}}%
\pgfpathlineto{\pgfqpoint{2.074049in}{2.283137in}}%
\pgfpathlineto{\pgfqpoint{1.951891in}{2.245152in}}%
\pgfpathlineto{\pgfqpoint{1.832388in}{2.199497in}}%
\pgfpathlineto{\pgfqpoint{1.716020in}{2.146354in}}%
\pgfpathlineto{\pgfqpoint{1.603258in}{2.085937in}}%
\pgfpathlineto{\pgfqpoint{1.494555in}{2.018490in}}%
\pgfpathlineto{\pgfqpoint{1.390348in}{1.944285in}}%
\pgfpathlineto{\pgfqpoint{1.291057in}{1.863620in}}%
\pgfpathlineto{\pgfqpoint{1.197083in}{1.776820in}}%
\pgfpathlineto{\pgfqpoint{1.108802in}{1.684234in}}%
\pgfpathlineto{\pgfqpoint{1.026572in}{1.586236in}}%
\pgfpathlineto{\pgfqpoint{0.950723in}{1.483219in}}%
\pgfpathlineto{\pgfqpoint{0.881560in}{1.375600in}}%
\pgfpathlineto{\pgfqpoint{0.819362in}{1.263810in}}%
\pgfpathlineto{\pgfqpoint{0.764379in}{1.148301in}}%
\pgfpathlineto{\pgfqpoint{0.755000in}{1.124874in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.765000in}{0.660000in}}{\pgfqpoint{4.620000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.082010in}{2.352010in}}%
\pgfpathlineto{\pgfqpoint{5.065122in}{2.411516in}}%
\pgfpathlineto{\pgfqpoint{5.045039in}{2.470021in}}%
\pgfpathlineto{\pgfqpoint{5.021818in}{2.527353in}}%
\pgfpathlineto{\pgfqpoint{4.995528in}{2.583344in}}%
\pgfpathlineto{\pgfqpoint{4.966246in}{2.637830in}}%
\pgfpathlineto{\pgfqpoint{4.934058in}{2.690651in}}%
\pgfpathlineto{\pgfqpoint{4.899058in}{2.741653in}}%
\pgfpathlineto{\pgfqpoint{4.861348in}{2.790685in}}%
\pgfpathlineto{\pgfqpoint{4.821040in}{2.837604in}}%
\pgfpathlineto{\pgfqpoint{4.778252in}{2.882273in}}%
\pgfpathlineto{\pgfqpoint{4.733108in}{2.924560in}}%
\pgfpathlineto{\pgfqpoint{4.685741in}{2.964342in}}%
\pgfpathlineto{\pgfqpoint{4.636291in}{3.001501in}}%
\pgfpathlineto{\pgfqpoint{4.584902in}{3.035929in}}%
\pgfpathlineto{\pgfqpoint{4.531724in}{3.067526in}}%
\pgfpathlineto{\pgfqpoint{4.476915in}{3.096198in}}%
\pgfpathlineto{\pgfqpoint{4.420634in}{3.121861in}}%
\pgfpathlineto{\pgfqpoint{4.363046in}{3.144440in}}%
\pgfpathlineto{\pgfqpoint{4.304320in}{3.163868in}}%
\pgfpathlineto{\pgfqpoint{4.244629in}{3.180090in}}%
\pgfpathlineto{\pgfqpoint{4.184148in}{3.193057in}}%
\pgfpathlineto{\pgfqpoint{4.123053in}{3.202731in}}%
\pgfpathlineto{\pgfqpoint{4.061524in}{3.209085in}}%
\pgfpathlineto{\pgfqpoint{3.999742in}{3.212098in}}%
\pgfpathlineto{\pgfqpoint{3.937887in}{3.211763in}}%
\pgfpathlineto{\pgfqpoint{3.876140in}{3.208080in}}%
\pgfpathlineto{\pgfqpoint{3.814684in}{3.201061in}}%
\pgfpathlineto{\pgfqpoint{3.753697in}{3.190725in}}%
\pgfpathlineto{\pgfqpoint{3.693360in}{3.177104in}}%
\pgfpathlineto{\pgfqpoint{3.633848in}{3.160236in}}%
\pgfpathlineto{\pgfqpoint{3.575337in}{3.140172in}}%
\pgfpathlineto{\pgfqpoint{3.517997in}{3.116971in}}%
\pgfpathlineto{\pgfqpoint{3.461997in}{3.090700in}}%
\pgfpathlineto{\pgfqpoint{3.407501in}{3.061436in}}%
\pgfpathlineto{\pgfqpoint{3.354669in}{3.029265in}}%
\pgfpathlineto{\pgfqpoint{3.303656in}{2.994282in}}%
\pgfpathlineto{\pgfqpoint{3.254611in}{2.956589in}}%
\pgfpathlineto{\pgfqpoint{3.207679in}{2.916296in}}%
\pgfpathlineto{\pgfqpoint{3.162996in}{2.873523in}}%
\pgfpathlineto{\pgfqpoint{3.120693in}{2.828393in}}%
\pgfpathlineto{\pgfqpoint{3.080896in}{2.781040in}}%
\pgfpathlineto{\pgfqpoint{3.043720in}{2.731602in}}%
\pgfpathlineto{\pgfqpoint{3.009274in}{2.680224in}}%
\pgfpathlineto{\pgfqpoint{2.977660in}{2.627058in}}%
\pgfpathlineto{\pgfqpoint{2.948970in}{2.572257in}}%
\pgfpathlineto{\pgfqpoint{2.923288in}{2.515985in}}%
\pgfpathlineto{\pgfqpoint{2.900690in}{2.458405in}}%
\pgfpathlineto{\pgfqpoint{2.881242in}{2.399686in}}%
\pgfpathlineto{\pgfqpoint{2.865000in}{2.340000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.765000in}{0.660000in}}{\pgfqpoint{4.620000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.373361in}{1.319467in}}%
\pgfpathlineto{\pgfqpoint{4.354304in}{1.352991in}}%
\pgfpathlineto{\pgfqpoint{4.334610in}{1.386145in}}%
\pgfpathlineto{\pgfqpoint{4.314286in}{1.418917in}}%
\pgfpathlineto{\pgfqpoint{4.293338in}{1.451293in}}%
\pgfpathlineto{\pgfqpoint{4.271775in}{1.483263in}}%
\pgfpathlineto{\pgfqpoint{4.249604in}{1.514814in}}%
\pgfpathlineto{\pgfqpoint{4.226834in}{1.545936in}}%
\pgfpathlineto{\pgfqpoint{4.203473in}{1.576617in}}%
\pgfpathlineto{\pgfqpoint{4.179529in}{1.606845in}}%
\pgfpathlineto{\pgfqpoint{4.155011in}{1.636609in}}%
\pgfpathlineto{\pgfqpoint{4.129929in}{1.665900in}}%
\pgfpathlineto{\pgfqpoint{4.104291in}{1.694705in}}%
\pgfpathlineto{\pgfqpoint{4.078107in}{1.723014in}}%
\pgfpathlineto{\pgfqpoint{4.051386in}{1.750818in}}%
\pgfpathlineto{\pgfqpoint{4.024138in}{1.778105in}}%
\pgfpathlineto{\pgfqpoint{3.996373in}{1.804866in}}%
\pgfpathlineto{\pgfqpoint{3.968101in}{1.831091in}}%
\pgfpathlineto{\pgfqpoint{3.939333in}{1.856771in}}%
\pgfpathlineto{\pgfqpoint{3.910079in}{1.881895in}}%
\pgfpathlineto{\pgfqpoint{3.880350in}{1.906456in}}%
\pgfpathlineto{\pgfqpoint{3.850157in}{1.930443in}}%
\pgfpathlineto{\pgfqpoint{3.819510in}{1.953849in}}%
\pgfpathlineto{\pgfqpoint{3.788421in}{1.976664in}}%
\pgfpathlineto{\pgfqpoint{3.756902in}{1.998880in}}%
\pgfpathlineto{\pgfqpoint{3.724963in}{2.020489in}}%
\pgfpathlineto{\pgfqpoint{3.692617in}{2.041483in}}%
\pgfpathlineto{\pgfqpoint{3.659875in}{2.061855in}}%
\pgfpathlineto{\pgfqpoint{3.626749in}{2.081597in}}%
\pgfpathlineto{\pgfqpoint{3.593252in}{2.100702in}}%
\pgfpathlineto{\pgfqpoint{3.559396in}{2.119162in}}%
\pgfpathlineto{\pgfqpoint{3.525193in}{2.136972in}}%
\pgfpathlineto{\pgfqpoint{3.490655in}{2.154124in}}%
\pgfpathlineto{\pgfqpoint{3.455796in}{2.170612in}}%
\pgfpathlineto{\pgfqpoint{3.420627in}{2.186431in}}%
\pgfpathlineto{\pgfqpoint{3.385163in}{2.201574in}}%
\pgfpathlineto{\pgfqpoint{3.349415in}{2.216036in}}%
\pgfpathlineto{\pgfqpoint{3.313397in}{2.229811in}}%
\pgfpathlineto{\pgfqpoint{3.277123in}{2.242895in}}%
\pgfpathlineto{\pgfqpoint{3.240605in}{2.255283in}}%
\pgfpathlineto{\pgfqpoint{3.203856in}{2.266970in}}%
\pgfpathlineto{\pgfqpoint{3.166891in}{2.277952in}}%
\pgfpathlineto{\pgfqpoint{3.129722in}{2.288225in}}%
\pgfpathlineto{\pgfqpoint{3.092364in}{2.297785in}}%
\pgfpathlineto{\pgfqpoint{3.054829in}{2.306629in}}%
\pgfpathlineto{\pgfqpoint{3.017133in}{2.314753in}}%
\pgfpathlineto{\pgfqpoint{2.979288in}{2.322155in}}%
\pgfpathlineto{\pgfqpoint{2.941308in}{2.328832in}}%
\pgfpathlineto{\pgfqpoint{2.903207in}{2.334781in}}%
\pgfpathlineto{\pgfqpoint{2.865000in}{2.340000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.765000in}{0.660000in}}{\pgfqpoint{4.620000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.082010in}{2.352010in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.765000in}{0.660000in}}{\pgfqpoint{4.620000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.373361in}{1.319467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.765000in}{0.660000in}}{\pgfqpoint{4.620000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.692990in}{0.962990in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.765000in}{0.660000in}}{\pgfqpoint{4.620000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.290425in}{1.863072in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.765000in}{0.660000in}}{\pgfqpoint{4.620000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.865000in}{2.340000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.166010in,y=2.352010in,left,]{\color{textcolor}\rmfamily\fontsize{24.000000}{28.800000}\selectfont \(\displaystyle \xi_+^0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.415361in,y=1.508467in,,bottom]{\color{textcolor}\rmfamily\fontsize{24.000000}{28.800000}\selectfont \(\displaystyle \xi_+^1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.692990in,y=1.088990in,,bottom]{\color{textcolor}\rmfamily\fontsize{24.000000}{28.800000}\selectfont \(\displaystyle \xi_-^0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.479425in,y=1.863072in,left,]{\color{textcolor}\rmfamily\fontsize{24.000000}{28.800000}\selectfont \(\displaystyle \xi_-^1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.823000in,y=2.424000in,right,bottom]{\color{textcolor}\rmfamily\fontsize{24.000000}{28.800000}\selectfont \(\displaystyle z(0)\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> unstable_control_4.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/Users/tinatan/miniconda3/envs/general_env/lib/python3.11/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/Users/tinatan/miniconda3/envs/general_env/lib/python3.11/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/Users/tinatan/miniconda3/envs/general_env/lib/python3.11/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.000000in}{6.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{6.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{6.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.765000in}{0.660000in}}{\pgfqpoint{4.620000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.996106in}{0.870000in}}%
\pgfpathlineto{\pgfqpoint{1.017211in}{0.870000in}}%
\pgfpathlineto{\pgfqpoint{1.038317in}{0.870000in}}%
\pgfpathlineto{\pgfqpoint{1.059422in}{0.870000in}}%
\pgfpathlineto{\pgfqpoint{1.080528in}{0.870000in}}%
\pgfpathlineto{\pgfqpoint{1.101633in}{0.870000in}}%
\pgfpathlineto{\pgfqpoint{1.122739in}{0.870000in}}%
\pgfpathlineto{\pgfqpoint{1.143844in}{0.870000in}}%
\pgfpathlineto{\pgfqpoint{1.164950in}{0.870000in}}%
\pgfpathlineto{\pgfqpoint{1.186055in}{0.870000in}}%
\pgfpathlineto{\pgfqpoint{1.207161in}{0.870000in}}%
\pgfpathlineto{\pgfqpoint{1.228266in}{0.870000in}}%
\pgfpathlineto{\pgfqpoint{1.249372in}{0.870000in}}%
\pgfpathlineto{\pgfqpoint{1.270477in}{0.870000in}}%
\pgfpathlineto{\pgfqpoint{1.291583in}{0.870000in}}%
\pgfpathlineto{\pgfqpoint{1.312688in}{0.870000in}}%
\pgfpathlineto{\pgfqpoint{1.333794in}{0.870000in}}%
\pgfpathlineto{\pgfqpoint{1.354899in}{0.870000in}}%
\pgfpathlineto{\pgfqpoint{1.376005in}{0.870000in}}%
\pgfpathlineto{\pgfqpoint{1.397111in}{0.870000in}}%
\pgfpathlineto{\pgfqpoint{1.418216in}{0.870000in}}%
\pgfpathlineto{\pgfqpoint{1.439322in}{0.870000in}}%
\pgfpathlineto{\pgfqpoint{1.460427in}{0.870000in}}%
\pgfpathlineto{\pgfqpoint{1.481533in}{0.870000in}}%
\pgfpathlineto{\pgfqpoint{1.502638in}{0.870000in}}%
\pgfpathlineto{\pgfqpoint{1.523744in}{0.870000in}}%
\pgfpathlineto{\pgfqpoint{1.544849in}{0.870000in}}%
\pgfpathlineto{\pgfqpoint{1.565955in}{0.870000in}}%
\pgfpathlineto{\pgfqpoint{1.587060in}{0.870000in}}%
\pgfpathlineto{\pgfqpoint{1.608166in}{0.870000in}}%
\pgfpathlineto{\pgfqpoint{1.629271in}{0.870000in}}%
\pgfpathlineto{\pgfqpoint{1.650377in}{0.870000in}}%
\pgfpathlineto{\pgfqpoint{1.671482in}{0.870000in}}%
\pgfpathlineto{\pgfqpoint{1.692588in}{0.870000in}}%
\pgfpathlineto{\pgfqpoint{1.713693in}{0.870000in}}%
\pgfpathlineto{\pgfqpoint{1.734799in}{0.870000in}}%
\pgfpathlineto{\pgfqpoint{1.755905in}{0.870000in}}%
\pgfpathlineto{\pgfqpoint{1.777010in}{0.870000in}}%
\pgfpathlineto{\pgfqpoint{1.798116in}{0.870000in}}%
\pgfpathlineto{\pgfqpoint{1.819221in}{0.870000in}}%
\pgfpathlineto{\pgfqpoint{1.840327in}{0.870000in}}%
\pgfpathlineto{\pgfqpoint{1.861432in}{0.870000in}}%
\pgfpathlineto{\pgfqpoint{1.882538in}{0.870000in}}%
\pgfpathlineto{\pgfqpoint{1.903643in}{0.870000in}}%
\pgfpathlineto{\pgfqpoint{1.924749in}{0.870000in}}%
\pgfpathlineto{\pgfqpoint{1.945854in}{0.870000in}}%
\pgfpathlineto{\pgfqpoint{1.966960in}{0.870000in}}%
\pgfpathlineto{\pgfqpoint{1.988065in}{0.870000in}}%
\pgfpathlineto{\pgfqpoint{2.009171in}{0.870000in}}%
\pgfpathlineto{\pgfqpoint{2.030276in}{0.870000in}}%
\pgfpathlineto{\pgfqpoint{2.051382in}{0.870000in}}%
\pgfpathlineto{\pgfqpoint{2.072487in}{0.870000in}}%
\pgfpathlineto{\pgfqpoint{2.093593in}{0.870000in}}%
\pgfpathlineto{\pgfqpoint{2.114698in}{0.870000in}}%
\pgfpathlineto{\pgfqpoint{2.135804in}{0.870000in}}%
\pgfpathlineto{\pgfqpoint{2.156910in}{0.870000in}}%
\pgfpathlineto{\pgfqpoint{2.178015in}{0.870000in}}%
\pgfpathlineto{\pgfqpoint{2.199121in}{0.870000in}}%
\pgfpathlineto{\pgfqpoint{2.220226in}{0.870000in}}%
\pgfpathlineto{\pgfqpoint{2.241332in}{0.870000in}}%
\pgfpathlineto{\pgfqpoint{2.262437in}{0.870000in}}%
\pgfpathlineto{\pgfqpoint{2.283543in}{0.870000in}}%
\pgfpathlineto{\pgfqpoint{2.304648in}{0.870000in}}%
\pgfpathlineto{\pgfqpoint{2.325754in}{0.870000in}}%
\pgfpathlineto{\pgfqpoint{2.346859in}{0.870000in}}%
\pgfpathlineto{\pgfqpoint{2.367965in}{0.870000in}}%
\pgfpathlineto{\pgfqpoint{2.389070in}{0.870000in}}%
\pgfpathlineto{\pgfqpoint{2.410176in}{0.870000in}}%
\pgfpathlineto{\pgfqpoint{2.431281in}{0.870000in}}%
\pgfpathlineto{\pgfqpoint{2.452387in}{0.870000in}}%
\pgfpathlineto{\pgfqpoint{2.473492in}{0.870000in}}%
\pgfpathlineto{\pgfqpoint{2.494598in}{0.870000in}}%
\pgfpathlineto{\pgfqpoint{2.515704in}{0.870000in}}%
\pgfpathlineto{\pgfqpoint{2.536809in}{0.870000in}}%
\pgfpathlineto{\pgfqpoint{2.557915in}{0.870000in}}%
\pgfpathlineto{\pgfqpoint{2.579020in}{0.870000in}}%
\pgfpathlineto{\pgfqpoint{2.600126in}{0.870000in}}%
\pgfpathlineto{\pgfqpoint{2.621231in}{0.870000in}}%
\pgfpathlineto{\pgfqpoint{2.642337in}{0.870000in}}%
\pgfpathlineto{\pgfqpoint{2.663442in}{0.870000in}}%
\pgfpathlineto{\pgfqpoint{2.684548in}{0.870000in}}%
\pgfpathlineto{\pgfqpoint{2.705653in}{0.870000in}}%
\pgfpathlineto{\pgfqpoint{2.726759in}{0.870000in}}%
\pgfpathlineto{\pgfqpoint{2.747864in}{0.870000in}}%
\pgfpathlineto{\pgfqpoint{2.768970in}{0.870000in}}%
\pgfpathlineto{\pgfqpoint{2.790075in}{0.870000in}}%
\pgfpathlineto{\pgfqpoint{2.811181in}{0.870000in}}%
\pgfpathlineto{\pgfqpoint{2.832286in}{0.870000in}}%
\pgfpathlineto{\pgfqpoint{2.853392in}{0.870000in}}%
\pgfpathlineto{\pgfqpoint{2.874497in}{0.870000in}}%
\pgfpathlineto{\pgfqpoint{2.895603in}{0.870000in}}%
\pgfpathlineto{\pgfqpoint{2.916709in}{0.870000in}}%
\pgfpathlineto{\pgfqpoint{2.937814in}{0.870000in}}%
\pgfpathlineto{\pgfqpoint{2.958920in}{0.870000in}}%
\pgfpathlineto{\pgfqpoint{2.980025in}{0.870000in}}%
\pgfpathlineto{\pgfqpoint{3.001131in}{0.870000in}}%
\pgfpathlineto{\pgfqpoint{3.022236in}{0.870000in}}%
\pgfpathlineto{\pgfqpoint{3.043342in}{0.870000in}}%
\pgfpathlineto{\pgfqpoint{3.064447in}{0.870000in}}%
\pgfpathlineto{\pgfqpoint{3.085553in}{0.870000in}}%
\pgfpathlineto{\pgfqpoint{3.106658in}{0.870000in}}%
\pgfpathlineto{\pgfqpoint{3.127764in}{0.870000in}}%
\pgfpathlineto{\pgfqpoint{3.148869in}{0.870000in}}%
\pgfpathlineto{\pgfqpoint{3.169975in}{0.870000in}}%
\pgfpathlineto{\pgfqpoint{3.191080in}{0.870000in}}%
\pgfpathlineto{\pgfqpoint{3.212186in}{0.870000in}}%
\pgfpathlineto{\pgfqpoint{3.233291in}{0.870000in}}%
\pgfpathlineto{\pgfqpoint{3.254397in}{0.870000in}}%
\pgfpathlineto{\pgfqpoint{3.275503in}{0.870000in}}%
\pgfpathlineto{\pgfqpoint{3.296608in}{0.870000in}}%
\pgfpathlineto{\pgfqpoint{3.317714in}{0.870000in}}%
\pgfpathlineto{\pgfqpoint{3.338819in}{0.870000in}}%
\pgfpathlineto{\pgfqpoint{3.359925in}{0.870000in}}%
\pgfpathlineto{\pgfqpoint{3.381030in}{0.870000in}}%
\pgfpathlineto{\pgfqpoint{3.402136in}{0.870000in}}%
\pgfpathlineto{\pgfqpoint{3.423241in}{0.870000in}}%
\pgfpathlineto{\pgfqpoint{3.444347in}{0.870000in}}%
\pgfpathlineto{\pgfqpoint{3.465452in}{0.870000in}}%
\pgfpathlineto{\pgfqpoint{3.486558in}{0.870000in}}%
\pgfpathlineto{\pgfqpoint{3.507663in}{0.870000in}}%
\pgfpathlineto{\pgfqpoint{3.528769in}{0.870000in}}%
\pgfpathlineto{\pgfqpoint{3.549874in}{0.870000in}}%
\pgfpathlineto{\pgfqpoint{3.570980in}{0.870000in}}%
\pgfpathlineto{\pgfqpoint{3.592085in}{0.870000in}}%
\pgfpathlineto{\pgfqpoint{3.613191in}{0.870000in}}%
\pgfpathlineto{\pgfqpoint{3.634296in}{0.870000in}}%
\pgfpathlineto{\pgfqpoint{3.655402in}{0.870000in}}%
\pgfpathlineto{\pgfqpoint{3.676508in}{0.870000in}}%
\pgfpathlineto{\pgfqpoint{3.697613in}{0.870000in}}%
\pgfpathlineto{\pgfqpoint{3.718719in}{0.870000in}}%
\pgfpathlineto{\pgfqpoint{3.739824in}{0.870000in}}%
\pgfpathlineto{\pgfqpoint{3.760930in}{0.870000in}}%
\pgfpathlineto{\pgfqpoint{3.782035in}{0.870000in}}%
\pgfpathlineto{\pgfqpoint{3.803141in}{0.870000in}}%
\pgfpathlineto{\pgfqpoint{3.824246in}{0.870000in}}%
\pgfpathlineto{\pgfqpoint{3.845352in}{0.870000in}}%
\pgfpathlineto{\pgfqpoint{3.866457in}{0.870000in}}%
\pgfpathlineto{\pgfqpoint{3.887563in}{0.870000in}}%
\pgfpathlineto{\pgfqpoint{3.908668in}{0.870000in}}%
\pgfpathlineto{\pgfqpoint{3.929774in}{0.870000in}}%
\pgfpathlineto{\pgfqpoint{3.950879in}{0.870000in}}%
\pgfpathlineto{\pgfqpoint{3.971985in}{0.870000in}}%
\pgfpathlineto{\pgfqpoint{3.993090in}{0.870000in}}%
\pgfpathlineto{\pgfqpoint{4.014196in}{0.870000in}}%
\pgfpathlineto{\pgfqpoint{4.035302in}{0.870000in}}%
\pgfpathlineto{\pgfqpoint{4.056407in}{0.870000in}}%
\pgfpathlineto{\pgfqpoint{4.077513in}{0.870000in}}%
\pgfpathlineto{\pgfqpoint{4.098618in}{0.870000in}}%
\pgfpathlineto{\pgfqpoint{4.119724in}{0.870000in}}%
\pgfpathlineto{\pgfqpoint{4.140829in}{0.870000in}}%
\pgfpathlineto{\pgfqpoint{4.161935in}{0.870000in}}%
\pgfpathlineto{\pgfqpoint{4.183040in}{0.870000in}}%
\pgfpathlineto{\pgfqpoint{4.204146in}{0.870000in}}%
\pgfpathlineto{\pgfqpoint{4.225251in}{0.870000in}}%
\pgfpathlineto{\pgfqpoint{4.246357in}{0.870000in}}%
\pgfpathlineto{\pgfqpoint{4.267462in}{0.870000in}}%
\pgfpathlineto{\pgfqpoint{4.288568in}{0.870000in}}%
\pgfpathlineto{\pgfqpoint{4.309673in}{0.870000in}}%
\pgfpathlineto{\pgfqpoint{4.330779in}{0.870000in}}%
\pgfpathlineto{\pgfqpoint{4.351884in}{0.870000in}}%
\pgfpathlineto{\pgfqpoint{4.372990in}{0.870000in}}%
\pgfpathlineto{\pgfqpoint{4.394095in}{0.870000in}}%
\pgfpathlineto{\pgfqpoint{4.415201in}{0.870000in}}%
\pgfpathlineto{\pgfqpoint{4.436307in}{0.870000in}}%
\pgfpathlineto{\pgfqpoint{4.457412in}{0.870000in}}%
\pgfpathlineto{\pgfqpoint{4.478518in}{0.870000in}}%
\pgfpathlineto{\pgfqpoint{4.499623in}{0.870000in}}%
\pgfpathlineto{\pgfqpoint{4.520729in}{0.870000in}}%
\pgfpathlineto{\pgfqpoint{4.541834in}{0.870000in}}%
\pgfpathlineto{\pgfqpoint{4.562940in}{0.870000in}}%
\pgfpathlineto{\pgfqpoint{4.584045in}{0.870000in}}%
\pgfpathlineto{\pgfqpoint{4.605151in}{0.870000in}}%
\pgfpathlineto{\pgfqpoint{4.626256in}{0.870000in}}%
\pgfpathlineto{\pgfqpoint{4.647362in}{0.870000in}}%
\pgfpathlineto{\pgfqpoint{4.668467in}{0.870000in}}%
\pgfpathlineto{\pgfqpoint{4.689573in}{0.870000in}}%
\pgfpathlineto{\pgfqpoint{4.710678in}{0.870000in}}%
\pgfpathlineto{\pgfqpoint{4.731784in}{0.870000in}}%
\pgfpathlineto{\pgfqpoint{4.752889in}{0.870000in}}%
\pgfpathlineto{\pgfqpoint{4.773995in}{0.870000in}}%
\pgfpathlineto{\pgfqpoint{4.795101in}{0.870000in}}%
\pgfpathlineto{\pgfqpoint{4.816206in}{0.870000in}}%
\pgfpathlineto{\pgfqpoint{4.837312in}{0.870000in}}%
\pgfpathlineto{\pgfqpoint{4.858417in}{0.870000in}}%
\pgfpathlineto{\pgfqpoint{4.879523in}{0.870000in}}%
\pgfpathlineto{\pgfqpoint{4.900628in}{0.870000in}}%
\pgfpathlineto{\pgfqpoint{4.921734in}{0.870000in}}%
\pgfpathlineto{\pgfqpoint{4.942839in}{0.870000in}}%
\pgfpathlineto{\pgfqpoint{4.963945in}{0.870000in}}%
\pgfpathlineto{\pgfqpoint{4.985050in}{0.870000in}}%
\pgfpathlineto{\pgfqpoint{5.006156in}{0.870000in}}%
\pgfpathlineto{\pgfqpoint{5.027261in}{0.870000in}}%
\pgfpathlineto{\pgfqpoint{5.048367in}{0.870000in}}%
\pgfpathlineto{\pgfqpoint{5.069472in}{0.870000in}}%
\pgfpathlineto{\pgfqpoint{5.090578in}{0.870000in}}%
\pgfpathlineto{\pgfqpoint{5.111683in}{0.870000in}}%
\pgfpathlineto{\pgfqpoint{5.132789in}{0.870000in}}%
\pgfpathlineto{\pgfqpoint{5.153894in}{0.870000in}}%
\pgfpathlineto{\pgfqpoint{5.175000in}{0.870000in}}%
\pgfpathlineto{\pgfqpoint{5.175000in}{0.891106in}}%
\pgfpathlineto{\pgfqpoint{5.175000in}{0.912211in}}%
\pgfpathlineto{\pgfqpoint{5.175000in}{0.933317in}}%
\pgfpathlineto{\pgfqpoint{5.175000in}{0.954422in}}%
\pgfpathlineto{\pgfqpoint{5.175000in}{0.975528in}}%
\pgfpathlineto{\pgfqpoint{5.175000in}{0.996633in}}%
\pgfpathlineto{\pgfqpoint{5.175000in}{1.017739in}}%
\pgfpathlineto{\pgfqpoint{5.175000in}{1.038844in}}%
\pgfpathlineto{\pgfqpoint{5.175000in}{1.059950in}}%
\pgfpathlineto{\pgfqpoint{5.175000in}{1.081055in}}%
\pgfpathlineto{\pgfqpoint{5.175000in}{1.102161in}}%
\pgfpathlineto{\pgfqpoint{5.175000in}{1.123266in}}%
\pgfpathlineto{\pgfqpoint{5.175000in}{1.144372in}}%
\pgfpathlineto{\pgfqpoint{5.175000in}{1.165477in}}%
\pgfpathlineto{\pgfqpoint{5.175000in}{1.186583in}}%
\pgfpathlineto{\pgfqpoint{5.175000in}{1.207688in}}%
\pgfpathlineto{\pgfqpoint{5.175000in}{1.228794in}}%
\pgfpathlineto{\pgfqpoint{5.175000in}{1.249899in}}%
\pgfpathlineto{\pgfqpoint{5.175000in}{1.271005in}}%
\pgfpathlineto{\pgfqpoint{5.175000in}{1.292111in}}%
\pgfpathlineto{\pgfqpoint{5.175000in}{1.313216in}}%
\pgfpathlineto{\pgfqpoint{5.175000in}{1.334322in}}%
\pgfpathlineto{\pgfqpoint{5.175000in}{1.355427in}}%
\pgfpathlineto{\pgfqpoint{5.175000in}{1.376533in}}%
\pgfpathlineto{\pgfqpoint{5.175000in}{1.397638in}}%
\pgfpathlineto{\pgfqpoint{5.175000in}{1.418744in}}%
\pgfpathlineto{\pgfqpoint{5.175000in}{1.439849in}}%
\pgfpathlineto{\pgfqpoint{5.175000in}{1.460955in}}%
\pgfpathlineto{\pgfqpoint{5.175000in}{1.482060in}}%
\pgfpathlineto{\pgfqpoint{5.175000in}{1.503166in}}%
\pgfpathlineto{\pgfqpoint{5.175000in}{1.524271in}}%
\pgfpathlineto{\pgfqpoint{5.175000in}{1.545377in}}%
\pgfpathlineto{\pgfqpoint{5.175000in}{1.566482in}}%
\pgfpathlineto{\pgfqpoint{5.175000in}{1.587588in}}%
\pgfpathlineto{\pgfqpoint{5.175000in}{1.608693in}}%
\pgfpathlineto{\pgfqpoint{5.175000in}{1.629799in}}%
\pgfpathlineto{\pgfqpoint{5.175000in}{1.650905in}}%
\pgfpathlineto{\pgfqpoint{5.175000in}{1.672010in}}%
\pgfpathlineto{\pgfqpoint{5.175000in}{1.693116in}}%
\pgfpathlineto{\pgfqpoint{5.175000in}{1.714221in}}%
\pgfpathlineto{\pgfqpoint{5.175000in}{1.735327in}}%
\pgfpathlineto{\pgfqpoint{5.175000in}{1.756432in}}%
\pgfpathlineto{\pgfqpoint{5.175000in}{1.777538in}}%
\pgfpathlineto{\pgfqpoint{5.175000in}{1.798643in}}%
\pgfpathlineto{\pgfqpoint{5.175000in}{1.819749in}}%
\pgfpathlineto{\pgfqpoint{5.175000in}{1.840854in}}%
\pgfpathlineto{\pgfqpoint{5.175000in}{1.861960in}}%
\pgfpathlineto{\pgfqpoint{5.175000in}{1.883065in}}%
\pgfpathlineto{\pgfqpoint{5.175000in}{1.904171in}}%
\pgfpathlineto{\pgfqpoint{5.175000in}{1.925276in}}%
\pgfpathlineto{\pgfqpoint{5.175000in}{1.946382in}}%
\pgfpathlineto{\pgfqpoint{5.175000in}{1.967487in}}%
\pgfpathlineto{\pgfqpoint{5.175000in}{1.988593in}}%
\pgfpathlineto{\pgfqpoint{5.175000in}{2.009698in}}%
\pgfpathlineto{\pgfqpoint{5.175000in}{2.030804in}}%
\pgfpathlineto{\pgfqpoint{5.175000in}{2.051910in}}%
\pgfpathlineto{\pgfqpoint{5.175000in}{2.073015in}}%
\pgfpathlineto{\pgfqpoint{5.175000in}{2.094121in}}%
\pgfpathlineto{\pgfqpoint{5.175000in}{2.115226in}}%
\pgfpathlineto{\pgfqpoint{5.175000in}{2.136332in}}%
\pgfpathlineto{\pgfqpoint{5.175000in}{2.157437in}}%
\pgfpathlineto{\pgfqpoint{5.175000in}{2.178543in}}%
\pgfpathlineto{\pgfqpoint{5.175000in}{2.199648in}}%
\pgfpathlineto{\pgfqpoint{5.175000in}{2.220754in}}%
\pgfpathlineto{\pgfqpoint{5.175000in}{2.241859in}}%
\pgfpathlineto{\pgfqpoint{5.175000in}{2.262965in}}%
\pgfpathlineto{\pgfqpoint{5.175000in}{2.284070in}}%
\pgfpathlineto{\pgfqpoint{5.175000in}{2.305176in}}%
\pgfpathlineto{\pgfqpoint{5.175000in}{2.326281in}}%
\pgfpathlineto{\pgfqpoint{5.175000in}{2.347387in}}%
\pgfpathlineto{\pgfqpoint{5.175000in}{2.368492in}}%
\pgfpathlineto{\pgfqpoint{5.175000in}{2.389598in}}%
\pgfpathlineto{\pgfqpoint{5.175000in}{2.410704in}}%
\pgfpathlineto{\pgfqpoint{5.175000in}{2.431809in}}%
\pgfpathlineto{\pgfqpoint{5.175000in}{2.452915in}}%
\pgfpathlineto{\pgfqpoint{5.175000in}{2.474020in}}%
\pgfpathlineto{\pgfqpoint{5.175000in}{2.495126in}}%
\pgfpathlineto{\pgfqpoint{5.175000in}{2.516231in}}%
\pgfpathlineto{\pgfqpoint{5.175000in}{2.537337in}}%
\pgfpathlineto{\pgfqpoint{5.175000in}{2.558442in}}%
\pgfpathlineto{\pgfqpoint{5.175000in}{2.579548in}}%
\pgfpathlineto{\pgfqpoint{5.175000in}{2.600653in}}%
\pgfpathlineto{\pgfqpoint{5.175000in}{2.621759in}}%
\pgfpathlineto{\pgfqpoint{5.175000in}{2.642864in}}%
\pgfpathlineto{\pgfqpoint{5.175000in}{2.663970in}}%
\pgfpathlineto{\pgfqpoint{5.175000in}{2.685075in}}%
\pgfpathlineto{\pgfqpoint{5.175000in}{2.706181in}}%
\pgfpathlineto{\pgfqpoint{5.175000in}{2.727286in}}%
\pgfpathlineto{\pgfqpoint{5.175000in}{2.748392in}}%
\pgfpathlineto{\pgfqpoint{5.175000in}{2.769497in}}%
\pgfpathlineto{\pgfqpoint{5.175000in}{2.790603in}}%
\pgfpathlineto{\pgfqpoint{5.175000in}{2.811709in}}%
\pgfpathlineto{\pgfqpoint{5.175000in}{2.832814in}}%
\pgfpathlineto{\pgfqpoint{5.175000in}{2.853920in}}%
\pgfpathlineto{\pgfqpoint{5.175000in}{2.875025in}}%
\pgfpathlineto{\pgfqpoint{5.175000in}{2.896131in}}%
\pgfpathlineto{\pgfqpoint{5.175000in}{2.917236in}}%
\pgfpathlineto{\pgfqpoint{5.175000in}{2.938342in}}%
\pgfpathlineto{\pgfqpoint{5.175000in}{2.959447in}}%
\pgfpathlineto{\pgfqpoint{5.175000in}{2.980553in}}%
\pgfpathlineto{\pgfqpoint{5.175000in}{3.001658in}}%
\pgfpathlineto{\pgfqpoint{5.175000in}{3.022764in}}%
\pgfpathlineto{\pgfqpoint{5.175000in}{3.043869in}}%
\pgfpathlineto{\pgfqpoint{5.175000in}{3.064975in}}%
\pgfpathlineto{\pgfqpoint{5.175000in}{3.086080in}}%
\pgfpathlineto{\pgfqpoint{5.175000in}{3.107186in}}%
\pgfpathlineto{\pgfqpoint{5.175000in}{3.128291in}}%
\pgfpathlineto{\pgfqpoint{5.175000in}{3.149397in}}%
\pgfpathlineto{\pgfqpoint{5.175000in}{3.170503in}}%
\pgfpathlineto{\pgfqpoint{5.175000in}{3.191608in}}%
\pgfpathlineto{\pgfqpoint{5.175000in}{3.212714in}}%
\pgfpathlineto{\pgfqpoint{5.175000in}{3.233819in}}%
\pgfpathlineto{\pgfqpoint{5.175000in}{3.254925in}}%
\pgfpathlineto{\pgfqpoint{5.175000in}{3.276030in}}%
\pgfpathlineto{\pgfqpoint{5.175000in}{3.297136in}}%
\pgfpathlineto{\pgfqpoint{5.175000in}{3.318241in}}%
\pgfpathlineto{\pgfqpoint{5.175000in}{3.339347in}}%
\pgfpathlineto{\pgfqpoint{5.175000in}{3.360452in}}%
\pgfpathlineto{\pgfqpoint{5.175000in}{3.381558in}}%
\pgfpathlineto{\pgfqpoint{5.175000in}{3.402663in}}%
\pgfpathlineto{\pgfqpoint{5.175000in}{3.423769in}}%
\pgfpathlineto{\pgfqpoint{5.175000in}{3.444874in}}%
\pgfpathlineto{\pgfqpoint{5.175000in}{3.465980in}}%
\pgfpathlineto{\pgfqpoint{5.175000in}{3.487085in}}%
\pgfpathlineto{\pgfqpoint{5.175000in}{3.508191in}}%
\pgfpathlineto{\pgfqpoint{5.175000in}{3.529296in}}%
\pgfpathlineto{\pgfqpoint{5.175000in}{3.550402in}}%
\pgfpathlineto{\pgfqpoint{5.175000in}{3.571508in}}%
\pgfpathlineto{\pgfqpoint{5.175000in}{3.592613in}}%
\pgfpathlineto{\pgfqpoint{5.175000in}{3.613719in}}%
\pgfpathlineto{\pgfqpoint{5.175000in}{3.634824in}}%
\pgfpathlineto{\pgfqpoint{5.175000in}{3.655930in}}%
\pgfpathlineto{\pgfqpoint{5.175000in}{3.677035in}}%
\pgfpathlineto{\pgfqpoint{5.175000in}{3.698141in}}%
\pgfpathlineto{\pgfqpoint{5.175000in}{3.719246in}}%
\pgfpathlineto{\pgfqpoint{5.175000in}{3.740352in}}%
\pgfpathlineto{\pgfqpoint{5.175000in}{3.761457in}}%
\pgfpathlineto{\pgfqpoint{5.175000in}{3.782563in}}%
\pgfpathlineto{\pgfqpoint{5.175000in}{3.803668in}}%
\pgfpathlineto{\pgfqpoint{5.175000in}{3.824774in}}%
\pgfpathlineto{\pgfqpoint{5.175000in}{3.845879in}}%
\pgfpathlineto{\pgfqpoint{5.175000in}{3.866985in}}%
\pgfpathlineto{\pgfqpoint{5.175000in}{3.888090in}}%
\pgfpathlineto{\pgfqpoint{5.175000in}{3.909196in}}%
\pgfpathlineto{\pgfqpoint{5.175000in}{3.930302in}}%
\pgfpathlineto{\pgfqpoint{5.175000in}{3.951407in}}%
\pgfpathlineto{\pgfqpoint{5.175000in}{3.972513in}}%
\pgfpathlineto{\pgfqpoint{5.175000in}{3.993618in}}%
\pgfpathlineto{\pgfqpoint{5.175000in}{4.014724in}}%
\pgfpathlineto{\pgfqpoint{5.175000in}{4.035829in}}%
\pgfpathlineto{\pgfqpoint{5.175000in}{4.056935in}}%
\pgfpathlineto{\pgfqpoint{5.175000in}{4.078040in}}%
\pgfpathlineto{\pgfqpoint{5.175000in}{4.099146in}}%
\pgfpathlineto{\pgfqpoint{5.175000in}{4.120251in}}%
\pgfpathlineto{\pgfqpoint{5.175000in}{4.141357in}}%
\pgfpathlineto{\pgfqpoint{5.175000in}{4.162462in}}%
\pgfpathlineto{\pgfqpoint{5.175000in}{4.183568in}}%
\pgfpathlineto{\pgfqpoint{5.175000in}{4.204673in}}%
\pgfpathlineto{\pgfqpoint{5.175000in}{4.225779in}}%
\pgfpathlineto{\pgfqpoint{5.175000in}{4.246884in}}%
\pgfpathlineto{\pgfqpoint{5.175000in}{4.267990in}}%
\pgfpathlineto{\pgfqpoint{5.175000in}{4.289095in}}%
\pgfpathlineto{\pgfqpoint{5.175000in}{4.310201in}}%
\pgfpathlineto{\pgfqpoint{5.175000in}{4.331307in}}%
\pgfpathlineto{\pgfqpoint{5.175000in}{4.352412in}}%
\pgfpathlineto{\pgfqpoint{5.175000in}{4.373518in}}%
\pgfpathlineto{\pgfqpoint{5.175000in}{4.394623in}}%
\pgfpathlineto{\pgfqpoint{5.175000in}{4.415729in}}%
\pgfpathlineto{\pgfqpoint{5.175000in}{4.436834in}}%
\pgfpathlineto{\pgfqpoint{5.175000in}{4.457940in}}%
\pgfpathlineto{\pgfqpoint{5.175000in}{4.479045in}}%
\pgfpathlineto{\pgfqpoint{5.175000in}{4.500151in}}%
\pgfpathlineto{\pgfqpoint{5.175000in}{4.521256in}}%
\pgfpathlineto{\pgfqpoint{5.175000in}{4.542362in}}%
\pgfpathlineto{\pgfqpoint{5.175000in}{4.563467in}}%
\pgfpathlineto{\pgfqpoint{5.175000in}{4.584573in}}%
\pgfpathlineto{\pgfqpoint{5.175000in}{4.605678in}}%
\pgfpathlineto{\pgfqpoint{5.175000in}{4.626784in}}%
\pgfpathlineto{\pgfqpoint{5.175000in}{4.647889in}}%
\pgfpathlineto{\pgfqpoint{5.175000in}{4.668995in}}%
\pgfpathlineto{\pgfqpoint{5.175000in}{4.690101in}}%
\pgfpathlineto{\pgfqpoint{5.175000in}{4.711206in}}%
\pgfpathlineto{\pgfqpoint{5.175000in}{4.732312in}}%
\pgfpathlineto{\pgfqpoint{5.175000in}{4.753417in}}%
\pgfpathlineto{\pgfqpoint{5.175000in}{4.774523in}}%
\pgfpathlineto{\pgfqpoint{5.175000in}{4.795628in}}%
\pgfpathlineto{\pgfqpoint{5.175000in}{4.816734in}}%
\pgfpathlineto{\pgfqpoint{5.175000in}{4.837839in}}%
\pgfpathlineto{\pgfqpoint{5.175000in}{4.858945in}}%
\pgfpathlineto{\pgfqpoint{5.175000in}{4.880050in}}%
\pgfpathlineto{\pgfqpoint{5.175000in}{4.901156in}}%
\pgfpathlineto{\pgfqpoint{5.175000in}{4.922261in}}%
\pgfpathlineto{\pgfqpoint{5.175000in}{4.943367in}}%
\pgfpathlineto{\pgfqpoint{5.175000in}{4.964472in}}%
\pgfpathlineto{\pgfqpoint{5.175000in}{4.985578in}}%
\pgfpathlineto{\pgfqpoint{5.175000in}{5.006683in}}%
\pgfpathlineto{\pgfqpoint{5.175000in}{5.027789in}}%
\pgfpathlineto{\pgfqpoint{5.175000in}{5.048894in}}%
\pgfpathlineto{\pgfqpoint{5.175000in}{5.070000in}}%
\pgfpathlineto{\pgfqpoint{5.153894in}{5.070000in}}%
\pgfpathlineto{\pgfqpoint{5.132789in}{5.070000in}}%
\pgfpathlineto{\pgfqpoint{5.111683in}{5.070000in}}%
\pgfpathlineto{\pgfqpoint{5.090578in}{5.070000in}}%
\pgfpathlineto{\pgfqpoint{5.069472in}{5.070000in}}%
\pgfpathlineto{\pgfqpoint{5.048367in}{5.070000in}}%
\pgfpathlineto{\pgfqpoint{5.027261in}{5.070000in}}%
\pgfpathlineto{\pgfqpoint{5.006156in}{5.070000in}}%
\pgfpathlineto{\pgfqpoint{4.985050in}{5.070000in}}%
\pgfpathlineto{\pgfqpoint{4.963945in}{5.070000in}}%
\pgfpathlineto{\pgfqpoint{4.942839in}{5.070000in}}%
\pgfpathlineto{\pgfqpoint{4.921734in}{5.070000in}}%
\pgfpathlineto{\pgfqpoint{4.900628in}{5.070000in}}%
\pgfpathlineto{\pgfqpoint{4.879523in}{5.070000in}}%
\pgfpathlineto{\pgfqpoint{4.858417in}{5.070000in}}%
\pgfpathlineto{\pgfqpoint{4.837312in}{5.070000in}}%
\pgfpathlineto{\pgfqpoint{4.816206in}{5.070000in}}%
\pgfpathlineto{\pgfqpoint{4.795101in}{5.070000in}}%
\pgfpathlineto{\pgfqpoint{4.773995in}{5.070000in}}%
\pgfpathlineto{\pgfqpoint{4.752889in}{5.070000in}}%
\pgfpathlineto{\pgfqpoint{4.731784in}{5.070000in}}%
\pgfpathlineto{\pgfqpoint{4.710678in}{5.070000in}}%
\pgfpathlineto{\pgfqpoint{4.689573in}{5.070000in}}%
\pgfpathlineto{\pgfqpoint{4.668467in}{5.070000in}}%
\pgfpathlineto{\pgfqpoint{4.647362in}{5.070000in}}%
\pgfpathlineto{\pgfqpoint{4.626256in}{5.070000in}}%
\pgfpathlineto{\pgfqpoint{4.605151in}{5.070000in}}%
\pgfpathlineto{\pgfqpoint{4.584045in}{5.070000in}}%
\pgfpathlineto{\pgfqpoint{4.562940in}{5.070000in}}%
\pgfpathlineto{\pgfqpoint{4.541834in}{5.070000in}}%
\pgfpathlineto{\pgfqpoint{4.520729in}{5.070000in}}%
\pgfpathlineto{\pgfqpoint{4.499623in}{5.070000in}}%
\pgfpathlineto{\pgfqpoint{4.478518in}{5.070000in}}%
\pgfpathlineto{\pgfqpoint{4.457412in}{5.070000in}}%
\pgfpathlineto{\pgfqpoint{4.436307in}{5.070000in}}%
\pgfpathlineto{\pgfqpoint{4.415201in}{5.070000in}}%
\pgfpathlineto{\pgfqpoint{4.394095in}{5.070000in}}%
\pgfpathlineto{\pgfqpoint{4.372990in}{5.070000in}}%
\pgfpathlineto{\pgfqpoint{4.351884in}{5.070000in}}%
\pgfpathlineto{\pgfqpoint{4.330779in}{5.070000in}}%
\pgfpathlineto{\pgfqpoint{4.309673in}{5.070000in}}%
\pgfpathlineto{\pgfqpoint{4.288568in}{5.070000in}}%
\pgfpathlineto{\pgfqpoint{4.267462in}{5.070000in}}%
\pgfpathlineto{\pgfqpoint{4.246357in}{5.070000in}}%
\pgfpathlineto{\pgfqpoint{4.225251in}{5.070000in}}%
\pgfpathlineto{\pgfqpoint{4.204146in}{5.070000in}}%
\pgfpathlineto{\pgfqpoint{4.183040in}{5.070000in}}%
\pgfpathlineto{\pgfqpoint{4.161935in}{5.070000in}}%
\pgfpathlineto{\pgfqpoint{4.140829in}{5.070000in}}%
\pgfpathlineto{\pgfqpoint{4.119724in}{5.070000in}}%
\pgfpathlineto{\pgfqpoint{4.098618in}{5.070000in}}%
\pgfpathlineto{\pgfqpoint{4.077513in}{5.070000in}}%
\pgfpathlineto{\pgfqpoint{4.056407in}{5.070000in}}%
\pgfpathlineto{\pgfqpoint{4.035302in}{5.070000in}}%
\pgfpathlineto{\pgfqpoint{4.014196in}{5.070000in}}%
\pgfpathlineto{\pgfqpoint{3.993090in}{5.070000in}}%
\pgfpathlineto{\pgfqpoint{3.971985in}{5.070000in}}%
\pgfpathlineto{\pgfqpoint{3.950879in}{5.070000in}}%
\pgfpathlineto{\pgfqpoint{3.929774in}{5.070000in}}%
\pgfpathlineto{\pgfqpoint{3.908668in}{5.070000in}}%
\pgfpathlineto{\pgfqpoint{3.887563in}{5.070000in}}%
\pgfpathlineto{\pgfqpoint{3.866457in}{5.070000in}}%
\pgfpathlineto{\pgfqpoint{3.845352in}{5.070000in}}%
\pgfpathlineto{\pgfqpoint{3.824246in}{5.070000in}}%
\pgfpathlineto{\pgfqpoint{3.803141in}{5.070000in}}%
\pgfpathlineto{\pgfqpoint{3.782035in}{5.070000in}}%
\pgfpathlineto{\pgfqpoint{3.760930in}{5.070000in}}%
\pgfpathlineto{\pgfqpoint{3.739824in}{5.070000in}}%
\pgfpathlineto{\pgfqpoint{3.718719in}{5.070000in}}%
\pgfpathlineto{\pgfqpoint{3.697613in}{5.070000in}}%
\pgfpathlineto{\pgfqpoint{3.676508in}{5.070000in}}%
\pgfpathlineto{\pgfqpoint{3.655402in}{5.070000in}}%
\pgfpathlineto{\pgfqpoint{3.634296in}{5.070000in}}%
\pgfpathlineto{\pgfqpoint{3.613191in}{5.070000in}}%
\pgfpathlineto{\pgfqpoint{3.592085in}{5.070000in}}%
\pgfpathlineto{\pgfqpoint{3.570980in}{5.070000in}}%
\pgfpathlineto{\pgfqpoint{3.549874in}{5.070000in}}%
\pgfpathlineto{\pgfqpoint{3.528769in}{5.070000in}}%
\pgfpathlineto{\pgfqpoint{3.507663in}{5.070000in}}%
\pgfpathlineto{\pgfqpoint{3.486558in}{5.070000in}}%
\pgfpathlineto{\pgfqpoint{3.465452in}{5.070000in}}%
\pgfpathlineto{\pgfqpoint{3.444347in}{5.070000in}}%
\pgfpathlineto{\pgfqpoint{3.423241in}{5.070000in}}%
\pgfpathlineto{\pgfqpoint{3.402136in}{5.070000in}}%
\pgfpathlineto{\pgfqpoint{3.381030in}{5.070000in}}%
\pgfpathlineto{\pgfqpoint{3.359925in}{5.070000in}}%
\pgfpathlineto{\pgfqpoint{3.338819in}{5.070000in}}%
\pgfpathlineto{\pgfqpoint{3.317714in}{5.070000in}}%
\pgfpathlineto{\pgfqpoint{3.296608in}{5.070000in}}%
\pgfpathlineto{\pgfqpoint{3.275503in}{5.070000in}}%
\pgfpathlineto{\pgfqpoint{3.254397in}{5.070000in}}%
\pgfpathlineto{\pgfqpoint{3.233291in}{5.070000in}}%
\pgfpathlineto{\pgfqpoint{3.212186in}{5.070000in}}%
\pgfpathlineto{\pgfqpoint{3.191080in}{5.070000in}}%
\pgfpathlineto{\pgfqpoint{3.169975in}{5.070000in}}%
\pgfpathlineto{\pgfqpoint{3.148869in}{5.070000in}}%
\pgfpathlineto{\pgfqpoint{3.127764in}{5.070000in}}%
\pgfpathlineto{\pgfqpoint{3.106658in}{5.070000in}}%
\pgfpathlineto{\pgfqpoint{3.085553in}{5.070000in}}%
\pgfpathlineto{\pgfqpoint{3.064447in}{5.070000in}}%
\pgfpathlineto{\pgfqpoint{3.043342in}{5.070000in}}%
\pgfpathlineto{\pgfqpoint{3.022236in}{5.070000in}}%
\pgfpathlineto{\pgfqpoint{3.001131in}{5.070000in}}%
\pgfpathlineto{\pgfqpoint{2.980025in}{5.070000in}}%
\pgfpathlineto{\pgfqpoint{2.958920in}{5.070000in}}%
\pgfpathlineto{\pgfqpoint{2.937814in}{5.070000in}}%
\pgfpathlineto{\pgfqpoint{2.916709in}{5.070000in}}%
\pgfpathlineto{\pgfqpoint{2.895603in}{5.070000in}}%
\pgfpathlineto{\pgfqpoint{2.874497in}{5.070000in}}%
\pgfpathlineto{\pgfqpoint{2.853392in}{5.070000in}}%
\pgfpathlineto{\pgfqpoint{2.832286in}{5.070000in}}%
\pgfpathlineto{\pgfqpoint{2.811181in}{5.070000in}}%
\pgfpathlineto{\pgfqpoint{2.790075in}{5.070000in}}%
\pgfpathlineto{\pgfqpoint{2.768970in}{5.070000in}}%
\pgfpathlineto{\pgfqpoint{2.747864in}{5.070000in}}%
\pgfpathlineto{\pgfqpoint{2.726759in}{5.070000in}}%
\pgfpathlineto{\pgfqpoint{2.705653in}{5.070000in}}%
\pgfpathlineto{\pgfqpoint{2.684548in}{5.070000in}}%
\pgfpathlineto{\pgfqpoint{2.663442in}{5.070000in}}%
\pgfpathlineto{\pgfqpoint{2.642337in}{5.070000in}}%
\pgfpathlineto{\pgfqpoint{2.621231in}{5.070000in}}%
\pgfpathlineto{\pgfqpoint{2.600126in}{5.070000in}}%
\pgfpathlineto{\pgfqpoint{2.579020in}{5.070000in}}%
\pgfpathlineto{\pgfqpoint{2.557915in}{5.070000in}}%
\pgfpathlineto{\pgfqpoint{2.536809in}{5.070000in}}%
\pgfpathlineto{\pgfqpoint{2.515704in}{5.070000in}}%
\pgfpathlineto{\pgfqpoint{2.494598in}{5.070000in}}%
\pgfpathlineto{\pgfqpoint{2.473492in}{5.070000in}}%
\pgfpathlineto{\pgfqpoint{2.452387in}{5.070000in}}%
\pgfpathlineto{\pgfqpoint{2.431281in}{5.070000in}}%
\pgfpathlineto{\pgfqpoint{2.410176in}{5.070000in}}%
\pgfpathlineto{\pgfqpoint{2.389070in}{5.070000in}}%
\pgfpathlineto{\pgfqpoint{2.367965in}{5.070000in}}%
\pgfpathlineto{\pgfqpoint{2.346859in}{5.070000in}}%
\pgfpathlineto{\pgfqpoint{2.325754in}{5.070000in}}%
\pgfpathlineto{\pgfqpoint{2.304648in}{5.070000in}}%
\pgfpathlineto{\pgfqpoint{2.283543in}{5.070000in}}%
\pgfpathlineto{\pgfqpoint{2.262437in}{5.070000in}}%
\pgfpathlineto{\pgfqpoint{2.241332in}{5.070000in}}%
\pgfpathlineto{\pgfqpoint{2.220226in}{5.070000in}}%
\pgfpathlineto{\pgfqpoint{2.199121in}{5.070000in}}%
\pgfpathlineto{\pgfqpoint{2.178015in}{5.070000in}}%
\pgfpathlineto{\pgfqpoint{2.156910in}{5.070000in}}%
\pgfpathlineto{\pgfqpoint{2.135804in}{5.070000in}}%
\pgfpathlineto{\pgfqpoint{2.114698in}{5.070000in}}%
\pgfpathlineto{\pgfqpoint{2.093593in}{5.070000in}}%
\pgfpathlineto{\pgfqpoint{2.072487in}{5.070000in}}%
\pgfpathlineto{\pgfqpoint{2.051382in}{5.070000in}}%
\pgfpathlineto{\pgfqpoint{2.030276in}{5.070000in}}%
\pgfpathlineto{\pgfqpoint{2.009171in}{5.070000in}}%
\pgfpathlineto{\pgfqpoint{1.988065in}{5.070000in}}%
\pgfpathlineto{\pgfqpoint{1.966960in}{5.070000in}}%
\pgfpathlineto{\pgfqpoint{1.945854in}{5.070000in}}%
\pgfpathlineto{\pgfqpoint{1.924749in}{5.070000in}}%
\pgfpathlineto{\pgfqpoint{1.903643in}{5.070000in}}%
\pgfpathlineto{\pgfqpoint{1.882538in}{5.070000in}}%
\pgfpathlineto{\pgfqpoint{1.861432in}{5.070000in}}%
\pgfpathlineto{\pgfqpoint{1.840327in}{5.070000in}}%
\pgfpathlineto{\pgfqpoint{1.819221in}{5.070000in}}%
\pgfpathlineto{\pgfqpoint{1.798116in}{5.070000in}}%
\pgfpathlineto{\pgfqpoint{1.777010in}{5.070000in}}%
\pgfpathlineto{\pgfqpoint{1.755905in}{5.070000in}}%
\pgfpathlineto{\pgfqpoint{1.734799in}{5.070000in}}%
\pgfpathlineto{\pgfqpoint{1.713693in}{5.070000in}}%
\pgfpathlineto{\pgfqpoint{1.692588in}{5.070000in}}%
\pgfpathlineto{\pgfqpoint{1.671482in}{5.070000in}}%
\pgfpathlineto{\pgfqpoint{1.650377in}{5.070000in}}%
\pgfpathlineto{\pgfqpoint{1.629271in}{5.070000in}}%
\pgfpathlineto{\pgfqpoint{1.608166in}{5.070000in}}%
\pgfpathlineto{\pgfqpoint{1.587060in}{5.070000in}}%
\pgfpathlineto{\pgfqpoint{1.565955in}{5.070000in}}%
\pgfpathlineto{\pgfqpoint{1.544849in}{5.070000in}}%
\pgfpathlineto{\pgfqpoint{1.523744in}{5.070000in}}%
\pgfpathlineto{\pgfqpoint{1.502638in}{5.070000in}}%
\pgfpathlineto{\pgfqpoint{1.481533in}{5.070000in}}%
\pgfpathlineto{\pgfqpoint{1.460427in}{5.070000in}}%
\pgfpathlineto{\pgfqpoint{1.439322in}{5.070000in}}%
\pgfpathlineto{\pgfqpoint{1.418216in}{5.070000in}}%
\pgfpathlineto{\pgfqpoint{1.397111in}{5.070000in}}%
\pgfpathlineto{\pgfqpoint{1.376005in}{5.070000in}}%
\pgfpathlineto{\pgfqpoint{1.354899in}{5.070000in}}%
\pgfpathlineto{\pgfqpoint{1.333794in}{5.070000in}}%
\pgfpathlineto{\pgfqpoint{1.312688in}{5.070000in}}%
\pgfpathlineto{\pgfqpoint{1.291583in}{5.070000in}}%
\pgfpathlineto{\pgfqpoint{1.270477in}{5.070000in}}%
\pgfpathlineto{\pgfqpoint{1.249372in}{5.070000in}}%
\pgfpathlineto{\pgfqpoint{1.228266in}{5.070000in}}%
\pgfpathlineto{\pgfqpoint{1.207161in}{5.070000in}}%
\pgfpathlineto{\pgfqpoint{1.186055in}{5.070000in}}%
\pgfpathlineto{\pgfqpoint{1.164950in}{5.070000in}}%
\pgfpathlineto{\pgfqpoint{1.143844in}{5.070000in}}%
\pgfpathlineto{\pgfqpoint{1.122739in}{5.070000in}}%
\pgfpathlineto{\pgfqpoint{1.101633in}{5.070000in}}%
\pgfpathlineto{\pgfqpoint{1.080528in}{5.070000in}}%
\pgfpathlineto{\pgfqpoint{1.059422in}{5.070000in}}%
\pgfpathlineto{\pgfqpoint{1.038317in}{5.070000in}}%
\pgfpathlineto{\pgfqpoint{1.017211in}{5.070000in}}%
\pgfpathlineto{\pgfqpoint{0.996106in}{5.070000in}}%
\pgfpathlineto{\pgfqpoint{0.975000in}{5.070000in}}%
\pgfpathlineto{\pgfqpoint{0.975000in}{5.048894in}}%
\pgfpathlineto{\pgfqpoint{0.975000in}{5.027789in}}%
\pgfpathlineto{\pgfqpoint{0.975000in}{5.006683in}}%
\pgfpathlineto{\pgfqpoint{0.975000in}{4.985578in}}%
\pgfpathlineto{\pgfqpoint{0.975000in}{4.964472in}}%
\pgfpathlineto{\pgfqpoint{0.975000in}{4.943367in}}%
\pgfpathlineto{\pgfqpoint{0.975000in}{4.922261in}}%
\pgfpathlineto{\pgfqpoint{0.975000in}{4.901156in}}%
\pgfpathlineto{\pgfqpoint{0.975000in}{4.880050in}}%
\pgfpathlineto{\pgfqpoint{0.975000in}{4.858945in}}%
\pgfpathlineto{\pgfqpoint{0.975000in}{4.837839in}}%
\pgfpathlineto{\pgfqpoint{0.975000in}{4.816734in}}%
\pgfpathlineto{\pgfqpoint{0.975000in}{4.795628in}}%
\pgfpathlineto{\pgfqpoint{0.975000in}{4.774523in}}%
\pgfpathlineto{\pgfqpoint{0.975000in}{4.753417in}}%
\pgfpathlineto{\pgfqpoint{0.975000in}{4.732312in}}%
\pgfpathlineto{\pgfqpoint{0.975000in}{4.711206in}}%
\pgfpathlineto{\pgfqpoint{0.975000in}{4.690101in}}%
\pgfpathlineto{\pgfqpoint{0.975000in}{4.668995in}}%
\pgfpathlineto{\pgfqpoint{0.975000in}{4.647889in}}%
\pgfpathlineto{\pgfqpoint{0.975000in}{4.626784in}}%
\pgfpathlineto{\pgfqpoint{0.975000in}{4.605678in}}%
\pgfpathlineto{\pgfqpoint{0.975000in}{4.584573in}}%
\pgfpathlineto{\pgfqpoint{0.975000in}{4.563467in}}%
\pgfpathlineto{\pgfqpoint{0.975000in}{4.542362in}}%
\pgfpathlineto{\pgfqpoint{0.975000in}{4.521256in}}%
\pgfpathlineto{\pgfqpoint{0.975000in}{4.500151in}}%
\pgfpathlineto{\pgfqpoint{0.975000in}{4.479045in}}%
\pgfpathlineto{\pgfqpoint{0.975000in}{4.457940in}}%
\pgfpathlineto{\pgfqpoint{0.975000in}{4.436834in}}%
\pgfpathlineto{\pgfqpoint{0.975000in}{4.415729in}}%
\pgfpathlineto{\pgfqpoint{0.975000in}{4.394623in}}%
\pgfpathlineto{\pgfqpoint{0.975000in}{4.373518in}}%
\pgfpathlineto{\pgfqpoint{0.975000in}{4.352412in}}%
\pgfpathlineto{\pgfqpoint{0.975000in}{4.331307in}}%
\pgfpathlineto{\pgfqpoint{0.975000in}{4.310201in}}%
\pgfpathlineto{\pgfqpoint{0.975000in}{4.289095in}}%
\pgfpathlineto{\pgfqpoint{0.975000in}{4.267990in}}%
\pgfpathlineto{\pgfqpoint{0.975000in}{4.246884in}}%
\pgfpathlineto{\pgfqpoint{0.975000in}{4.225779in}}%
\pgfpathlineto{\pgfqpoint{0.975000in}{4.204673in}}%
\pgfpathlineto{\pgfqpoint{0.975000in}{4.183568in}}%
\pgfpathlineto{\pgfqpoint{0.975000in}{4.162462in}}%
\pgfpathlineto{\pgfqpoint{0.975000in}{4.141357in}}%
\pgfpathlineto{\pgfqpoint{0.975000in}{4.120251in}}%
\pgfpathlineto{\pgfqpoint{0.975000in}{4.099146in}}%
\pgfpathlineto{\pgfqpoint{0.975000in}{4.078040in}}%
\pgfpathlineto{\pgfqpoint{0.975000in}{4.056935in}}%
\pgfpathlineto{\pgfqpoint{0.975000in}{4.035829in}}%
\pgfpathlineto{\pgfqpoint{0.975000in}{4.014724in}}%
\pgfpathlineto{\pgfqpoint{0.975000in}{3.993618in}}%
\pgfpathlineto{\pgfqpoint{0.975000in}{3.972513in}}%
\pgfpathlineto{\pgfqpoint{0.975000in}{3.951407in}}%
\pgfpathlineto{\pgfqpoint{0.975000in}{3.930302in}}%
\pgfpathlineto{\pgfqpoint{0.975000in}{3.909196in}}%
\pgfpathlineto{\pgfqpoint{0.975000in}{3.888090in}}%
\pgfpathlineto{\pgfqpoint{0.975000in}{3.866985in}}%
\pgfpathlineto{\pgfqpoint{0.975000in}{3.845879in}}%
\pgfpathlineto{\pgfqpoint{0.975000in}{3.824774in}}%
\pgfpathlineto{\pgfqpoint{0.975000in}{3.803668in}}%
\pgfpathlineto{\pgfqpoint{0.975000in}{3.782563in}}%
\pgfpathlineto{\pgfqpoint{0.975000in}{3.761457in}}%
\pgfpathlineto{\pgfqpoint{0.975000in}{3.740352in}}%
\pgfpathlineto{\pgfqpoint{0.975000in}{3.719246in}}%
\pgfpathlineto{\pgfqpoint{0.975000in}{3.698141in}}%
\pgfpathlineto{\pgfqpoint{0.975000in}{3.677035in}}%
\pgfpathlineto{\pgfqpoint{0.975000in}{3.655930in}}%
\pgfpathlineto{\pgfqpoint{0.975000in}{3.634824in}}%
\pgfpathlineto{\pgfqpoint{0.975000in}{3.613719in}}%
\pgfpathlineto{\pgfqpoint{0.975000in}{3.592613in}}%
\pgfpathlineto{\pgfqpoint{0.975000in}{3.571508in}}%
\pgfpathlineto{\pgfqpoint{0.975000in}{3.550402in}}%
\pgfpathlineto{\pgfqpoint{0.975000in}{3.529296in}}%
\pgfpathlineto{\pgfqpoint{0.975000in}{3.508191in}}%
\pgfpathlineto{\pgfqpoint{0.975000in}{3.487085in}}%
\pgfpathlineto{\pgfqpoint{0.975000in}{3.465980in}}%
\pgfpathlineto{\pgfqpoint{0.975000in}{3.444874in}}%
\pgfpathlineto{\pgfqpoint{0.975000in}{3.423769in}}%
\pgfpathlineto{\pgfqpoint{0.975000in}{3.402663in}}%
\pgfpathlineto{\pgfqpoint{0.975000in}{3.381558in}}%
\pgfpathlineto{\pgfqpoint{0.975000in}{3.360452in}}%
\pgfpathlineto{\pgfqpoint{0.975000in}{3.339347in}}%
\pgfpathlineto{\pgfqpoint{0.975000in}{3.318241in}}%
\pgfpathlineto{\pgfqpoint{0.975000in}{3.297136in}}%
\pgfpathlineto{\pgfqpoint{0.975000in}{3.276030in}}%
\pgfpathlineto{\pgfqpoint{0.975000in}{3.254925in}}%
\pgfpathlineto{\pgfqpoint{0.975000in}{3.233819in}}%
\pgfpathlineto{\pgfqpoint{0.975000in}{3.212714in}}%
\pgfpathlineto{\pgfqpoint{0.975000in}{3.191608in}}%
\pgfpathlineto{\pgfqpoint{0.975000in}{3.170503in}}%
\pgfpathlineto{\pgfqpoint{0.975000in}{3.149397in}}%
\pgfpathlineto{\pgfqpoint{0.975000in}{3.128291in}}%
\pgfpathlineto{\pgfqpoint{0.975000in}{3.107186in}}%
\pgfpathlineto{\pgfqpoint{0.975000in}{3.086080in}}%
\pgfpathlineto{\pgfqpoint{0.975000in}{3.064975in}}%
\pgfpathlineto{\pgfqpoint{0.975000in}{3.043869in}}%
\pgfpathlineto{\pgfqpoint{0.975000in}{3.022764in}}%
\pgfpathlineto{\pgfqpoint{0.975000in}{3.001658in}}%
\pgfpathlineto{\pgfqpoint{0.975000in}{2.980553in}}%
\pgfpathlineto{\pgfqpoint{0.975000in}{2.959447in}}%
\pgfpathlineto{\pgfqpoint{0.975000in}{2.938342in}}%
\pgfpathlineto{\pgfqpoint{0.975000in}{2.917236in}}%
\pgfpathlineto{\pgfqpoint{0.975000in}{2.896131in}}%
\pgfpathlineto{\pgfqpoint{0.975000in}{2.875025in}}%
\pgfpathlineto{\pgfqpoint{0.975000in}{2.853920in}}%
\pgfpathlineto{\pgfqpoint{0.975000in}{2.832814in}}%
\pgfpathlineto{\pgfqpoint{0.975000in}{2.811709in}}%
\pgfpathlineto{\pgfqpoint{0.975000in}{2.790603in}}%
\pgfpathlineto{\pgfqpoint{0.975000in}{2.769497in}}%
\pgfpathlineto{\pgfqpoint{0.975000in}{2.748392in}}%
\pgfpathlineto{\pgfqpoint{0.975000in}{2.727286in}}%
\pgfpathlineto{\pgfqpoint{0.975000in}{2.706181in}}%
\pgfpathlineto{\pgfqpoint{0.975000in}{2.685075in}}%
\pgfpathlineto{\pgfqpoint{0.975000in}{2.663970in}}%
\pgfpathlineto{\pgfqpoint{0.975000in}{2.642864in}}%
\pgfpathlineto{\pgfqpoint{0.975000in}{2.621759in}}%
\pgfpathlineto{\pgfqpoint{0.975000in}{2.600653in}}%
\pgfpathlineto{\pgfqpoint{0.975000in}{2.579548in}}%
\pgfpathlineto{\pgfqpoint{0.975000in}{2.558442in}}%
\pgfpathlineto{\pgfqpoint{0.975000in}{2.537337in}}%
\pgfpathlineto{\pgfqpoint{0.975000in}{2.516231in}}%
\pgfpathlineto{\pgfqpoint{0.975000in}{2.495126in}}%
\pgfpathlineto{\pgfqpoint{0.975000in}{2.474020in}}%
\pgfpathlineto{\pgfqpoint{0.975000in}{2.452915in}}%
\pgfpathlineto{\pgfqpoint{0.975000in}{2.431809in}}%
\pgfpathlineto{\pgfqpoint{0.975000in}{2.410704in}}%
\pgfpathlineto{\pgfqpoint{0.975000in}{2.389598in}}%
\pgfpathlineto{\pgfqpoint{0.975000in}{2.368492in}}%
\pgfpathlineto{\pgfqpoint{0.975000in}{2.347387in}}%
\pgfpathlineto{\pgfqpoint{0.975000in}{2.326281in}}%
\pgfpathlineto{\pgfqpoint{0.975000in}{2.305176in}}%
\pgfpathlineto{\pgfqpoint{0.975000in}{2.284070in}}%
\pgfpathlineto{\pgfqpoint{0.975000in}{2.262965in}}%
\pgfpathlineto{\pgfqpoint{0.975000in}{2.241859in}}%
\pgfpathlineto{\pgfqpoint{0.975000in}{2.220754in}}%
\pgfpathlineto{\pgfqpoint{0.975000in}{2.199648in}}%
\pgfpathlineto{\pgfqpoint{0.975000in}{2.178543in}}%
\pgfpathlineto{\pgfqpoint{0.975000in}{2.157437in}}%
\pgfpathlineto{\pgfqpoint{0.975000in}{2.136332in}}%
\pgfpathlineto{\pgfqpoint{0.975000in}{2.115226in}}%
\pgfpathlineto{\pgfqpoint{0.975000in}{2.094121in}}%
\pgfpathlineto{\pgfqpoint{0.975000in}{2.073015in}}%
\pgfpathlineto{\pgfqpoint{0.975000in}{2.051910in}}%
\pgfpathlineto{\pgfqpoint{0.975000in}{2.030804in}}%
\pgfpathlineto{\pgfqpoint{0.975000in}{2.009698in}}%
\pgfpathlineto{\pgfqpoint{0.975000in}{1.988593in}}%
\pgfpathlineto{\pgfqpoint{0.975000in}{1.967487in}}%
\pgfpathlineto{\pgfqpoint{0.975000in}{1.946382in}}%
\pgfpathlineto{\pgfqpoint{0.975000in}{1.925276in}}%
\pgfpathlineto{\pgfqpoint{0.975000in}{1.904171in}}%
\pgfpathlineto{\pgfqpoint{0.975000in}{1.883065in}}%
\pgfpathlineto{\pgfqpoint{0.975000in}{1.861960in}}%
\pgfpathlineto{\pgfqpoint{0.975000in}{1.840854in}}%
\pgfpathlineto{\pgfqpoint{0.975000in}{1.819749in}}%
\pgfpathlineto{\pgfqpoint{0.975000in}{1.798643in}}%
\pgfpathlineto{\pgfqpoint{0.975000in}{1.777538in}}%
\pgfpathlineto{\pgfqpoint{0.975000in}{1.756432in}}%
\pgfpathlineto{\pgfqpoint{0.975000in}{1.735327in}}%
\pgfpathlineto{\pgfqpoint{0.975000in}{1.714221in}}%
\pgfpathlineto{\pgfqpoint{0.975000in}{1.693116in}}%
\pgfpathlineto{\pgfqpoint{0.975000in}{1.672010in}}%
\pgfpathlineto{\pgfqpoint{0.975000in}{1.650905in}}%
\pgfpathlineto{\pgfqpoint{0.975000in}{1.629799in}}%
\pgfpathlineto{\pgfqpoint{0.975000in}{1.608693in}}%
\pgfpathlineto{\pgfqpoint{0.975000in}{1.587588in}}%
\pgfpathlineto{\pgfqpoint{0.975000in}{1.566482in}}%
\pgfpathlineto{\pgfqpoint{0.975000in}{1.545377in}}%
\pgfpathlineto{\pgfqpoint{0.975000in}{1.524271in}}%
\pgfpathlineto{\pgfqpoint{0.975000in}{1.503166in}}%
\pgfpathlineto{\pgfqpoint{0.975000in}{1.482060in}}%
\pgfpathlineto{\pgfqpoint{0.975000in}{1.460955in}}%
\pgfpathlineto{\pgfqpoint{0.975000in}{1.439849in}}%
\pgfpathlineto{\pgfqpoint{0.975000in}{1.418744in}}%
\pgfpathlineto{\pgfqpoint{0.975000in}{1.397638in}}%
\pgfpathlineto{\pgfqpoint{0.975000in}{1.376533in}}%
\pgfpathlineto{\pgfqpoint{0.975000in}{1.355427in}}%
\pgfpathlineto{\pgfqpoint{0.975000in}{1.334322in}}%
\pgfpathlineto{\pgfqpoint{0.975000in}{1.313216in}}%
\pgfpathlineto{\pgfqpoint{0.975000in}{1.292111in}}%
\pgfpathlineto{\pgfqpoint{0.975000in}{1.271005in}}%
\pgfpathlineto{\pgfqpoint{0.975000in}{1.249899in}}%
\pgfpathlineto{\pgfqpoint{0.975000in}{1.228794in}}%
\pgfpathlineto{\pgfqpoint{0.975000in}{1.207688in}}%
\pgfpathlineto{\pgfqpoint{0.975000in}{1.186583in}}%
\pgfpathlineto{\pgfqpoint{0.975000in}{1.165477in}}%
\pgfpathlineto{\pgfqpoint{0.975000in}{1.144372in}}%
\pgfpathlineto{\pgfqpoint{0.975000in}{1.123266in}}%
\pgfpathlineto{\pgfqpoint{0.975000in}{1.102161in}}%
\pgfpathlineto{\pgfqpoint{0.975000in}{1.081055in}}%
\pgfpathlineto{\pgfqpoint{0.975000in}{1.059950in}}%
\pgfpathlineto{\pgfqpoint{0.975000in}{1.038844in}}%
\pgfpathlineto{\pgfqpoint{0.975000in}{1.017739in}}%
\pgfpathlineto{\pgfqpoint{0.975000in}{0.996633in}}%
\pgfpathlineto{\pgfqpoint{0.975000in}{0.975528in}}%
\pgfpathlineto{\pgfqpoint{0.975000in}{0.954422in}}%
\pgfpathlineto{\pgfqpoint{0.975000in}{0.933317in}}%
\pgfpathlineto{\pgfqpoint{0.975000in}{0.912211in}}%
\pgfpathlineto{\pgfqpoint{0.975000in}{0.891106in}}%
\pgfpathlineto{\pgfqpoint{0.975000in}{0.870000in}}%
\pgfpathlineto{\pgfqpoint{0.996106in}{0.870000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.779523in}{0.891106in}}%
\pgfpathlineto{\pgfqpoint{2.768970in}{0.901658in}}%
\pgfpathlineto{\pgfqpoint{2.747864in}{0.901658in}}%
\pgfpathlineto{\pgfqpoint{2.726759in}{0.901658in}}%
\pgfpathlineto{\pgfqpoint{2.705653in}{0.901658in}}%
\pgfpathlineto{\pgfqpoint{2.684548in}{0.901658in}}%
\pgfpathlineto{\pgfqpoint{2.663442in}{0.901658in}}%
\pgfpathlineto{\pgfqpoint{2.652889in}{0.912211in}}%
\pgfpathlineto{\pgfqpoint{2.642337in}{0.922764in}}%
\pgfpathlineto{\pgfqpoint{2.621231in}{0.922764in}}%
\pgfpathlineto{\pgfqpoint{2.600126in}{0.922764in}}%
\pgfpathlineto{\pgfqpoint{2.579020in}{0.922764in}}%
\pgfpathlineto{\pgfqpoint{2.568467in}{0.933317in}}%
\pgfpathlineto{\pgfqpoint{2.557915in}{0.943869in}}%
\pgfpathlineto{\pgfqpoint{2.536809in}{0.943869in}}%
\pgfpathlineto{\pgfqpoint{2.515704in}{0.943869in}}%
\pgfpathlineto{\pgfqpoint{2.494598in}{0.943869in}}%
\pgfpathlineto{\pgfqpoint{2.484045in}{0.954422in}}%
\pgfpathlineto{\pgfqpoint{2.473492in}{0.964975in}}%
\pgfpathlineto{\pgfqpoint{2.452387in}{0.964975in}}%
\pgfpathlineto{\pgfqpoint{2.431281in}{0.964975in}}%
\pgfpathlineto{\pgfqpoint{2.420729in}{0.975528in}}%
\pgfpathlineto{\pgfqpoint{2.410176in}{0.986080in}}%
\pgfpathlineto{\pgfqpoint{2.389070in}{0.986080in}}%
\pgfpathlineto{\pgfqpoint{2.367965in}{0.986080in}}%
\pgfpathlineto{\pgfqpoint{2.357412in}{0.996633in}}%
\pgfpathlineto{\pgfqpoint{2.346859in}{1.007186in}}%
\pgfpathlineto{\pgfqpoint{2.325754in}{1.007186in}}%
\pgfpathlineto{\pgfqpoint{2.304648in}{1.007186in}}%
\pgfpathlineto{\pgfqpoint{2.294095in}{1.017739in}}%
\pgfpathlineto{\pgfqpoint{2.283543in}{1.028291in}}%
\pgfpathlineto{\pgfqpoint{2.262437in}{1.028291in}}%
\pgfpathlineto{\pgfqpoint{2.251884in}{1.038844in}}%
\pgfpathlineto{\pgfqpoint{2.241332in}{1.049397in}}%
\pgfpathlineto{\pgfqpoint{2.220226in}{1.049397in}}%
\pgfpathlineto{\pgfqpoint{2.209673in}{1.059950in}}%
\pgfpathlineto{\pgfqpoint{2.199121in}{1.070503in}}%
\pgfpathlineto{\pgfqpoint{2.178015in}{1.070503in}}%
\pgfpathlineto{\pgfqpoint{2.167462in}{1.081055in}}%
\pgfpathlineto{\pgfqpoint{2.156910in}{1.091608in}}%
\pgfpathlineto{\pgfqpoint{2.135804in}{1.091608in}}%
\pgfpathlineto{\pgfqpoint{2.125251in}{1.102161in}}%
\pgfpathlineto{\pgfqpoint{2.135804in}{1.112714in}}%
\pgfpathlineto{\pgfqpoint{2.156910in}{1.112714in}}%
\pgfpathlineto{\pgfqpoint{2.178015in}{1.112714in}}%
\pgfpathlineto{\pgfqpoint{2.199121in}{1.112714in}}%
\pgfpathlineto{\pgfqpoint{2.209673in}{1.102161in}}%
\pgfpathlineto{\pgfqpoint{2.220226in}{1.091608in}}%
\pgfpathlineto{\pgfqpoint{2.241332in}{1.091608in}}%
\pgfpathlineto{\pgfqpoint{2.262437in}{1.091608in}}%
\pgfpathlineto{\pgfqpoint{2.283543in}{1.091608in}}%
\pgfpathlineto{\pgfqpoint{2.304648in}{1.091608in}}%
\pgfpathlineto{\pgfqpoint{2.325754in}{1.091608in}}%
\pgfpathlineto{\pgfqpoint{2.346859in}{1.091608in}}%
\pgfpathlineto{\pgfqpoint{2.367965in}{1.091608in}}%
\pgfpathlineto{\pgfqpoint{2.389070in}{1.091608in}}%
\pgfpathlineto{\pgfqpoint{2.410176in}{1.091608in}}%
\pgfpathlineto{\pgfqpoint{2.431281in}{1.091608in}}%
\pgfpathlineto{\pgfqpoint{2.452387in}{1.091608in}}%
\pgfpathlineto{\pgfqpoint{2.473492in}{1.091608in}}%
\pgfpathlineto{\pgfqpoint{2.494598in}{1.091608in}}%
\pgfpathlineto{\pgfqpoint{2.515704in}{1.091608in}}%
\pgfpathlineto{\pgfqpoint{2.536809in}{1.091608in}}%
\pgfpathlineto{\pgfqpoint{2.547362in}{1.102161in}}%
\pgfpathlineto{\pgfqpoint{2.557915in}{1.112714in}}%
\pgfpathlineto{\pgfqpoint{2.579020in}{1.112714in}}%
\pgfpathlineto{\pgfqpoint{2.600126in}{1.112714in}}%
\pgfpathlineto{\pgfqpoint{2.621231in}{1.112714in}}%
\pgfpathlineto{\pgfqpoint{2.642337in}{1.112714in}}%
\pgfpathlineto{\pgfqpoint{2.652889in}{1.123266in}}%
\pgfpathlineto{\pgfqpoint{2.663442in}{1.133819in}}%
\pgfpathlineto{\pgfqpoint{2.684548in}{1.133819in}}%
\pgfpathlineto{\pgfqpoint{2.705653in}{1.133819in}}%
\pgfpathlineto{\pgfqpoint{2.726759in}{1.133819in}}%
\pgfpathlineto{\pgfqpoint{2.737312in}{1.144372in}}%
\pgfpathlineto{\pgfqpoint{2.747864in}{1.154925in}}%
\pgfpathlineto{\pgfqpoint{2.768970in}{1.154925in}}%
\pgfpathlineto{\pgfqpoint{2.790075in}{1.154925in}}%
\pgfpathlineto{\pgfqpoint{2.800628in}{1.165477in}}%
\pgfpathlineto{\pgfqpoint{2.811181in}{1.176030in}}%
\pgfpathlineto{\pgfqpoint{2.832286in}{1.176030in}}%
\pgfpathlineto{\pgfqpoint{2.853392in}{1.176030in}}%
\pgfpathlineto{\pgfqpoint{2.863945in}{1.186583in}}%
\pgfpathlineto{\pgfqpoint{2.874497in}{1.197136in}}%
\pgfpathlineto{\pgfqpoint{2.895603in}{1.197136in}}%
\pgfpathlineto{\pgfqpoint{2.906156in}{1.207688in}}%
\pgfpathlineto{\pgfqpoint{2.916709in}{1.218241in}}%
\pgfpathlineto{\pgfqpoint{2.937814in}{1.218241in}}%
\pgfpathlineto{\pgfqpoint{2.948367in}{1.228794in}}%
\pgfpathlineto{\pgfqpoint{2.958920in}{1.239347in}}%
\pgfpathlineto{\pgfqpoint{2.980025in}{1.239347in}}%
\pgfpathlineto{\pgfqpoint{2.990578in}{1.249899in}}%
\pgfpathlineto{\pgfqpoint{3.001131in}{1.260452in}}%
\pgfpathlineto{\pgfqpoint{3.022236in}{1.260452in}}%
\pgfpathlineto{\pgfqpoint{3.032789in}{1.271005in}}%
\pgfpathlineto{\pgfqpoint{3.043342in}{1.281558in}}%
\pgfpathlineto{\pgfqpoint{3.064447in}{1.281558in}}%
\pgfpathlineto{\pgfqpoint{3.075000in}{1.292111in}}%
\pgfpathlineto{\pgfqpoint{3.085553in}{1.302663in}}%
\pgfpathlineto{\pgfqpoint{3.096106in}{1.313216in}}%
\pgfpathlineto{\pgfqpoint{3.106658in}{1.323769in}}%
\pgfpathlineto{\pgfqpoint{3.117211in}{1.334322in}}%
\pgfpathlineto{\pgfqpoint{3.127764in}{1.344874in}}%
\pgfpathlineto{\pgfqpoint{3.148869in}{1.344874in}}%
\pgfpathlineto{\pgfqpoint{3.159422in}{1.355427in}}%
\pgfpathlineto{\pgfqpoint{3.169975in}{1.365980in}}%
\pgfpathlineto{\pgfqpoint{3.180528in}{1.376533in}}%
\pgfpathlineto{\pgfqpoint{3.191080in}{1.387085in}}%
\pgfpathlineto{\pgfqpoint{3.201633in}{1.397638in}}%
\pgfpathlineto{\pgfqpoint{3.212186in}{1.408191in}}%
\pgfpathlineto{\pgfqpoint{3.222739in}{1.418744in}}%
\pgfpathlineto{\pgfqpoint{3.233291in}{1.429296in}}%
\pgfpathlineto{\pgfqpoint{3.243844in}{1.439849in}}%
\pgfpathlineto{\pgfqpoint{3.254397in}{1.450402in}}%
\pgfpathlineto{\pgfqpoint{3.264950in}{1.460955in}}%
\pgfpathlineto{\pgfqpoint{3.275503in}{1.471508in}}%
\pgfpathlineto{\pgfqpoint{3.286055in}{1.482060in}}%
\pgfpathlineto{\pgfqpoint{3.296608in}{1.492613in}}%
\pgfpathlineto{\pgfqpoint{3.307161in}{1.503166in}}%
\pgfpathlineto{\pgfqpoint{3.317714in}{1.513719in}}%
\pgfpathlineto{\pgfqpoint{3.328266in}{1.524271in}}%
\pgfpathlineto{\pgfqpoint{3.338819in}{1.534824in}}%
\pgfpathlineto{\pgfqpoint{3.349372in}{1.545377in}}%
\pgfpathlineto{\pgfqpoint{3.359925in}{1.555930in}}%
\pgfpathlineto{\pgfqpoint{3.370477in}{1.566482in}}%
\pgfpathlineto{\pgfqpoint{3.381030in}{1.577035in}}%
\pgfpathlineto{\pgfqpoint{3.391583in}{1.587588in}}%
\pgfpathlineto{\pgfqpoint{3.402136in}{1.598141in}}%
\pgfpathlineto{\pgfqpoint{3.412688in}{1.608693in}}%
\pgfpathlineto{\pgfqpoint{3.412688in}{1.629799in}}%
\pgfpathlineto{\pgfqpoint{3.423241in}{1.640352in}}%
\pgfpathlineto{\pgfqpoint{3.433794in}{1.650905in}}%
\pgfpathlineto{\pgfqpoint{3.444347in}{1.661457in}}%
\pgfpathlineto{\pgfqpoint{3.454899in}{1.672010in}}%
\pgfpathlineto{\pgfqpoint{3.454899in}{1.693116in}}%
\pgfpathlineto{\pgfqpoint{3.465452in}{1.703668in}}%
\pgfpathlineto{\pgfqpoint{3.476005in}{1.714221in}}%
\pgfpathlineto{\pgfqpoint{3.476005in}{1.735327in}}%
\pgfpathlineto{\pgfqpoint{3.486558in}{1.745879in}}%
\pgfpathlineto{\pgfqpoint{3.497111in}{1.756432in}}%
\pgfpathlineto{\pgfqpoint{3.507663in}{1.766985in}}%
\pgfpathlineto{\pgfqpoint{3.518216in}{1.777538in}}%
\pgfpathlineto{\pgfqpoint{3.518216in}{1.798643in}}%
\pgfpathlineto{\pgfqpoint{3.518216in}{1.819749in}}%
\pgfpathlineto{\pgfqpoint{3.528769in}{1.830302in}}%
\pgfpathlineto{\pgfqpoint{3.539322in}{1.840854in}}%
\pgfpathlineto{\pgfqpoint{3.539322in}{1.861960in}}%
\pgfpathlineto{\pgfqpoint{3.549874in}{1.872513in}}%
\pgfpathlineto{\pgfqpoint{3.560427in}{1.883065in}}%
\pgfpathlineto{\pgfqpoint{3.560427in}{1.904171in}}%
\pgfpathlineto{\pgfqpoint{3.570980in}{1.914724in}}%
\pgfpathlineto{\pgfqpoint{3.581533in}{1.925276in}}%
\pgfpathlineto{\pgfqpoint{3.581533in}{1.946382in}}%
\pgfpathlineto{\pgfqpoint{3.581533in}{1.967487in}}%
\pgfpathlineto{\pgfqpoint{3.592085in}{1.978040in}}%
\pgfpathlineto{\pgfqpoint{3.602638in}{1.988593in}}%
\pgfpathlineto{\pgfqpoint{3.602638in}{2.009698in}}%
\pgfpathlineto{\pgfqpoint{3.602638in}{2.030804in}}%
\pgfpathlineto{\pgfqpoint{3.602638in}{2.051910in}}%
\pgfpathlineto{\pgfqpoint{3.613191in}{2.062462in}}%
\pgfpathlineto{\pgfqpoint{3.623744in}{2.073015in}}%
\pgfpathlineto{\pgfqpoint{3.623744in}{2.094121in}}%
\pgfpathlineto{\pgfqpoint{3.623744in}{2.115226in}}%
\pgfpathlineto{\pgfqpoint{3.623744in}{2.136332in}}%
\pgfpathlineto{\pgfqpoint{3.623744in}{2.157437in}}%
\pgfpathlineto{\pgfqpoint{3.634296in}{2.167990in}}%
\pgfpathlineto{\pgfqpoint{3.644849in}{2.178543in}}%
\pgfpathlineto{\pgfqpoint{3.644849in}{2.199648in}}%
\pgfpathlineto{\pgfqpoint{3.644849in}{2.220754in}}%
\pgfpathlineto{\pgfqpoint{3.644849in}{2.241859in}}%
\pgfpathlineto{\pgfqpoint{3.644849in}{2.262965in}}%
\pgfpathlineto{\pgfqpoint{3.644849in}{2.284070in}}%
\pgfpathlineto{\pgfqpoint{3.644849in}{2.305176in}}%
\pgfpathlineto{\pgfqpoint{3.644849in}{2.326281in}}%
\pgfpathlineto{\pgfqpoint{3.644849in}{2.347387in}}%
\pgfpathlineto{\pgfqpoint{3.644849in}{2.368492in}}%
\pgfpathlineto{\pgfqpoint{3.644849in}{2.389598in}}%
\pgfpathlineto{\pgfqpoint{3.644849in}{2.410704in}}%
\pgfpathlineto{\pgfqpoint{3.644849in}{2.431809in}}%
\pgfpathlineto{\pgfqpoint{3.644849in}{2.452915in}}%
\pgfpathlineto{\pgfqpoint{3.644849in}{2.474020in}}%
\pgfpathlineto{\pgfqpoint{3.644849in}{2.495126in}}%
\pgfpathlineto{\pgfqpoint{3.644849in}{2.516231in}}%
\pgfpathlineto{\pgfqpoint{3.644849in}{2.537337in}}%
\pgfpathlineto{\pgfqpoint{3.644849in}{2.558442in}}%
\pgfpathlineto{\pgfqpoint{3.634296in}{2.568995in}}%
\pgfpathlineto{\pgfqpoint{3.623744in}{2.579548in}}%
\pgfpathlineto{\pgfqpoint{3.623744in}{2.600653in}}%
\pgfpathlineto{\pgfqpoint{3.623744in}{2.621759in}}%
\pgfpathlineto{\pgfqpoint{3.623744in}{2.642864in}}%
\pgfpathlineto{\pgfqpoint{3.623744in}{2.663970in}}%
\pgfpathlineto{\pgfqpoint{3.613191in}{2.674523in}}%
\pgfpathlineto{\pgfqpoint{3.602638in}{2.685075in}}%
\pgfpathlineto{\pgfqpoint{3.602638in}{2.706181in}}%
\pgfpathlineto{\pgfqpoint{3.602638in}{2.727286in}}%
\pgfpathlineto{\pgfqpoint{3.592085in}{2.737839in}}%
\pgfpathlineto{\pgfqpoint{3.581533in}{2.748392in}}%
\pgfpathlineto{\pgfqpoint{3.581533in}{2.769497in}}%
\pgfpathlineto{\pgfqpoint{3.581533in}{2.790603in}}%
\pgfpathlineto{\pgfqpoint{3.570980in}{2.801156in}}%
\pgfpathlineto{\pgfqpoint{3.560427in}{2.811709in}}%
\pgfpathlineto{\pgfqpoint{3.560427in}{2.832814in}}%
\pgfpathlineto{\pgfqpoint{3.560427in}{2.853920in}}%
\pgfpathlineto{\pgfqpoint{3.549874in}{2.864472in}}%
\pgfpathlineto{\pgfqpoint{3.539322in}{2.875025in}}%
\pgfpathlineto{\pgfqpoint{3.539322in}{2.896131in}}%
\pgfpathlineto{\pgfqpoint{3.528769in}{2.906683in}}%
\pgfpathlineto{\pgfqpoint{3.518216in}{2.917236in}}%
\pgfpathlineto{\pgfqpoint{3.518216in}{2.938342in}}%
\pgfpathlineto{\pgfqpoint{3.507663in}{2.948894in}}%
\pgfpathlineto{\pgfqpoint{3.497111in}{2.959447in}}%
\pgfpathlineto{\pgfqpoint{3.507663in}{2.970000in}}%
\pgfpathlineto{\pgfqpoint{3.518216in}{2.980553in}}%
\pgfpathlineto{\pgfqpoint{3.528769in}{2.991106in}}%
\pgfpathlineto{\pgfqpoint{3.549874in}{2.991106in}}%
\pgfpathlineto{\pgfqpoint{3.560427in}{3.001658in}}%
\pgfpathlineto{\pgfqpoint{3.570980in}{3.012211in}}%
\pgfpathlineto{\pgfqpoint{3.592085in}{3.012211in}}%
\pgfpathlineto{\pgfqpoint{3.602638in}{3.022764in}}%
\pgfpathlineto{\pgfqpoint{3.613191in}{3.033317in}}%
\pgfpathlineto{\pgfqpoint{3.634296in}{3.033317in}}%
\pgfpathlineto{\pgfqpoint{3.644849in}{3.043869in}}%
\pgfpathlineto{\pgfqpoint{3.655402in}{3.054422in}}%
\pgfpathlineto{\pgfqpoint{3.676508in}{3.054422in}}%
\pgfpathlineto{\pgfqpoint{3.697613in}{3.054422in}}%
\pgfpathlineto{\pgfqpoint{3.708166in}{3.064975in}}%
\pgfpathlineto{\pgfqpoint{3.718719in}{3.075528in}}%
\pgfpathlineto{\pgfqpoint{3.739824in}{3.075528in}}%
\pgfpathlineto{\pgfqpoint{3.760930in}{3.075528in}}%
\pgfpathlineto{\pgfqpoint{3.782035in}{3.075528in}}%
\pgfpathlineto{\pgfqpoint{3.792588in}{3.086080in}}%
\pgfpathlineto{\pgfqpoint{3.803141in}{3.096633in}}%
\pgfpathlineto{\pgfqpoint{3.824246in}{3.096633in}}%
\pgfpathlineto{\pgfqpoint{3.845352in}{3.096633in}}%
\pgfpathlineto{\pgfqpoint{3.866457in}{3.096633in}}%
\pgfpathlineto{\pgfqpoint{3.887563in}{3.096633in}}%
\pgfpathlineto{\pgfqpoint{3.908668in}{3.096633in}}%
\pgfpathlineto{\pgfqpoint{3.929774in}{3.096633in}}%
\pgfpathlineto{\pgfqpoint{3.940327in}{3.107186in}}%
\pgfpathlineto{\pgfqpoint{3.950879in}{3.117739in}}%
\pgfpathlineto{\pgfqpoint{3.971985in}{3.117739in}}%
\pgfpathlineto{\pgfqpoint{3.993090in}{3.117739in}}%
\pgfpathlineto{\pgfqpoint{4.014196in}{3.117739in}}%
\pgfpathlineto{\pgfqpoint{4.035302in}{3.117739in}}%
\pgfpathlineto{\pgfqpoint{4.056407in}{3.117739in}}%
\pgfpathlineto{\pgfqpoint{4.077513in}{3.117739in}}%
\pgfpathlineto{\pgfqpoint{4.098618in}{3.117739in}}%
\pgfpathlineto{\pgfqpoint{4.119724in}{3.117739in}}%
\pgfpathlineto{\pgfqpoint{4.130276in}{3.107186in}}%
\pgfpathlineto{\pgfqpoint{4.140829in}{3.096633in}}%
\pgfpathlineto{\pgfqpoint{4.161935in}{3.096633in}}%
\pgfpathlineto{\pgfqpoint{4.183040in}{3.096633in}}%
\pgfpathlineto{\pgfqpoint{4.204146in}{3.096633in}}%
\pgfpathlineto{\pgfqpoint{4.225251in}{3.096633in}}%
\pgfpathlineto{\pgfqpoint{4.246357in}{3.096633in}}%
\pgfpathlineto{\pgfqpoint{4.267462in}{3.096633in}}%
\pgfpathlineto{\pgfqpoint{4.278015in}{3.086080in}}%
\pgfpathlineto{\pgfqpoint{4.288568in}{3.075528in}}%
\pgfpathlineto{\pgfqpoint{4.309673in}{3.075528in}}%
\pgfpathlineto{\pgfqpoint{4.330779in}{3.075528in}}%
\pgfpathlineto{\pgfqpoint{4.341332in}{3.064975in}}%
\pgfpathlineto{\pgfqpoint{4.351884in}{3.054422in}}%
\pgfpathlineto{\pgfqpoint{4.372990in}{3.054422in}}%
\pgfpathlineto{\pgfqpoint{4.394095in}{3.054422in}}%
\pgfpathlineto{\pgfqpoint{4.404648in}{3.043869in}}%
\pgfpathlineto{\pgfqpoint{4.415201in}{3.033317in}}%
\pgfpathlineto{\pgfqpoint{4.436307in}{3.033317in}}%
\pgfpathlineto{\pgfqpoint{4.457412in}{3.033317in}}%
\pgfpathlineto{\pgfqpoint{4.467965in}{3.022764in}}%
\pgfpathlineto{\pgfqpoint{4.478518in}{3.012211in}}%
\pgfpathlineto{\pgfqpoint{4.499623in}{3.012211in}}%
\pgfpathlineto{\pgfqpoint{4.510176in}{3.001658in}}%
\pgfpathlineto{\pgfqpoint{4.520729in}{2.991106in}}%
\pgfpathlineto{\pgfqpoint{4.541834in}{2.991106in}}%
\pgfpathlineto{\pgfqpoint{4.552387in}{2.980553in}}%
\pgfpathlineto{\pgfqpoint{4.562940in}{2.970000in}}%
\pgfpathlineto{\pgfqpoint{4.584045in}{2.970000in}}%
\pgfpathlineto{\pgfqpoint{4.594598in}{2.959447in}}%
\pgfpathlineto{\pgfqpoint{4.605151in}{2.948894in}}%
\pgfpathlineto{\pgfqpoint{4.626256in}{2.948894in}}%
\pgfpathlineto{\pgfqpoint{4.636809in}{2.938342in}}%
\pgfpathlineto{\pgfqpoint{4.647362in}{2.927789in}}%
\pgfpathlineto{\pgfqpoint{4.657915in}{2.917236in}}%
\pgfpathlineto{\pgfqpoint{4.668467in}{2.906683in}}%
\pgfpathlineto{\pgfqpoint{4.679020in}{2.896131in}}%
\pgfpathlineto{\pgfqpoint{4.689573in}{2.885578in}}%
\pgfpathlineto{\pgfqpoint{4.710678in}{2.885578in}}%
\pgfpathlineto{\pgfqpoint{4.721231in}{2.875025in}}%
\pgfpathlineto{\pgfqpoint{4.731784in}{2.864472in}}%
\pgfpathlineto{\pgfqpoint{4.742337in}{2.853920in}}%
\pgfpathlineto{\pgfqpoint{4.752889in}{2.843367in}}%
\pgfpathlineto{\pgfqpoint{4.763442in}{2.832814in}}%
\pgfpathlineto{\pgfqpoint{4.773995in}{2.822261in}}%
\pgfpathlineto{\pgfqpoint{4.784548in}{2.811709in}}%
\pgfpathlineto{\pgfqpoint{4.795101in}{2.801156in}}%
\pgfpathlineto{\pgfqpoint{4.805653in}{2.790603in}}%
\pgfpathlineto{\pgfqpoint{4.816206in}{2.780050in}}%
\pgfpathlineto{\pgfqpoint{4.826759in}{2.769497in}}%
\pgfpathlineto{\pgfqpoint{4.837312in}{2.758945in}}%
\pgfpathlineto{\pgfqpoint{4.847864in}{2.748392in}}%
\pgfpathlineto{\pgfqpoint{4.858417in}{2.737839in}}%
\pgfpathlineto{\pgfqpoint{4.868970in}{2.727286in}}%
\pgfpathlineto{\pgfqpoint{4.879523in}{2.716734in}}%
\pgfpathlineto{\pgfqpoint{4.890075in}{2.706181in}}%
\pgfpathlineto{\pgfqpoint{4.900628in}{2.695628in}}%
\pgfpathlineto{\pgfqpoint{4.911181in}{2.685075in}}%
\pgfpathlineto{\pgfqpoint{4.911181in}{2.663970in}}%
\pgfpathlineto{\pgfqpoint{4.921734in}{2.653417in}}%
\pgfpathlineto{\pgfqpoint{4.932286in}{2.642864in}}%
\pgfpathlineto{\pgfqpoint{4.942839in}{2.632312in}}%
\pgfpathlineto{\pgfqpoint{4.953392in}{2.621759in}}%
\pgfpathlineto{\pgfqpoint{4.963945in}{2.611206in}}%
\pgfpathlineto{\pgfqpoint{4.974497in}{2.600653in}}%
\pgfpathlineto{\pgfqpoint{4.974497in}{2.579548in}}%
\pgfpathlineto{\pgfqpoint{4.985050in}{2.568995in}}%
\pgfpathlineto{\pgfqpoint{4.995603in}{2.558442in}}%
\pgfpathlineto{\pgfqpoint{4.995603in}{2.537337in}}%
\pgfpathlineto{\pgfqpoint{5.006156in}{2.526784in}}%
\pgfpathlineto{\pgfqpoint{5.016709in}{2.516231in}}%
\pgfpathlineto{\pgfqpoint{5.016709in}{2.495126in}}%
\pgfpathlineto{\pgfqpoint{5.027261in}{2.484573in}}%
\pgfpathlineto{\pgfqpoint{5.037814in}{2.474020in}}%
\pgfpathlineto{\pgfqpoint{5.037814in}{2.452915in}}%
\pgfpathlineto{\pgfqpoint{5.048367in}{2.442362in}}%
\pgfpathlineto{\pgfqpoint{5.058920in}{2.431809in}}%
\pgfpathlineto{\pgfqpoint{5.058920in}{2.410704in}}%
\pgfpathlineto{\pgfqpoint{5.058920in}{2.389598in}}%
\pgfpathlineto{\pgfqpoint{5.069472in}{2.379045in}}%
\pgfpathlineto{\pgfqpoint{5.080025in}{2.368492in}}%
\pgfpathlineto{\pgfqpoint{5.080025in}{2.347387in}}%
\pgfpathlineto{\pgfqpoint{5.080025in}{2.326281in}}%
\pgfpathlineto{\pgfqpoint{5.069472in}{2.315729in}}%
\pgfpathlineto{\pgfqpoint{5.058920in}{2.305176in}}%
\pgfpathlineto{\pgfqpoint{5.058920in}{2.284070in}}%
\pgfpathlineto{\pgfqpoint{5.058920in}{2.262965in}}%
\pgfpathlineto{\pgfqpoint{5.048367in}{2.252412in}}%
\pgfpathlineto{\pgfqpoint{5.037814in}{2.241859in}}%
\pgfpathlineto{\pgfqpoint{5.037814in}{2.220754in}}%
\pgfpathlineto{\pgfqpoint{5.037814in}{2.199648in}}%
\pgfpathlineto{\pgfqpoint{5.027261in}{2.189095in}}%
\pgfpathlineto{\pgfqpoint{5.016709in}{2.178543in}}%
\pgfpathlineto{\pgfqpoint{5.016709in}{2.157437in}}%
\pgfpathlineto{\pgfqpoint{5.006156in}{2.146884in}}%
\pgfpathlineto{\pgfqpoint{4.995603in}{2.136332in}}%
\pgfpathlineto{\pgfqpoint{4.995603in}{2.115226in}}%
\pgfpathlineto{\pgfqpoint{4.985050in}{2.104673in}}%
\pgfpathlineto{\pgfqpoint{4.974497in}{2.094121in}}%
\pgfpathlineto{\pgfqpoint{4.974497in}{2.073015in}}%
\pgfpathlineto{\pgfqpoint{4.963945in}{2.062462in}}%
\pgfpathlineto{\pgfqpoint{4.953392in}{2.051910in}}%
\pgfpathlineto{\pgfqpoint{4.953392in}{2.030804in}}%
\pgfpathlineto{\pgfqpoint{4.942839in}{2.020251in}}%
\pgfpathlineto{\pgfqpoint{4.932286in}{2.009698in}}%
\pgfpathlineto{\pgfqpoint{4.932286in}{1.988593in}}%
\pgfpathlineto{\pgfqpoint{4.921734in}{1.978040in}}%
\pgfpathlineto{\pgfqpoint{4.911181in}{1.967487in}}%
\pgfpathlineto{\pgfqpoint{4.911181in}{1.946382in}}%
\pgfpathlineto{\pgfqpoint{4.900628in}{1.935829in}}%
\pgfpathlineto{\pgfqpoint{4.890075in}{1.925276in}}%
\pgfpathlineto{\pgfqpoint{4.890075in}{1.904171in}}%
\pgfpathlineto{\pgfqpoint{4.879523in}{1.893618in}}%
\pgfpathlineto{\pgfqpoint{4.868970in}{1.883065in}}%
\pgfpathlineto{\pgfqpoint{4.868970in}{1.861960in}}%
\pgfpathlineto{\pgfqpoint{4.858417in}{1.851407in}}%
\pgfpathlineto{\pgfqpoint{4.847864in}{1.840854in}}%
\pgfpathlineto{\pgfqpoint{4.837312in}{1.830302in}}%
\pgfpathlineto{\pgfqpoint{4.826759in}{1.819749in}}%
\pgfpathlineto{\pgfqpoint{4.826759in}{1.798643in}}%
\pgfpathlineto{\pgfqpoint{4.816206in}{1.788090in}}%
\pgfpathlineto{\pgfqpoint{4.805653in}{1.777538in}}%
\pgfpathlineto{\pgfqpoint{4.795101in}{1.766985in}}%
\pgfpathlineto{\pgfqpoint{4.784548in}{1.756432in}}%
\pgfpathlineto{\pgfqpoint{4.773995in}{1.745879in}}%
\pgfpathlineto{\pgfqpoint{4.763442in}{1.735327in}}%
\pgfpathlineto{\pgfqpoint{4.763442in}{1.714221in}}%
\pgfpathlineto{\pgfqpoint{4.752889in}{1.703668in}}%
\pgfpathlineto{\pgfqpoint{4.742337in}{1.693116in}}%
\pgfpathlineto{\pgfqpoint{4.731784in}{1.682563in}}%
\pgfpathlineto{\pgfqpoint{4.721231in}{1.672010in}}%
\pgfpathlineto{\pgfqpoint{4.710678in}{1.661457in}}%
\pgfpathlineto{\pgfqpoint{4.700126in}{1.650905in}}%
\pgfpathlineto{\pgfqpoint{4.700126in}{1.629799in}}%
\pgfpathlineto{\pgfqpoint{4.689573in}{1.619246in}}%
\pgfpathlineto{\pgfqpoint{4.679020in}{1.608693in}}%
\pgfpathlineto{\pgfqpoint{4.668467in}{1.598141in}}%
\pgfpathlineto{\pgfqpoint{4.657915in}{1.587588in}}%
\pgfpathlineto{\pgfqpoint{4.647362in}{1.577035in}}%
\pgfpathlineto{\pgfqpoint{4.636809in}{1.566482in}}%
\pgfpathlineto{\pgfqpoint{4.626256in}{1.555930in}}%
\pgfpathlineto{\pgfqpoint{4.615704in}{1.545377in}}%
\pgfpathlineto{\pgfqpoint{4.605151in}{1.534824in}}%
\pgfpathlineto{\pgfqpoint{4.594598in}{1.524271in}}%
\pgfpathlineto{\pgfqpoint{4.584045in}{1.513719in}}%
\pgfpathlineto{\pgfqpoint{4.573492in}{1.503166in}}%
\pgfpathlineto{\pgfqpoint{4.562940in}{1.492613in}}%
\pgfpathlineto{\pgfqpoint{4.552387in}{1.482060in}}%
\pgfpathlineto{\pgfqpoint{4.541834in}{1.471508in}}%
\pgfpathlineto{\pgfqpoint{4.531281in}{1.460955in}}%
\pgfpathlineto{\pgfqpoint{4.520729in}{1.450402in}}%
\pgfpathlineto{\pgfqpoint{4.510176in}{1.439849in}}%
\pgfpathlineto{\pgfqpoint{4.499623in}{1.429296in}}%
\pgfpathlineto{\pgfqpoint{4.489070in}{1.418744in}}%
\pgfpathlineto{\pgfqpoint{4.478518in}{1.408191in}}%
\pgfpathlineto{\pgfqpoint{4.467965in}{1.397638in}}%
\pgfpathlineto{\pgfqpoint{4.457412in}{1.387085in}}%
\pgfpathlineto{\pgfqpoint{4.446859in}{1.376533in}}%
\pgfpathlineto{\pgfqpoint{4.436307in}{1.365980in}}%
\pgfpathlineto{\pgfqpoint{4.425754in}{1.355427in}}%
\pgfpathlineto{\pgfqpoint{4.415201in}{1.344874in}}%
\pgfpathlineto{\pgfqpoint{4.394095in}{1.344874in}}%
\pgfpathlineto{\pgfqpoint{4.383543in}{1.334322in}}%
\pgfpathlineto{\pgfqpoint{4.372990in}{1.323769in}}%
\pgfpathlineto{\pgfqpoint{4.362437in}{1.313216in}}%
\pgfpathlineto{\pgfqpoint{4.351884in}{1.302663in}}%
\pgfpathlineto{\pgfqpoint{4.341332in}{1.292111in}}%
\pgfpathlineto{\pgfqpoint{4.330779in}{1.281558in}}%
\pgfpathlineto{\pgfqpoint{4.309673in}{1.281558in}}%
\pgfpathlineto{\pgfqpoint{4.299121in}{1.271005in}}%
\pgfpathlineto{\pgfqpoint{4.288568in}{1.260452in}}%
\pgfpathlineto{\pgfqpoint{4.278015in}{1.249899in}}%
\pgfpathlineto{\pgfqpoint{4.267462in}{1.239347in}}%
\pgfpathlineto{\pgfqpoint{4.256910in}{1.228794in}}%
\pgfpathlineto{\pgfqpoint{4.246357in}{1.218241in}}%
\pgfpathlineto{\pgfqpoint{4.225251in}{1.218241in}}%
\pgfpathlineto{\pgfqpoint{4.214698in}{1.207688in}}%
\pgfpathlineto{\pgfqpoint{4.204146in}{1.197136in}}%
\pgfpathlineto{\pgfqpoint{4.193593in}{1.186583in}}%
\pgfpathlineto{\pgfqpoint{4.183040in}{1.176030in}}%
\pgfpathlineto{\pgfqpoint{4.161935in}{1.176030in}}%
\pgfpathlineto{\pgfqpoint{4.151382in}{1.165477in}}%
\pgfpathlineto{\pgfqpoint{4.140829in}{1.154925in}}%
\pgfpathlineto{\pgfqpoint{4.119724in}{1.154925in}}%
\pgfpathlineto{\pgfqpoint{4.109171in}{1.144372in}}%
\pgfpathlineto{\pgfqpoint{4.098618in}{1.133819in}}%
\pgfpathlineto{\pgfqpoint{4.077513in}{1.133819in}}%
\pgfpathlineto{\pgfqpoint{4.066960in}{1.123266in}}%
\pgfpathlineto{\pgfqpoint{4.056407in}{1.112714in}}%
\pgfpathlineto{\pgfqpoint{4.035302in}{1.112714in}}%
\pgfpathlineto{\pgfqpoint{4.024749in}{1.102161in}}%
\pgfpathlineto{\pgfqpoint{4.014196in}{1.091608in}}%
\pgfpathlineto{\pgfqpoint{3.993090in}{1.091608in}}%
\pgfpathlineto{\pgfqpoint{3.982538in}{1.081055in}}%
\pgfpathlineto{\pgfqpoint{3.971985in}{1.070503in}}%
\pgfpathlineto{\pgfqpoint{3.950879in}{1.070503in}}%
\pgfpathlineto{\pgfqpoint{3.940327in}{1.059950in}}%
\pgfpathlineto{\pgfqpoint{3.929774in}{1.049397in}}%
\pgfpathlineto{\pgfqpoint{3.908668in}{1.049397in}}%
\pgfpathlineto{\pgfqpoint{3.898116in}{1.038844in}}%
\pgfpathlineto{\pgfqpoint{3.887563in}{1.028291in}}%
\pgfpathlineto{\pgfqpoint{3.866457in}{1.028291in}}%
\pgfpathlineto{\pgfqpoint{3.855905in}{1.017739in}}%
\pgfpathlineto{\pgfqpoint{3.845352in}{1.007186in}}%
\pgfpathlineto{\pgfqpoint{3.824246in}{1.007186in}}%
\pgfpathlineto{\pgfqpoint{3.803141in}{1.007186in}}%
\pgfpathlineto{\pgfqpoint{3.792588in}{0.996633in}}%
\pgfpathlineto{\pgfqpoint{3.782035in}{0.986080in}}%
\pgfpathlineto{\pgfqpoint{3.760930in}{0.986080in}}%
\pgfpathlineto{\pgfqpoint{3.739824in}{0.986080in}}%
\pgfpathlineto{\pgfqpoint{3.729271in}{0.975528in}}%
\pgfpathlineto{\pgfqpoint{3.718719in}{0.964975in}}%
\pgfpathlineto{\pgfqpoint{3.697613in}{0.964975in}}%
\pgfpathlineto{\pgfqpoint{3.676508in}{0.964975in}}%
\pgfpathlineto{\pgfqpoint{3.665955in}{0.954422in}}%
\pgfpathlineto{\pgfqpoint{3.655402in}{0.943869in}}%
\pgfpathlineto{\pgfqpoint{3.634296in}{0.943869in}}%
\pgfpathlineto{\pgfqpoint{3.613191in}{0.943869in}}%
\pgfpathlineto{\pgfqpoint{3.592085in}{0.943869in}}%
\pgfpathlineto{\pgfqpoint{3.581533in}{0.933317in}}%
\pgfpathlineto{\pgfqpoint{3.570980in}{0.922764in}}%
\pgfpathlineto{\pgfqpoint{3.549874in}{0.922764in}}%
\pgfpathlineto{\pgfqpoint{3.528769in}{0.922764in}}%
\pgfpathlineto{\pgfqpoint{3.507663in}{0.922764in}}%
\pgfpathlineto{\pgfqpoint{3.497111in}{0.912211in}}%
\pgfpathlineto{\pgfqpoint{3.486558in}{0.901658in}}%
\pgfpathlineto{\pgfqpoint{3.465452in}{0.901658in}}%
\pgfpathlineto{\pgfqpoint{3.444347in}{0.901658in}}%
\pgfpathlineto{\pgfqpoint{3.423241in}{0.901658in}}%
\pgfpathlineto{\pgfqpoint{3.402136in}{0.901658in}}%
\pgfpathlineto{\pgfqpoint{3.381030in}{0.901658in}}%
\pgfpathlineto{\pgfqpoint{3.370477in}{0.891106in}}%
\pgfpathlineto{\pgfqpoint{3.359925in}{0.880553in}}%
\pgfpathlineto{\pgfqpoint{3.338819in}{0.880553in}}%
\pgfpathlineto{\pgfqpoint{3.317714in}{0.880553in}}%
\pgfpathlineto{\pgfqpoint{3.296608in}{0.880553in}}%
\pgfpathlineto{\pgfqpoint{3.275503in}{0.880553in}}%
\pgfpathlineto{\pgfqpoint{3.254397in}{0.880553in}}%
\pgfpathlineto{\pgfqpoint{3.233291in}{0.880553in}}%
\pgfpathlineto{\pgfqpoint{3.212186in}{0.880553in}}%
\pgfpathlineto{\pgfqpoint{3.191080in}{0.880553in}}%
\pgfpathlineto{\pgfqpoint{3.169975in}{0.880553in}}%
\pgfpathlineto{\pgfqpoint{3.148869in}{0.880553in}}%
\pgfpathlineto{\pgfqpoint{3.127764in}{0.880553in}}%
\pgfpathlineto{\pgfqpoint{3.106658in}{0.880553in}}%
\pgfpathlineto{\pgfqpoint{3.085553in}{0.880553in}}%
\pgfpathlineto{\pgfqpoint{3.064447in}{0.880553in}}%
\pgfpathlineto{\pgfqpoint{3.043342in}{0.880553in}}%
\pgfpathlineto{\pgfqpoint{3.022236in}{0.880553in}}%
\pgfpathlineto{\pgfqpoint{3.001131in}{0.880553in}}%
\pgfpathlineto{\pgfqpoint{2.980025in}{0.880553in}}%
\pgfpathlineto{\pgfqpoint{2.958920in}{0.880553in}}%
\pgfpathlineto{\pgfqpoint{2.937814in}{0.880553in}}%
\pgfpathlineto{\pgfqpoint{2.916709in}{0.880553in}}%
\pgfpathlineto{\pgfqpoint{2.895603in}{0.880553in}}%
\pgfpathlineto{\pgfqpoint{2.874497in}{0.880553in}}%
\pgfpathlineto{\pgfqpoint{2.853392in}{0.880553in}}%
\pgfpathlineto{\pgfqpoint{2.832286in}{0.880553in}}%
\pgfpathlineto{\pgfqpoint{2.811181in}{0.880553in}}%
\pgfpathlineto{\pgfqpoint{2.790075in}{0.880553in}}%
\pgfpathlineto{\pgfqpoint{2.779523in}{0.891106in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.083040in}{1.123266in}}%
\pgfpathlineto{\pgfqpoint{2.093593in}{1.133819in}}%
\pgfpathlineto{\pgfqpoint{2.104146in}{1.123266in}}%
\pgfpathlineto{\pgfqpoint{2.093593in}{1.112714in}}%
\pgfpathlineto{\pgfqpoint{2.083040in}{1.123266in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.765000in}{0.660000in}}{\pgfqpoint{4.620000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.529412,0.807843,0.980392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.790075in}{0.880553in}}%
\pgfpathlineto{\pgfqpoint{2.811181in}{0.880553in}}%
\pgfpathlineto{\pgfqpoint{2.832286in}{0.880553in}}%
\pgfpathlineto{\pgfqpoint{2.853392in}{0.880553in}}%
\pgfpathlineto{\pgfqpoint{2.874497in}{0.880553in}}%
\pgfpathlineto{\pgfqpoint{2.895603in}{0.880553in}}%
\pgfpathlineto{\pgfqpoint{2.916709in}{0.880553in}}%
\pgfpathlineto{\pgfqpoint{2.937814in}{0.880553in}}%
\pgfpathlineto{\pgfqpoint{2.958920in}{0.880553in}}%
\pgfpathlineto{\pgfqpoint{2.980025in}{0.880553in}}%
\pgfpathlineto{\pgfqpoint{3.001131in}{0.880553in}}%
\pgfpathlineto{\pgfqpoint{3.022236in}{0.880553in}}%
\pgfpathlineto{\pgfqpoint{3.043342in}{0.880553in}}%
\pgfpathlineto{\pgfqpoint{3.064447in}{0.880553in}}%
\pgfpathlineto{\pgfqpoint{3.085553in}{0.880553in}}%
\pgfpathlineto{\pgfqpoint{3.106658in}{0.880553in}}%
\pgfpathlineto{\pgfqpoint{3.127764in}{0.880553in}}%
\pgfpathlineto{\pgfqpoint{3.148869in}{0.880553in}}%
\pgfpathlineto{\pgfqpoint{3.169975in}{0.880553in}}%
\pgfpathlineto{\pgfqpoint{3.191080in}{0.880553in}}%
\pgfpathlineto{\pgfqpoint{3.212186in}{0.880553in}}%
\pgfpathlineto{\pgfqpoint{3.233291in}{0.880553in}}%
\pgfpathlineto{\pgfqpoint{3.254397in}{0.880553in}}%
\pgfpathlineto{\pgfqpoint{3.275503in}{0.880553in}}%
\pgfpathlineto{\pgfqpoint{3.296608in}{0.880553in}}%
\pgfpathlineto{\pgfqpoint{3.317714in}{0.880553in}}%
\pgfpathlineto{\pgfqpoint{3.338819in}{0.880553in}}%
\pgfpathlineto{\pgfqpoint{3.359925in}{0.880553in}}%
\pgfpathlineto{\pgfqpoint{3.370477in}{0.891106in}}%
\pgfpathlineto{\pgfqpoint{3.381030in}{0.901658in}}%
\pgfpathlineto{\pgfqpoint{3.402136in}{0.901658in}}%
\pgfpathlineto{\pgfqpoint{3.423241in}{0.901658in}}%
\pgfpathlineto{\pgfqpoint{3.444347in}{0.901658in}}%
\pgfpathlineto{\pgfqpoint{3.465452in}{0.901658in}}%
\pgfpathlineto{\pgfqpoint{3.486558in}{0.901658in}}%
\pgfpathlineto{\pgfqpoint{3.497111in}{0.912211in}}%
\pgfpathlineto{\pgfqpoint{3.507663in}{0.922764in}}%
\pgfpathlineto{\pgfqpoint{3.528769in}{0.922764in}}%
\pgfpathlineto{\pgfqpoint{3.549874in}{0.922764in}}%
\pgfpathlineto{\pgfqpoint{3.570980in}{0.922764in}}%
\pgfpathlineto{\pgfqpoint{3.581533in}{0.933317in}}%
\pgfpathlineto{\pgfqpoint{3.592085in}{0.943869in}}%
\pgfpathlineto{\pgfqpoint{3.613191in}{0.943869in}}%
\pgfpathlineto{\pgfqpoint{3.634296in}{0.943869in}}%
\pgfpathlineto{\pgfqpoint{3.655402in}{0.943869in}}%
\pgfpathlineto{\pgfqpoint{3.665955in}{0.954422in}}%
\pgfpathlineto{\pgfqpoint{3.676508in}{0.964975in}}%
\pgfpathlineto{\pgfqpoint{3.697613in}{0.964975in}}%
\pgfpathlineto{\pgfqpoint{3.718719in}{0.964975in}}%
\pgfpathlineto{\pgfqpoint{3.729271in}{0.975528in}}%
\pgfpathlineto{\pgfqpoint{3.739824in}{0.986080in}}%
\pgfpathlineto{\pgfqpoint{3.760930in}{0.986080in}}%
\pgfpathlineto{\pgfqpoint{3.782035in}{0.986080in}}%
\pgfpathlineto{\pgfqpoint{3.792588in}{0.996633in}}%
\pgfpathlineto{\pgfqpoint{3.803141in}{1.007186in}}%
\pgfpathlineto{\pgfqpoint{3.824246in}{1.007186in}}%
\pgfpathlineto{\pgfqpoint{3.845352in}{1.007186in}}%
\pgfpathlineto{\pgfqpoint{3.855905in}{1.017739in}}%
\pgfpathlineto{\pgfqpoint{3.866457in}{1.028291in}}%
\pgfpathlineto{\pgfqpoint{3.887563in}{1.028291in}}%
\pgfpathlineto{\pgfqpoint{3.898116in}{1.038844in}}%
\pgfpathlineto{\pgfqpoint{3.908668in}{1.049397in}}%
\pgfpathlineto{\pgfqpoint{3.929774in}{1.049397in}}%
\pgfpathlineto{\pgfqpoint{3.940327in}{1.059950in}}%
\pgfpathlineto{\pgfqpoint{3.950879in}{1.070503in}}%
\pgfpathlineto{\pgfqpoint{3.971985in}{1.070503in}}%
\pgfpathlineto{\pgfqpoint{3.982538in}{1.081055in}}%
\pgfpathlineto{\pgfqpoint{3.993090in}{1.091608in}}%
\pgfpathlineto{\pgfqpoint{4.014196in}{1.091608in}}%
\pgfpathlineto{\pgfqpoint{4.024749in}{1.102161in}}%
\pgfpathlineto{\pgfqpoint{4.035302in}{1.112714in}}%
\pgfpathlineto{\pgfqpoint{4.056407in}{1.112714in}}%
\pgfpathlineto{\pgfqpoint{4.066960in}{1.123266in}}%
\pgfpathlineto{\pgfqpoint{4.077513in}{1.133819in}}%
\pgfpathlineto{\pgfqpoint{4.098618in}{1.133819in}}%
\pgfpathlineto{\pgfqpoint{4.109171in}{1.144372in}}%
\pgfpathlineto{\pgfqpoint{4.119724in}{1.154925in}}%
\pgfpathlineto{\pgfqpoint{4.140829in}{1.154925in}}%
\pgfpathlineto{\pgfqpoint{4.151382in}{1.165477in}}%
\pgfpathlineto{\pgfqpoint{4.161935in}{1.176030in}}%
\pgfpathlineto{\pgfqpoint{4.183040in}{1.176030in}}%
\pgfpathlineto{\pgfqpoint{4.193593in}{1.186583in}}%
\pgfpathlineto{\pgfqpoint{4.204146in}{1.197136in}}%
\pgfpathlineto{\pgfqpoint{4.214698in}{1.207688in}}%
\pgfpathlineto{\pgfqpoint{4.225251in}{1.218241in}}%
\pgfpathlineto{\pgfqpoint{4.246357in}{1.218241in}}%
\pgfpathlineto{\pgfqpoint{4.256910in}{1.228794in}}%
\pgfpathlineto{\pgfqpoint{4.267462in}{1.239347in}}%
\pgfpathlineto{\pgfqpoint{4.278015in}{1.249899in}}%
\pgfpathlineto{\pgfqpoint{4.288568in}{1.260452in}}%
\pgfpathlineto{\pgfqpoint{4.299121in}{1.271005in}}%
\pgfpathlineto{\pgfqpoint{4.309673in}{1.281558in}}%
\pgfpathlineto{\pgfqpoint{4.330779in}{1.281558in}}%
\pgfpathlineto{\pgfqpoint{4.341332in}{1.292111in}}%
\pgfpathlineto{\pgfqpoint{4.351884in}{1.302663in}}%
\pgfpathlineto{\pgfqpoint{4.362437in}{1.313216in}}%
\pgfpathlineto{\pgfqpoint{4.372990in}{1.323769in}}%
\pgfpathlineto{\pgfqpoint{4.383543in}{1.334322in}}%
\pgfpathlineto{\pgfqpoint{4.394095in}{1.344874in}}%
\pgfpathlineto{\pgfqpoint{4.415201in}{1.344874in}}%
\pgfpathlineto{\pgfqpoint{4.425754in}{1.355427in}}%
\pgfpathlineto{\pgfqpoint{4.436307in}{1.365980in}}%
\pgfpathlineto{\pgfqpoint{4.446859in}{1.376533in}}%
\pgfpathlineto{\pgfqpoint{4.457412in}{1.387085in}}%
\pgfpathlineto{\pgfqpoint{4.467965in}{1.397638in}}%
\pgfpathlineto{\pgfqpoint{4.478518in}{1.408191in}}%
\pgfpathlineto{\pgfqpoint{4.489070in}{1.418744in}}%
\pgfpathlineto{\pgfqpoint{4.499623in}{1.429296in}}%
\pgfpathlineto{\pgfqpoint{4.510176in}{1.439849in}}%
\pgfpathlineto{\pgfqpoint{4.520729in}{1.450402in}}%
\pgfpathlineto{\pgfqpoint{4.531281in}{1.460955in}}%
\pgfpathlineto{\pgfqpoint{4.541834in}{1.471508in}}%
\pgfpathlineto{\pgfqpoint{4.552387in}{1.482060in}}%
\pgfpathlineto{\pgfqpoint{4.562940in}{1.492613in}}%
\pgfpathlineto{\pgfqpoint{4.573492in}{1.503166in}}%
\pgfpathlineto{\pgfqpoint{4.584045in}{1.513719in}}%
\pgfpathlineto{\pgfqpoint{4.594598in}{1.524271in}}%
\pgfpathlineto{\pgfqpoint{4.605151in}{1.534824in}}%
\pgfpathlineto{\pgfqpoint{4.615704in}{1.545377in}}%
\pgfpathlineto{\pgfqpoint{4.626256in}{1.555930in}}%
\pgfpathlineto{\pgfqpoint{4.636809in}{1.566482in}}%
\pgfpathlineto{\pgfqpoint{4.647362in}{1.577035in}}%
\pgfpathlineto{\pgfqpoint{4.657915in}{1.587588in}}%
\pgfpathlineto{\pgfqpoint{4.668467in}{1.598141in}}%
\pgfpathlineto{\pgfqpoint{4.679020in}{1.608693in}}%
\pgfpathlineto{\pgfqpoint{4.689573in}{1.619246in}}%
\pgfpathlineto{\pgfqpoint{4.700126in}{1.629799in}}%
\pgfpathlineto{\pgfqpoint{4.700126in}{1.650905in}}%
\pgfpathlineto{\pgfqpoint{4.710678in}{1.661457in}}%
\pgfpathlineto{\pgfqpoint{4.721231in}{1.672010in}}%
\pgfpathlineto{\pgfqpoint{4.731784in}{1.682563in}}%
\pgfpathlineto{\pgfqpoint{4.742337in}{1.693116in}}%
\pgfpathlineto{\pgfqpoint{4.752889in}{1.703668in}}%
\pgfpathlineto{\pgfqpoint{4.763442in}{1.714221in}}%
\pgfpathlineto{\pgfqpoint{4.763442in}{1.735327in}}%
\pgfpathlineto{\pgfqpoint{4.773995in}{1.745879in}}%
\pgfpathlineto{\pgfqpoint{4.784548in}{1.756432in}}%
\pgfpathlineto{\pgfqpoint{4.795101in}{1.766985in}}%
\pgfpathlineto{\pgfqpoint{4.805653in}{1.777538in}}%
\pgfpathlineto{\pgfqpoint{4.816206in}{1.788090in}}%
\pgfpathlineto{\pgfqpoint{4.826759in}{1.798643in}}%
\pgfpathlineto{\pgfqpoint{4.826759in}{1.819749in}}%
\pgfpathlineto{\pgfqpoint{4.837312in}{1.830302in}}%
\pgfpathlineto{\pgfqpoint{4.847864in}{1.840854in}}%
\pgfpathlineto{\pgfqpoint{4.858417in}{1.851407in}}%
\pgfpathlineto{\pgfqpoint{4.868970in}{1.861960in}}%
\pgfpathlineto{\pgfqpoint{4.868970in}{1.883065in}}%
\pgfpathlineto{\pgfqpoint{4.879523in}{1.893618in}}%
\pgfpathlineto{\pgfqpoint{4.890075in}{1.904171in}}%
\pgfpathlineto{\pgfqpoint{4.890075in}{1.925276in}}%
\pgfpathlineto{\pgfqpoint{4.900628in}{1.935829in}}%
\pgfpathlineto{\pgfqpoint{4.911181in}{1.946382in}}%
\pgfpathlineto{\pgfqpoint{4.911181in}{1.967487in}}%
\pgfpathlineto{\pgfqpoint{4.921734in}{1.978040in}}%
\pgfpathlineto{\pgfqpoint{4.932286in}{1.988593in}}%
\pgfpathlineto{\pgfqpoint{4.932286in}{2.009698in}}%
\pgfpathlineto{\pgfqpoint{4.942839in}{2.020251in}}%
\pgfpathlineto{\pgfqpoint{4.953392in}{2.030804in}}%
\pgfpathlineto{\pgfqpoint{4.953392in}{2.051910in}}%
\pgfpathlineto{\pgfqpoint{4.963945in}{2.062462in}}%
\pgfpathlineto{\pgfqpoint{4.974497in}{2.073015in}}%
\pgfpathlineto{\pgfqpoint{4.974497in}{2.094121in}}%
\pgfpathlineto{\pgfqpoint{4.985050in}{2.104673in}}%
\pgfpathlineto{\pgfqpoint{4.995603in}{2.115226in}}%
\pgfpathlineto{\pgfqpoint{4.995603in}{2.136332in}}%
\pgfpathlineto{\pgfqpoint{5.006156in}{2.146884in}}%
\pgfpathlineto{\pgfqpoint{5.016709in}{2.157437in}}%
\pgfpathlineto{\pgfqpoint{5.016709in}{2.178543in}}%
\pgfpathlineto{\pgfqpoint{5.027261in}{2.189095in}}%
\pgfpathlineto{\pgfqpoint{5.037814in}{2.199648in}}%
\pgfpathlineto{\pgfqpoint{5.037814in}{2.220754in}}%
\pgfpathlineto{\pgfqpoint{5.037814in}{2.241859in}}%
\pgfpathlineto{\pgfqpoint{5.048367in}{2.252412in}}%
\pgfpathlineto{\pgfqpoint{5.058920in}{2.262965in}}%
\pgfpathlineto{\pgfqpoint{5.058920in}{2.284070in}}%
\pgfpathlineto{\pgfqpoint{5.058920in}{2.305176in}}%
\pgfpathlineto{\pgfqpoint{5.069472in}{2.315729in}}%
\pgfpathlineto{\pgfqpoint{5.080025in}{2.326281in}}%
\pgfpathlineto{\pgfqpoint{5.080025in}{2.347387in}}%
\pgfpathlineto{\pgfqpoint{5.080025in}{2.368492in}}%
\pgfpathlineto{\pgfqpoint{5.069472in}{2.379045in}}%
\pgfpathlineto{\pgfqpoint{5.058920in}{2.389598in}}%
\pgfpathlineto{\pgfqpoint{5.058920in}{2.410704in}}%
\pgfpathlineto{\pgfqpoint{5.058920in}{2.431809in}}%
\pgfpathlineto{\pgfqpoint{5.048367in}{2.442362in}}%
\pgfpathlineto{\pgfqpoint{5.037814in}{2.452915in}}%
\pgfpathlineto{\pgfqpoint{5.037814in}{2.474020in}}%
\pgfpathlineto{\pgfqpoint{5.027261in}{2.484573in}}%
\pgfpathlineto{\pgfqpoint{5.016709in}{2.495126in}}%
\pgfpathlineto{\pgfqpoint{5.016709in}{2.516231in}}%
\pgfpathlineto{\pgfqpoint{5.006156in}{2.526784in}}%
\pgfpathlineto{\pgfqpoint{4.995603in}{2.537337in}}%
\pgfpathlineto{\pgfqpoint{4.995603in}{2.558442in}}%
\pgfpathlineto{\pgfqpoint{4.985050in}{2.568995in}}%
\pgfpathlineto{\pgfqpoint{4.974497in}{2.579548in}}%
\pgfpathlineto{\pgfqpoint{4.974497in}{2.600653in}}%
\pgfpathlineto{\pgfqpoint{4.963945in}{2.611206in}}%
\pgfpathlineto{\pgfqpoint{4.953392in}{2.621759in}}%
\pgfpathlineto{\pgfqpoint{4.942839in}{2.632312in}}%
\pgfpathlineto{\pgfqpoint{4.932286in}{2.642864in}}%
\pgfpathlineto{\pgfqpoint{4.921734in}{2.653417in}}%
\pgfpathlineto{\pgfqpoint{4.911181in}{2.663970in}}%
\pgfpathlineto{\pgfqpoint{4.911181in}{2.685075in}}%
\pgfpathlineto{\pgfqpoint{4.900628in}{2.695628in}}%
\pgfpathlineto{\pgfqpoint{4.890075in}{2.706181in}}%
\pgfpathlineto{\pgfqpoint{4.879523in}{2.716734in}}%
\pgfpathlineto{\pgfqpoint{4.868970in}{2.727286in}}%
\pgfpathlineto{\pgfqpoint{4.858417in}{2.737839in}}%
\pgfpathlineto{\pgfqpoint{4.847864in}{2.748392in}}%
\pgfpathlineto{\pgfqpoint{4.837312in}{2.758945in}}%
\pgfpathlineto{\pgfqpoint{4.826759in}{2.769497in}}%
\pgfpathlineto{\pgfqpoint{4.816206in}{2.780050in}}%
\pgfpathlineto{\pgfqpoint{4.805653in}{2.790603in}}%
\pgfpathlineto{\pgfqpoint{4.795101in}{2.801156in}}%
\pgfpathlineto{\pgfqpoint{4.784548in}{2.811709in}}%
\pgfpathlineto{\pgfqpoint{4.773995in}{2.822261in}}%
\pgfpathlineto{\pgfqpoint{4.763442in}{2.832814in}}%
\pgfpathlineto{\pgfqpoint{4.752889in}{2.843367in}}%
\pgfpathlineto{\pgfqpoint{4.742337in}{2.853920in}}%
\pgfpathlineto{\pgfqpoint{4.731784in}{2.864472in}}%
\pgfpathlineto{\pgfqpoint{4.721231in}{2.875025in}}%
\pgfpathlineto{\pgfqpoint{4.710678in}{2.885578in}}%
\pgfpathlineto{\pgfqpoint{4.689573in}{2.885578in}}%
\pgfpathlineto{\pgfqpoint{4.679020in}{2.896131in}}%
\pgfpathlineto{\pgfqpoint{4.668467in}{2.906683in}}%
\pgfpathlineto{\pgfqpoint{4.657915in}{2.917236in}}%
\pgfpathlineto{\pgfqpoint{4.647362in}{2.927789in}}%
\pgfpathlineto{\pgfqpoint{4.636809in}{2.938342in}}%
\pgfpathlineto{\pgfqpoint{4.626256in}{2.948894in}}%
\pgfpathlineto{\pgfqpoint{4.605151in}{2.948894in}}%
\pgfpathlineto{\pgfqpoint{4.594598in}{2.959447in}}%
\pgfpathlineto{\pgfqpoint{4.584045in}{2.970000in}}%
\pgfpathlineto{\pgfqpoint{4.562940in}{2.970000in}}%
\pgfpathlineto{\pgfqpoint{4.552387in}{2.980553in}}%
\pgfpathlineto{\pgfqpoint{4.541834in}{2.991106in}}%
\pgfpathlineto{\pgfqpoint{4.520729in}{2.991106in}}%
\pgfpathlineto{\pgfqpoint{4.510176in}{3.001658in}}%
\pgfpathlineto{\pgfqpoint{4.499623in}{3.012211in}}%
\pgfpathlineto{\pgfqpoint{4.478518in}{3.012211in}}%
\pgfpathlineto{\pgfqpoint{4.467965in}{3.022764in}}%
\pgfpathlineto{\pgfqpoint{4.457412in}{3.033317in}}%
\pgfpathlineto{\pgfqpoint{4.436307in}{3.033317in}}%
\pgfpathlineto{\pgfqpoint{4.415201in}{3.033317in}}%
\pgfpathlineto{\pgfqpoint{4.404648in}{3.043869in}}%
\pgfpathlineto{\pgfqpoint{4.394095in}{3.054422in}}%
\pgfpathlineto{\pgfqpoint{4.372990in}{3.054422in}}%
\pgfpathlineto{\pgfqpoint{4.351884in}{3.054422in}}%
\pgfpathlineto{\pgfqpoint{4.341332in}{3.064975in}}%
\pgfpathlineto{\pgfqpoint{4.330779in}{3.075528in}}%
\pgfpathlineto{\pgfqpoint{4.309673in}{3.075528in}}%
\pgfpathlineto{\pgfqpoint{4.288568in}{3.075528in}}%
\pgfpathlineto{\pgfqpoint{4.278015in}{3.086080in}}%
\pgfpathlineto{\pgfqpoint{4.267462in}{3.096633in}}%
\pgfpathlineto{\pgfqpoint{4.246357in}{3.096633in}}%
\pgfpathlineto{\pgfqpoint{4.225251in}{3.096633in}}%
\pgfpathlineto{\pgfqpoint{4.204146in}{3.096633in}}%
\pgfpathlineto{\pgfqpoint{4.183040in}{3.096633in}}%
\pgfpathlineto{\pgfqpoint{4.161935in}{3.096633in}}%
\pgfpathlineto{\pgfqpoint{4.140829in}{3.096633in}}%
\pgfpathlineto{\pgfqpoint{4.130276in}{3.107186in}}%
\pgfpathlineto{\pgfqpoint{4.119724in}{3.117739in}}%
\pgfpathlineto{\pgfqpoint{4.098618in}{3.117739in}}%
\pgfpathlineto{\pgfqpoint{4.077513in}{3.117739in}}%
\pgfpathlineto{\pgfqpoint{4.056407in}{3.117739in}}%
\pgfpathlineto{\pgfqpoint{4.035302in}{3.117739in}}%
\pgfpathlineto{\pgfqpoint{4.014196in}{3.117739in}}%
\pgfpathlineto{\pgfqpoint{3.993090in}{3.117739in}}%
\pgfpathlineto{\pgfqpoint{3.971985in}{3.117739in}}%
\pgfpathlineto{\pgfqpoint{3.950879in}{3.117739in}}%
\pgfpathlineto{\pgfqpoint{3.940327in}{3.107186in}}%
\pgfpathlineto{\pgfqpoint{3.929774in}{3.096633in}}%
\pgfpathlineto{\pgfqpoint{3.908668in}{3.096633in}}%
\pgfpathlineto{\pgfqpoint{3.887563in}{3.096633in}}%
\pgfpathlineto{\pgfqpoint{3.866457in}{3.096633in}}%
\pgfpathlineto{\pgfqpoint{3.845352in}{3.096633in}}%
\pgfpathlineto{\pgfqpoint{3.824246in}{3.096633in}}%
\pgfpathlineto{\pgfqpoint{3.803141in}{3.096633in}}%
\pgfpathlineto{\pgfqpoint{3.792588in}{3.086080in}}%
\pgfpathlineto{\pgfqpoint{3.782035in}{3.075528in}}%
\pgfpathlineto{\pgfqpoint{3.760930in}{3.075528in}}%
\pgfpathlineto{\pgfqpoint{3.739824in}{3.075528in}}%
\pgfpathlineto{\pgfqpoint{3.718719in}{3.075528in}}%
\pgfpathlineto{\pgfqpoint{3.708166in}{3.064975in}}%
\pgfpathlineto{\pgfqpoint{3.697613in}{3.054422in}}%
\pgfpathlineto{\pgfqpoint{3.676508in}{3.054422in}}%
\pgfpathlineto{\pgfqpoint{3.655402in}{3.054422in}}%
\pgfpathlineto{\pgfqpoint{3.644849in}{3.043869in}}%
\pgfpathlineto{\pgfqpoint{3.634296in}{3.033317in}}%
\pgfpathlineto{\pgfqpoint{3.613191in}{3.033317in}}%
\pgfpathlineto{\pgfqpoint{3.602638in}{3.022764in}}%
\pgfpathlineto{\pgfqpoint{3.592085in}{3.012211in}}%
\pgfpathlineto{\pgfqpoint{3.570980in}{3.012211in}}%
\pgfpathlineto{\pgfqpoint{3.560427in}{3.001658in}}%
\pgfpathlineto{\pgfqpoint{3.549874in}{2.991106in}}%
\pgfpathlineto{\pgfqpoint{3.528769in}{2.991106in}}%
\pgfpathlineto{\pgfqpoint{3.518216in}{2.980553in}}%
\pgfpathlineto{\pgfqpoint{3.507663in}{2.970000in}}%
\pgfpathlineto{\pgfqpoint{3.497111in}{2.959447in}}%
\pgfpathlineto{\pgfqpoint{3.507663in}{2.948894in}}%
\pgfpathlineto{\pgfqpoint{3.518216in}{2.938342in}}%
\pgfpathlineto{\pgfqpoint{3.518216in}{2.917236in}}%
\pgfpathlineto{\pgfqpoint{3.528769in}{2.906683in}}%
\pgfpathlineto{\pgfqpoint{3.539322in}{2.896131in}}%
\pgfpathlineto{\pgfqpoint{3.539322in}{2.875025in}}%
\pgfpathlineto{\pgfqpoint{3.549874in}{2.864472in}}%
\pgfpathlineto{\pgfqpoint{3.560427in}{2.853920in}}%
\pgfpathlineto{\pgfqpoint{3.560427in}{2.832814in}}%
\pgfpathlineto{\pgfqpoint{3.560427in}{2.811709in}}%
\pgfpathlineto{\pgfqpoint{3.570980in}{2.801156in}}%
\pgfpathlineto{\pgfqpoint{3.581533in}{2.790603in}}%
\pgfpathlineto{\pgfqpoint{3.581533in}{2.769497in}}%
\pgfpathlineto{\pgfqpoint{3.581533in}{2.748392in}}%
\pgfpathlineto{\pgfqpoint{3.592085in}{2.737839in}}%
\pgfpathlineto{\pgfqpoint{3.602638in}{2.727286in}}%
\pgfpathlineto{\pgfqpoint{3.602638in}{2.706181in}}%
\pgfpathlineto{\pgfqpoint{3.602638in}{2.685075in}}%
\pgfpathlineto{\pgfqpoint{3.613191in}{2.674523in}}%
\pgfpathlineto{\pgfqpoint{3.623744in}{2.663970in}}%
\pgfpathlineto{\pgfqpoint{3.623744in}{2.642864in}}%
\pgfpathlineto{\pgfqpoint{3.623744in}{2.621759in}}%
\pgfpathlineto{\pgfqpoint{3.623744in}{2.600653in}}%
\pgfpathlineto{\pgfqpoint{3.623744in}{2.579548in}}%
\pgfpathlineto{\pgfqpoint{3.634296in}{2.568995in}}%
\pgfpathlineto{\pgfqpoint{3.644849in}{2.558442in}}%
\pgfpathlineto{\pgfqpoint{3.644849in}{2.537337in}}%
\pgfpathlineto{\pgfqpoint{3.644849in}{2.516231in}}%
\pgfpathlineto{\pgfqpoint{3.644849in}{2.495126in}}%
\pgfpathlineto{\pgfqpoint{3.644849in}{2.474020in}}%
\pgfpathlineto{\pgfqpoint{3.644849in}{2.452915in}}%
\pgfpathlineto{\pgfqpoint{3.644849in}{2.431809in}}%
\pgfpathlineto{\pgfqpoint{3.644849in}{2.410704in}}%
\pgfpathlineto{\pgfqpoint{3.644849in}{2.389598in}}%
\pgfpathlineto{\pgfqpoint{3.644849in}{2.368492in}}%
\pgfpathlineto{\pgfqpoint{3.644849in}{2.347387in}}%
\pgfpathlineto{\pgfqpoint{3.644849in}{2.326281in}}%
\pgfpathlineto{\pgfqpoint{3.644849in}{2.305176in}}%
\pgfpathlineto{\pgfqpoint{3.644849in}{2.284070in}}%
\pgfpathlineto{\pgfqpoint{3.644849in}{2.262965in}}%
\pgfpathlineto{\pgfqpoint{3.644849in}{2.241859in}}%
\pgfpathlineto{\pgfqpoint{3.644849in}{2.220754in}}%
\pgfpathlineto{\pgfqpoint{3.644849in}{2.199648in}}%
\pgfpathlineto{\pgfqpoint{3.644849in}{2.178543in}}%
\pgfpathlineto{\pgfqpoint{3.634296in}{2.167990in}}%
\pgfpathlineto{\pgfqpoint{3.623744in}{2.157437in}}%
\pgfpathlineto{\pgfqpoint{3.623744in}{2.136332in}}%
\pgfpathlineto{\pgfqpoint{3.623744in}{2.115226in}}%
\pgfpathlineto{\pgfqpoint{3.623744in}{2.094121in}}%
\pgfpathlineto{\pgfqpoint{3.623744in}{2.073015in}}%
\pgfpathlineto{\pgfqpoint{3.613191in}{2.062462in}}%
\pgfpathlineto{\pgfqpoint{3.602638in}{2.051910in}}%
\pgfpathlineto{\pgfqpoint{3.602638in}{2.030804in}}%
\pgfpathlineto{\pgfqpoint{3.602638in}{2.009698in}}%
\pgfpathlineto{\pgfqpoint{3.602638in}{1.988593in}}%
\pgfpathlineto{\pgfqpoint{3.592085in}{1.978040in}}%
\pgfpathlineto{\pgfqpoint{3.581533in}{1.967487in}}%
\pgfpathlineto{\pgfqpoint{3.581533in}{1.946382in}}%
\pgfpathlineto{\pgfqpoint{3.581533in}{1.925276in}}%
\pgfpathlineto{\pgfqpoint{3.570980in}{1.914724in}}%
\pgfpathlineto{\pgfqpoint{3.560427in}{1.904171in}}%
\pgfpathlineto{\pgfqpoint{3.560427in}{1.883065in}}%
\pgfpathlineto{\pgfqpoint{3.549874in}{1.872513in}}%
\pgfpathlineto{\pgfqpoint{3.539322in}{1.861960in}}%
\pgfpathlineto{\pgfqpoint{3.539322in}{1.840854in}}%
\pgfpathlineto{\pgfqpoint{3.528769in}{1.830302in}}%
\pgfpathlineto{\pgfqpoint{3.518216in}{1.819749in}}%
\pgfpathlineto{\pgfqpoint{3.518216in}{1.798643in}}%
\pgfpathlineto{\pgfqpoint{3.518216in}{1.777538in}}%
\pgfpathlineto{\pgfqpoint{3.507663in}{1.766985in}}%
\pgfpathlineto{\pgfqpoint{3.497111in}{1.756432in}}%
\pgfpathlineto{\pgfqpoint{3.486558in}{1.745879in}}%
\pgfpathlineto{\pgfqpoint{3.476005in}{1.735327in}}%
\pgfpathlineto{\pgfqpoint{3.476005in}{1.714221in}}%
\pgfpathlineto{\pgfqpoint{3.465452in}{1.703668in}}%
\pgfpathlineto{\pgfqpoint{3.454899in}{1.693116in}}%
\pgfpathlineto{\pgfqpoint{3.454899in}{1.672010in}}%
\pgfpathlineto{\pgfqpoint{3.444347in}{1.661457in}}%
\pgfpathlineto{\pgfqpoint{3.433794in}{1.650905in}}%
\pgfpathlineto{\pgfqpoint{3.423241in}{1.640352in}}%
\pgfpathlineto{\pgfqpoint{3.412688in}{1.629799in}}%
\pgfpathlineto{\pgfqpoint{3.412688in}{1.608693in}}%
\pgfpathlineto{\pgfqpoint{3.402136in}{1.598141in}}%
\pgfpathlineto{\pgfqpoint{3.391583in}{1.587588in}}%
\pgfpathlineto{\pgfqpoint{3.381030in}{1.577035in}}%
\pgfpathlineto{\pgfqpoint{3.370477in}{1.566482in}}%
\pgfpathlineto{\pgfqpoint{3.359925in}{1.555930in}}%
\pgfpathlineto{\pgfqpoint{3.349372in}{1.545377in}}%
\pgfpathlineto{\pgfqpoint{3.338819in}{1.534824in}}%
\pgfpathlineto{\pgfqpoint{3.328266in}{1.524271in}}%
\pgfpathlineto{\pgfqpoint{3.317714in}{1.513719in}}%
\pgfpathlineto{\pgfqpoint{3.307161in}{1.503166in}}%
\pgfpathlineto{\pgfqpoint{3.296608in}{1.492613in}}%
\pgfpathlineto{\pgfqpoint{3.286055in}{1.482060in}}%
\pgfpathlineto{\pgfqpoint{3.275503in}{1.471508in}}%
\pgfpathlineto{\pgfqpoint{3.264950in}{1.460955in}}%
\pgfpathlineto{\pgfqpoint{3.254397in}{1.450402in}}%
\pgfpathlineto{\pgfqpoint{3.243844in}{1.439849in}}%
\pgfpathlineto{\pgfqpoint{3.233291in}{1.429296in}}%
\pgfpathlineto{\pgfqpoint{3.222739in}{1.418744in}}%
\pgfpathlineto{\pgfqpoint{3.212186in}{1.408191in}}%
\pgfpathlineto{\pgfqpoint{3.201633in}{1.397638in}}%
\pgfpathlineto{\pgfqpoint{3.191080in}{1.387085in}}%
\pgfpathlineto{\pgfqpoint{3.180528in}{1.376533in}}%
\pgfpathlineto{\pgfqpoint{3.169975in}{1.365980in}}%
\pgfpathlineto{\pgfqpoint{3.159422in}{1.355427in}}%
\pgfpathlineto{\pgfqpoint{3.148869in}{1.344874in}}%
\pgfpathlineto{\pgfqpoint{3.127764in}{1.344874in}}%
\pgfpathlineto{\pgfqpoint{3.117211in}{1.334322in}}%
\pgfpathlineto{\pgfqpoint{3.106658in}{1.323769in}}%
\pgfpathlineto{\pgfqpoint{3.096106in}{1.313216in}}%
\pgfpathlineto{\pgfqpoint{3.085553in}{1.302663in}}%
\pgfpathlineto{\pgfqpoint{3.075000in}{1.292111in}}%
\pgfpathlineto{\pgfqpoint{3.064447in}{1.281558in}}%
\pgfpathlineto{\pgfqpoint{3.043342in}{1.281558in}}%
\pgfpathlineto{\pgfqpoint{3.032789in}{1.271005in}}%
\pgfpathlineto{\pgfqpoint{3.022236in}{1.260452in}}%
\pgfpathlineto{\pgfqpoint{3.001131in}{1.260452in}}%
\pgfpathlineto{\pgfqpoint{2.990578in}{1.249899in}}%
\pgfpathlineto{\pgfqpoint{2.980025in}{1.239347in}}%
\pgfpathlineto{\pgfqpoint{2.958920in}{1.239347in}}%
\pgfpathlineto{\pgfqpoint{2.948367in}{1.228794in}}%
\pgfpathlineto{\pgfqpoint{2.937814in}{1.218241in}}%
\pgfpathlineto{\pgfqpoint{2.916709in}{1.218241in}}%
\pgfpathlineto{\pgfqpoint{2.906156in}{1.207688in}}%
\pgfpathlineto{\pgfqpoint{2.895603in}{1.197136in}}%
\pgfpathlineto{\pgfqpoint{2.874497in}{1.197136in}}%
\pgfpathlineto{\pgfqpoint{2.863945in}{1.186583in}}%
\pgfpathlineto{\pgfqpoint{2.853392in}{1.176030in}}%
\pgfpathlineto{\pgfqpoint{2.832286in}{1.176030in}}%
\pgfpathlineto{\pgfqpoint{2.811181in}{1.176030in}}%
\pgfpathlineto{\pgfqpoint{2.800628in}{1.165477in}}%
\pgfpathlineto{\pgfqpoint{2.790075in}{1.154925in}}%
\pgfpathlineto{\pgfqpoint{2.768970in}{1.154925in}}%
\pgfpathlineto{\pgfqpoint{2.747864in}{1.154925in}}%
\pgfpathlineto{\pgfqpoint{2.737312in}{1.144372in}}%
\pgfpathlineto{\pgfqpoint{2.726759in}{1.133819in}}%
\pgfpathlineto{\pgfqpoint{2.705653in}{1.133819in}}%
\pgfpathlineto{\pgfqpoint{2.684548in}{1.133819in}}%
\pgfpathlineto{\pgfqpoint{2.663442in}{1.133819in}}%
\pgfpathlineto{\pgfqpoint{2.652889in}{1.123266in}}%
\pgfpathlineto{\pgfqpoint{2.642337in}{1.112714in}}%
\pgfpathlineto{\pgfqpoint{2.621231in}{1.112714in}}%
\pgfpathlineto{\pgfqpoint{2.600126in}{1.112714in}}%
\pgfpathlineto{\pgfqpoint{2.579020in}{1.112714in}}%
\pgfpathlineto{\pgfqpoint{2.557915in}{1.112714in}}%
\pgfpathlineto{\pgfqpoint{2.547362in}{1.102161in}}%
\pgfpathlineto{\pgfqpoint{2.536809in}{1.091608in}}%
\pgfpathlineto{\pgfqpoint{2.515704in}{1.091608in}}%
\pgfpathlineto{\pgfqpoint{2.494598in}{1.091608in}}%
\pgfpathlineto{\pgfqpoint{2.473492in}{1.091608in}}%
\pgfpathlineto{\pgfqpoint{2.452387in}{1.091608in}}%
\pgfpathlineto{\pgfqpoint{2.431281in}{1.091608in}}%
\pgfpathlineto{\pgfqpoint{2.410176in}{1.091608in}}%
\pgfpathlineto{\pgfqpoint{2.389070in}{1.091608in}}%
\pgfpathlineto{\pgfqpoint{2.367965in}{1.091608in}}%
\pgfpathlineto{\pgfqpoint{2.346859in}{1.091608in}}%
\pgfpathlineto{\pgfqpoint{2.325754in}{1.091608in}}%
\pgfpathlineto{\pgfqpoint{2.304648in}{1.091608in}}%
\pgfpathlineto{\pgfqpoint{2.283543in}{1.091608in}}%
\pgfpathlineto{\pgfqpoint{2.262437in}{1.091608in}}%
\pgfpathlineto{\pgfqpoint{2.241332in}{1.091608in}}%
\pgfpathlineto{\pgfqpoint{2.220226in}{1.091608in}}%
\pgfpathlineto{\pgfqpoint{2.209673in}{1.102161in}}%
\pgfpathlineto{\pgfqpoint{2.199121in}{1.112714in}}%
\pgfpathlineto{\pgfqpoint{2.178015in}{1.112714in}}%
\pgfpathlineto{\pgfqpoint{2.156910in}{1.112714in}}%
\pgfpathlineto{\pgfqpoint{2.135804in}{1.112714in}}%
\pgfpathlineto{\pgfqpoint{2.125251in}{1.102161in}}%
\pgfpathlineto{\pgfqpoint{2.135804in}{1.091608in}}%
\pgfpathlineto{\pgfqpoint{2.156910in}{1.091608in}}%
\pgfpathlineto{\pgfqpoint{2.167462in}{1.081055in}}%
\pgfpathlineto{\pgfqpoint{2.178015in}{1.070503in}}%
\pgfpathlineto{\pgfqpoint{2.199121in}{1.070503in}}%
\pgfpathlineto{\pgfqpoint{2.209673in}{1.059950in}}%
\pgfpathlineto{\pgfqpoint{2.220226in}{1.049397in}}%
\pgfpathlineto{\pgfqpoint{2.241332in}{1.049397in}}%
\pgfpathlineto{\pgfqpoint{2.251884in}{1.038844in}}%
\pgfpathlineto{\pgfqpoint{2.262437in}{1.028291in}}%
\pgfpathlineto{\pgfqpoint{2.283543in}{1.028291in}}%
\pgfpathlineto{\pgfqpoint{2.294095in}{1.017739in}}%
\pgfpathlineto{\pgfqpoint{2.304648in}{1.007186in}}%
\pgfpathlineto{\pgfqpoint{2.325754in}{1.007186in}}%
\pgfpathlineto{\pgfqpoint{2.346859in}{1.007186in}}%
\pgfpathlineto{\pgfqpoint{2.357412in}{0.996633in}}%
\pgfpathlineto{\pgfqpoint{2.367965in}{0.986080in}}%
\pgfpathlineto{\pgfqpoint{2.389070in}{0.986080in}}%
\pgfpathlineto{\pgfqpoint{2.410176in}{0.986080in}}%
\pgfpathlineto{\pgfqpoint{2.420729in}{0.975528in}}%
\pgfpathlineto{\pgfqpoint{2.431281in}{0.964975in}}%
\pgfpathlineto{\pgfqpoint{2.452387in}{0.964975in}}%
\pgfpathlineto{\pgfqpoint{2.473492in}{0.964975in}}%
\pgfpathlineto{\pgfqpoint{2.484045in}{0.954422in}}%
\pgfpathlineto{\pgfqpoint{2.494598in}{0.943869in}}%
\pgfpathlineto{\pgfqpoint{2.515704in}{0.943869in}}%
\pgfpathlineto{\pgfqpoint{2.536809in}{0.943869in}}%
\pgfpathlineto{\pgfqpoint{2.557915in}{0.943869in}}%
\pgfpathlineto{\pgfqpoint{2.568467in}{0.933317in}}%
\pgfpathlineto{\pgfqpoint{2.579020in}{0.922764in}}%
\pgfpathlineto{\pgfqpoint{2.600126in}{0.922764in}}%
\pgfpathlineto{\pgfqpoint{2.621231in}{0.922764in}}%
\pgfpathlineto{\pgfqpoint{2.642337in}{0.922764in}}%
\pgfpathlineto{\pgfqpoint{2.652889in}{0.912211in}}%
\pgfpathlineto{\pgfqpoint{2.663442in}{0.901658in}}%
\pgfpathlineto{\pgfqpoint{2.684548in}{0.901658in}}%
\pgfpathlineto{\pgfqpoint{2.705653in}{0.901658in}}%
\pgfpathlineto{\pgfqpoint{2.726759in}{0.901658in}}%
\pgfpathlineto{\pgfqpoint{2.747864in}{0.901658in}}%
\pgfpathlineto{\pgfqpoint{2.768970in}{0.901658in}}%
\pgfpathlineto{\pgfqpoint{2.779523in}{0.891106in}}%
\pgfpathlineto{\pgfqpoint{2.790075in}{0.880553in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.765000in}{0.660000in}}{\pgfqpoint{4.620000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.529412,0.807843,0.980392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.093593in}{1.112714in}}%
\pgfpathlineto{\pgfqpoint{2.104146in}{1.123266in}}%
\pgfpathlineto{\pgfqpoint{2.093593in}{1.133819in}}%
\pgfpathlineto{\pgfqpoint{2.083040in}{1.123266in}}%
\pgfpathlineto{\pgfqpoint{2.093593in}{1.112714in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.765000in}{0.660000in}}{\pgfqpoint{4.620000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.175000in}{2.970000in}}%
\pgfpathlineto{\pgfqpoint{5.170772in}{3.103190in}}%
\pgfpathlineto{\pgfqpoint{5.158105in}{3.235844in}}%
\pgfpathlineto{\pgfqpoint{5.137050in}{3.367428in}}%
\pgfpathlineto{\pgfqpoint{5.107692in}{3.497411in}}%
\pgfpathlineto{\pgfqpoint{5.070149in}{3.625270in}}%
\pgfpathlineto{\pgfqpoint{5.024573in}{3.750491in}}%
\pgfpathlineto{\pgfqpoint{4.971146in}{3.872569in}}%
\pgfpathlineto{\pgfqpoint{4.910084in}{3.991013in}}%
\pgfpathlineto{\pgfqpoint{4.841632in}{4.105346in}}%
\pgfpathlineto{\pgfqpoint{4.766068in}{4.215107in}}%
\pgfpathlineto{\pgfqpoint{4.683693in}{4.319854in}}%
\pgfpathlineto{\pgfqpoint{4.594841in}{4.419166in}}%
\pgfpathlineto{\pgfqpoint{4.499870in}{4.512643in}}%
\pgfpathlineto{\pgfqpoint{4.399161in}{4.599908in}}%
\pgfpathlineto{\pgfqpoint{4.293120in}{4.680609in}}%
\pgfpathlineto{\pgfqpoint{4.182173in}{4.754423in}}%
\pgfpathlineto{\pgfqpoint{4.066769in}{4.821052in}}%
\pgfpathlineto{\pgfqpoint{3.947372in}{4.880227in}}%
\pgfpathlineto{\pgfqpoint{3.824461in}{4.931711in}}%
\pgfpathlineto{\pgfqpoint{3.698533in}{4.975295in}}%
\pgfpathlineto{\pgfqpoint{3.570094in}{5.010804in}}%
\pgfpathlineto{\pgfqpoint{3.439661in}{5.038096in}}%
\pgfpathlineto{\pgfqpoint{3.307760in}{5.057061in}}%
\pgfpathlineto{\pgfqpoint{3.174922in}{5.067621in}}%
\pgfpathlineto{\pgfqpoint{3.041681in}{5.069736in}}%
\pgfpathlineto{\pgfqpoint{2.908575in}{5.063395in}}%
\pgfpathlineto{\pgfqpoint{2.776139in}{5.048625in}}%
\pgfpathlineto{\pgfqpoint{2.644906in}{5.025485in}}%
\pgfpathlineto{\pgfqpoint{2.515405in}{4.994069in}}%
\pgfpathlineto{\pgfqpoint{2.388157in}{4.954502in}}%
\pgfpathlineto{\pgfqpoint{2.263675in}{4.906944in}}%
\pgfpathlineto{\pgfqpoint{2.142460in}{4.851587in}}%
\pgfpathlineto{\pgfqpoint{2.025000in}{4.788653in}}%
\pgfpathlineto{\pgfqpoint{1.911768in}{4.718397in}}%
\pgfpathlineto{\pgfqpoint{1.803220in}{4.641100in}}%
\pgfpathlineto{\pgfqpoint{1.699792in}{4.557074in}}%
\pgfpathlineto{\pgfqpoint{1.601903in}{4.466658in}}%
\pgfpathlineto{\pgfqpoint{1.509945in}{4.370215in}}%
\pgfpathlineto{\pgfqpoint{1.424289in}{4.268134in}}%
\pgfpathlineto{\pgfqpoint{1.345279in}{4.160826in}}%
\pgfpathlineto{\pgfqpoint{1.273235in}{4.048723in}}%
\pgfpathlineto{\pgfqpoint{1.208446in}{3.932276in}}%
\pgfpathlineto{\pgfqpoint{1.151172in}{3.811954in}}%
\pgfpathlineto{\pgfqpoint{1.101645in}{3.688242in}}%
\pgfpathlineto{\pgfqpoint{1.060065in}{3.561638in}}%
\pgfpathlineto{\pgfqpoint{1.026597in}{3.432652in}}%
\pgfpathlineto{\pgfqpoint{1.001378in}{3.301803in}}%
\pgfpathlineto{\pgfqpoint{0.984509in}{3.169618in}}%
\pgfpathlineto{\pgfqpoint{0.976057in}{3.036629in}}%
\pgfpathlineto{\pgfqpoint{0.976057in}{2.903371in}}%
\pgfpathlineto{\pgfqpoint{0.984509in}{2.770382in}}%
\pgfpathlineto{\pgfqpoint{1.001378in}{2.638197in}}%
\pgfpathlineto{\pgfqpoint{1.026597in}{2.507348in}}%
\pgfpathlineto{\pgfqpoint{1.060065in}{2.378362in}}%
\pgfpathlineto{\pgfqpoint{1.101645in}{2.251758in}}%
\pgfpathlineto{\pgfqpoint{1.151172in}{2.128046in}}%
\pgfpathlineto{\pgfqpoint{1.208446in}{2.007724in}}%
\pgfpathlineto{\pgfqpoint{1.273235in}{1.891277in}}%
\pgfpathlineto{\pgfqpoint{1.345279in}{1.779174in}}%
\pgfpathlineto{\pgfqpoint{1.424289in}{1.671866in}}%
\pgfpathlineto{\pgfqpoint{1.509945in}{1.569785in}}%
\pgfpathlineto{\pgfqpoint{1.601903in}{1.473342in}}%
\pgfpathlineto{\pgfqpoint{1.699792in}{1.382926in}}%
\pgfpathlineto{\pgfqpoint{1.803220in}{1.298900in}}%
\pgfpathlineto{\pgfqpoint{1.911768in}{1.221603in}}%
\pgfpathlineto{\pgfqpoint{2.025000in}{1.151347in}}%
\pgfpathlineto{\pgfqpoint{2.142460in}{1.088413in}}%
\pgfpathlineto{\pgfqpoint{2.263675in}{1.033056in}}%
\pgfpathlineto{\pgfqpoint{2.388157in}{0.985498in}}%
\pgfpathlineto{\pgfqpoint{2.515405in}{0.945931in}}%
\pgfpathlineto{\pgfqpoint{2.644906in}{0.914515in}}%
\pgfpathlineto{\pgfqpoint{2.776139in}{0.891375in}}%
\pgfpathlineto{\pgfqpoint{2.908575in}{0.876605in}}%
\pgfpathlineto{\pgfqpoint{3.041681in}{0.870264in}}%
\pgfpathlineto{\pgfqpoint{3.174922in}{0.872379in}}%
\pgfpathlineto{\pgfqpoint{3.307760in}{0.882939in}}%
\pgfpathlineto{\pgfqpoint{3.439661in}{0.901904in}}%
\pgfpathlineto{\pgfqpoint{3.570094in}{0.929196in}}%
\pgfpathlineto{\pgfqpoint{3.698533in}{0.964705in}}%
\pgfpathlineto{\pgfqpoint{3.824461in}{1.008289in}}%
\pgfpathlineto{\pgfqpoint{3.947372in}{1.059773in}}%
\pgfpathlineto{\pgfqpoint{4.066769in}{1.118948in}}%
\pgfpathlineto{\pgfqpoint{4.182173in}{1.185577in}}%
\pgfpathlineto{\pgfqpoint{4.293120in}{1.259391in}}%
\pgfpathlineto{\pgfqpoint{4.399161in}{1.340092in}}%
\pgfpathlineto{\pgfqpoint{4.499870in}{1.427357in}}%
\pgfpathlineto{\pgfqpoint{4.594841in}{1.520834in}}%
\pgfpathlineto{\pgfqpoint{4.683693in}{1.620146in}}%
\pgfpathlineto{\pgfqpoint{4.766068in}{1.724893in}}%
\pgfpathlineto{\pgfqpoint{4.841632in}{1.834654in}}%
\pgfpathlineto{\pgfqpoint{4.910084in}{1.948987in}}%
\pgfpathlineto{\pgfqpoint{4.971146in}{2.067431in}}%
\pgfpathlineto{\pgfqpoint{5.024573in}{2.189509in}}%
\pgfpathlineto{\pgfqpoint{5.070149in}{2.314730in}}%
\pgfpathlineto{\pgfqpoint{5.107692in}{2.442589in}}%
\pgfpathlineto{\pgfqpoint{5.137050in}{2.572572in}}%
\pgfpathlineto{\pgfqpoint{5.158105in}{2.704156in}}%
\pgfpathlineto{\pgfqpoint{5.170772in}{2.836810in}}%
\pgfpathlineto{\pgfqpoint{5.175000in}{2.970000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.765000in}{0.660000in}}{\pgfqpoint{4.620000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathcurveto{\pgfqpoint{0.007367in}{-0.027778in}}{\pgfqpoint{0.014433in}{-0.024851in}}{\pgfqpoint{0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.024851in}{-0.014433in}}{\pgfqpoint{0.027778in}{-0.007367in}}{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.027778in}{0.007367in}}{\pgfqpoint{0.024851in}{0.014433in}}{\pgfqpoint{0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.014433in}{0.024851in}}{\pgfqpoint{0.007367in}{0.027778in}}{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathcurveto{\pgfqpoint{-0.007367in}{0.027778in}}{\pgfqpoint{-0.014433in}{0.024851in}}{\pgfqpoint{-0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.024851in}{0.014433in}}{\pgfqpoint{-0.027778in}{0.007367in}}{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.027778in}{-0.007367in}}{\pgfqpoint{-0.024851in}{-0.014433in}}{\pgfqpoint{-0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.014433in}{-0.024851in}}{\pgfqpoint{-0.007367in}{-0.027778in}}{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.082010in}{2.352010in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.765000in}{0.660000in}}{\pgfqpoint{4.620000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathcurveto{\pgfqpoint{0.007367in}{-0.027778in}}{\pgfqpoint{0.014433in}{-0.024851in}}{\pgfqpoint{0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.024851in}{-0.014433in}}{\pgfqpoint{0.027778in}{-0.007367in}}{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.027778in}{0.007367in}}{\pgfqpoint{0.024851in}{0.014433in}}{\pgfqpoint{0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.014433in}{0.024851in}}{\pgfqpoint{0.007367in}{0.027778in}}{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathcurveto{\pgfqpoint{-0.007367in}{0.027778in}}{\pgfqpoint{-0.014433in}{0.024851in}}{\pgfqpoint{-0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.024851in}{0.014433in}}{\pgfqpoint{-0.027778in}{0.007367in}}{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.027778in}{-0.007367in}}{\pgfqpoint{-0.024851in}{-0.014433in}}{\pgfqpoint{-0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.014433in}{-0.024851in}}{\pgfqpoint{-0.007367in}{-0.027778in}}{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.692990in}{0.962990in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.765000in}{0.660000in}}{\pgfqpoint{4.620000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathcurveto{\pgfqpoint{0.007367in}{-0.027778in}}{\pgfqpoint{0.014433in}{-0.024851in}}{\pgfqpoint{0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.024851in}{-0.014433in}}{\pgfqpoint{0.027778in}{-0.007367in}}{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.027778in}{0.007367in}}{\pgfqpoint{0.024851in}{0.014433in}}{\pgfqpoint{0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.014433in}{0.024851in}}{\pgfqpoint{0.007367in}{0.027778in}}{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathcurveto{\pgfqpoint{-0.007367in}{0.027778in}}{\pgfqpoint{-0.014433in}{0.024851in}}{\pgfqpoint{-0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.024851in}{0.014433in}}{\pgfqpoint{-0.027778in}{0.007367in}}{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.027778in}{-0.007367in}}{\pgfqpoint{-0.024851in}{-0.014433in}}{\pgfqpoint{-0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.014433in}{-0.024851in}}{\pgfqpoint{-0.007367in}{-0.027778in}}{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.057315in}{1.133068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.765000in}{0.660000in}}{\pgfqpoint{4.620000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathcurveto{\pgfqpoint{0.007367in}{-0.027778in}}{\pgfqpoint{0.014433in}{-0.024851in}}{\pgfqpoint{0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.024851in}{-0.014433in}}{\pgfqpoint{0.027778in}{-0.007367in}}{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.027778in}{0.007367in}}{\pgfqpoint{0.024851in}{0.014433in}}{\pgfqpoint{0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.014433in}{0.024851in}}{\pgfqpoint{0.007367in}{0.027778in}}{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathcurveto{\pgfqpoint{-0.007367in}{0.027778in}}{\pgfqpoint{-0.014433in}{0.024851in}}{\pgfqpoint{-0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.024851in}{0.014433in}}{\pgfqpoint{-0.027778in}{0.007367in}}{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.027778in}{-0.007367in}}{\pgfqpoint{-0.024851in}{-0.014433in}}{\pgfqpoint{-0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.014433in}{-0.024851in}}{\pgfqpoint{-0.007367in}{-0.027778in}}{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.119234in}{2.205162in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.765000in}{0.660000in}}{\pgfqpoint{4.620000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathcurveto{\pgfqpoint{0.007367in}{-0.027778in}}{\pgfqpoint{0.014433in}{-0.024851in}}{\pgfqpoint{0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.024851in}{-0.014433in}}{\pgfqpoint{0.027778in}{-0.007367in}}{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.027778in}{0.007367in}}{\pgfqpoint{0.024851in}{0.014433in}}{\pgfqpoint{0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.014433in}{0.024851in}}{\pgfqpoint{0.007367in}{0.027778in}}{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathcurveto{\pgfqpoint{-0.007367in}{0.027778in}}{\pgfqpoint{-0.014433in}{0.024851in}}{\pgfqpoint{-0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.024851in}{0.014433in}}{\pgfqpoint{-0.027778in}{0.007367in}}{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.027778in}{-0.007367in}}{\pgfqpoint{-0.024851in}{-0.014433in}}{\pgfqpoint{-0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.014433in}{-0.024851in}}{\pgfqpoint{-0.007367in}{-0.027778in}}{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.495000in}{2.970000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.765000in}{0.660000in}}{\pgfqpoint{4.620000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.136454in}{2.010000in}}%
\pgfpathlineto{\pgfqpoint{5.134236in}{2.079859in}}%
\pgfpathlineto{\pgfqpoint{5.127592in}{2.149436in}}%
\pgfpathlineto{\pgfqpoint{5.116549in}{2.218451in}}%
\pgfpathlineto{\pgfqpoint{5.101151in}{2.286628in}}%
\pgfpathlineto{\pgfqpoint{5.081459in}{2.353690in}}%
\pgfpathlineto{\pgfqpoint{5.057554in}{2.419369in}}%
\pgfpathlineto{\pgfqpoint{5.029532in}{2.483399in}}%
\pgfpathlineto{\pgfqpoint{4.997505in}{2.545523in}}%
\pgfpathlineto{\pgfqpoint{4.961602in}{2.605491in}}%
\pgfpathlineto{\pgfqpoint{4.921968in}{2.663061in}}%
\pgfpathlineto{\pgfqpoint{4.878762in}{2.718001in}}%
\pgfpathlineto{\pgfqpoint{4.832159in}{2.770090in}}%
\pgfpathlineto{\pgfqpoint{4.782347in}{2.819119in}}%
\pgfpathlineto{\pgfqpoint{4.729524in}{2.864889in}}%
\pgfpathlineto{\pgfqpoint{4.673906in}{2.907218in}}%
\pgfpathlineto{\pgfqpoint{4.615714in}{2.945933in}}%
\pgfpathlineto{\pgfqpoint{4.555185in}{2.980880in}}%
\pgfpathlineto{\pgfqpoint{4.492560in}{3.011917in}}%
\pgfpathlineto{\pgfqpoint{4.428094in}{3.038921in}}%
\pgfpathlineto{\pgfqpoint{4.362044in}{3.061780in}}%
\pgfpathlineto{\pgfqpoint{4.294678in}{3.080405in}}%
\pgfpathlineto{\pgfqpoint{4.226265in}{3.094720in}}%
\pgfpathlineto{\pgfqpoint{4.157083in}{3.104667in}}%
\pgfpathlineto{\pgfqpoint{4.087409in}{3.110206in}}%
\pgfpathlineto{\pgfqpoint{4.017524in}{3.111315in}}%
\pgfpathlineto{\pgfqpoint{3.947710in}{3.107989in}}%
\pgfpathlineto{\pgfqpoint{3.878247in}{3.100242in}}%
\pgfpathlineto{\pgfqpoint{3.809415in}{3.088105in}}%
\pgfpathlineto{\pgfqpoint{3.741491in}{3.071627in}}%
\pgfpathlineto{\pgfqpoint{3.674750in}{3.050875in}}%
\pgfpathlineto{\pgfqpoint{3.609459in}{3.025930in}}%
\pgfpathlineto{\pgfqpoint{3.545881in}{2.996896in}}%
\pgfpathlineto{\pgfqpoint{3.484273in}{2.963887in}}%
\pgfpathlineto{\pgfqpoint{3.424883in}{2.927037in}}%
\pgfpathlineto{\pgfqpoint{3.367949in}{2.886495in}}%
\pgfpathlineto{\pgfqpoint{3.313701in}{2.842423in}}%
\pgfpathlineto{\pgfqpoint{3.262358in}{2.795000in}}%
\pgfpathlineto{\pgfqpoint{3.214126in}{2.744415in}}%
\pgfpathlineto{\pgfqpoint{3.169199in}{2.690873in}}%
\pgfpathlineto{\pgfqpoint{3.127758in}{2.634590in}}%
\pgfpathlineto{\pgfqpoint{3.089971in}{2.575792in}}%
\pgfpathlineto{\pgfqpoint{3.055989in}{2.514715in}}%
\pgfpathlineto{\pgfqpoint{3.025949in}{2.451606in}}%
\pgfpathlineto{\pgfqpoint{2.999972in}{2.386719in}}%
\pgfpathlineto{\pgfqpoint{2.978163in}{2.320315in}}%
\pgfpathlineto{\pgfqpoint{2.960609in}{2.252662in}}%
\pgfpathlineto{\pgfqpoint{2.947382in}{2.184031in}}%
\pgfpathlineto{\pgfqpoint{2.938534in}{2.114700in}}%
\pgfpathlineto{\pgfqpoint{2.934101in}{2.044947in}}%
\pgfpathlineto{\pgfqpoint{2.934101in}{1.975053in}}%
\pgfpathlineto{\pgfqpoint{2.938534in}{1.905300in}}%
\pgfpathlineto{\pgfqpoint{2.947382in}{1.835969in}}%
\pgfpathlineto{\pgfqpoint{2.960609in}{1.767338in}}%
\pgfpathlineto{\pgfqpoint{2.978163in}{1.699685in}}%
\pgfpathlineto{\pgfqpoint{2.999972in}{1.633281in}}%
\pgfpathlineto{\pgfqpoint{3.025949in}{1.568394in}}%
\pgfpathlineto{\pgfqpoint{3.055989in}{1.505285in}}%
\pgfpathlineto{\pgfqpoint{3.089971in}{1.444208in}}%
\pgfpathlineto{\pgfqpoint{3.127758in}{1.385410in}}%
\pgfpathlineto{\pgfqpoint{3.169199in}{1.329127in}}%
\pgfpathlineto{\pgfqpoint{3.214126in}{1.275585in}}%
\pgfpathlineto{\pgfqpoint{3.262358in}{1.225000in}}%
\pgfpathlineto{\pgfqpoint{3.313701in}{1.177577in}}%
\pgfpathlineto{\pgfqpoint{3.367949in}{1.133505in}}%
\pgfpathlineto{\pgfqpoint{3.424883in}{1.092963in}}%
\pgfpathlineto{\pgfqpoint{3.484273in}{1.056113in}}%
\pgfpathlineto{\pgfqpoint{3.545881in}{1.023104in}}%
\pgfpathlineto{\pgfqpoint{3.609459in}{0.994070in}}%
\pgfpathlineto{\pgfqpoint{3.674750in}{0.969125in}}%
\pgfpathlineto{\pgfqpoint{3.741491in}{0.948373in}}%
\pgfpathlineto{\pgfqpoint{3.809415in}{0.931895in}}%
\pgfpathlineto{\pgfqpoint{3.878247in}{0.919758in}}%
\pgfpathlineto{\pgfqpoint{3.947710in}{0.912011in}}%
\pgfpathlineto{\pgfqpoint{4.017524in}{0.908685in}}%
\pgfpathlineto{\pgfqpoint{4.087409in}{0.909794in}}%
\pgfpathlineto{\pgfqpoint{4.157083in}{0.915333in}}%
\pgfpathlineto{\pgfqpoint{4.226265in}{0.925280in}}%
\pgfpathlineto{\pgfqpoint{4.294678in}{0.939595in}}%
\pgfpathlineto{\pgfqpoint{4.362044in}{0.958220in}}%
\pgfpathlineto{\pgfqpoint{4.428094in}{0.981079in}}%
\pgfpathlineto{\pgfqpoint{4.492560in}{1.008083in}}%
\pgfpathlineto{\pgfqpoint{4.555185in}{1.039120in}}%
\pgfpathlineto{\pgfqpoint{4.615714in}{1.074067in}}%
\pgfpathlineto{\pgfqpoint{4.673906in}{1.112782in}}%
\pgfpathlineto{\pgfqpoint{4.729524in}{1.155111in}}%
\pgfpathlineto{\pgfqpoint{4.782347in}{1.200881in}}%
\pgfpathlineto{\pgfqpoint{4.832159in}{1.249910in}}%
\pgfpathlineto{\pgfqpoint{4.878762in}{1.301999in}}%
\pgfpathlineto{\pgfqpoint{4.921968in}{1.356939in}}%
\pgfpathlineto{\pgfqpoint{4.961602in}{1.414509in}}%
\pgfpathlineto{\pgfqpoint{4.997505in}{1.474477in}}%
\pgfpathlineto{\pgfqpoint{5.029532in}{1.536601in}}%
\pgfpathlineto{\pgfqpoint{5.057554in}{1.600631in}}%
\pgfpathlineto{\pgfqpoint{5.081459in}{1.666310in}}%
\pgfpathlineto{\pgfqpoint{5.101151in}{1.733372in}}%
\pgfpathlineto{\pgfqpoint{5.116549in}{1.801549in}}%
\pgfpathlineto{\pgfqpoint{5.127592in}{1.870564in}}%
\pgfpathlineto{\pgfqpoint{5.134236in}{1.940141in}}%
\pgfpathlineto{\pgfqpoint{5.136454in}{2.010000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.765000in}{0.660000in}}{\pgfqpoint{4.620000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.650107in}{2.361724in}}%
\pgfpathlineto{\pgfqpoint{3.647549in}{2.442290in}}%
\pgfpathlineto{\pgfqpoint{3.639887in}{2.522532in}}%
\pgfpathlineto{\pgfqpoint{3.627151in}{2.602126in}}%
\pgfpathlineto{\pgfqpoint{3.609393in}{2.680752in}}%
\pgfpathlineto{\pgfqpoint{3.586683in}{2.758094in}}%
\pgfpathlineto{\pgfqpoint{3.559114in}{2.833839in}}%
\pgfpathlineto{\pgfqpoint{3.526796in}{2.907684in}}%
\pgfpathlineto{\pgfqpoint{3.489860in}{2.979330in}}%
\pgfpathlineto{\pgfqpoint{3.448454in}{3.048489in}}%
\pgfpathlineto{\pgfqpoint{3.402746in}{3.114883in}}%
\pgfpathlineto{\pgfqpoint{3.352918in}{3.178244in}}%
\pgfpathlineto{\pgfqpoint{3.299172in}{3.238317in}}%
\pgfpathlineto{\pgfqpoint{3.241724in}{3.294861in}}%
\pgfpathlineto{\pgfqpoint{3.180805in}{3.347647in}}%
\pgfpathlineto{\pgfqpoint{3.116662in}{3.396463in}}%
\pgfpathlineto{\pgfqpoint{3.049551in}{3.441113in}}%
\pgfpathlineto{\pgfqpoint{2.979744in}{3.481416in}}%
\pgfpathlineto{\pgfqpoint{2.907521in}{3.517211in}}%
\pgfpathlineto{\pgfqpoint{2.833173in}{3.548353in}}%
\pgfpathlineto{\pgfqpoint{2.756999in}{3.574717in}}%
\pgfpathlineto{\pgfqpoint{2.679307in}{3.596196in}}%
\pgfpathlineto{\pgfqpoint{2.600409in}{3.612705in}}%
\pgfpathlineto{\pgfqpoint{2.520623in}{3.624176in}}%
\pgfpathlineto{\pgfqpoint{2.440270in}{3.630564in}}%
\pgfpathlineto{\pgfqpoint{2.359673in}{3.631843in}}%
\pgfpathlineto{\pgfqpoint{2.279158in}{3.628008in}}%
\pgfpathlineto{\pgfqpoint{2.199048in}{3.619074in}}%
\pgfpathlineto{\pgfqpoint{2.119666in}{3.605076in}}%
\pgfpathlineto{\pgfqpoint{2.041331in}{3.586073in}}%
\pgfpathlineto{\pgfqpoint{1.964360in}{3.562139in}}%
\pgfpathlineto{\pgfqpoint{1.889061in}{3.533372in}}%
\pgfpathlineto{\pgfqpoint{1.815739in}{3.499886in}}%
\pgfpathlineto{\pgfqpoint{1.744688in}{3.461818in}}%
\pgfpathlineto{\pgfqpoint{1.676194in}{3.419320in}}%
\pgfpathlineto{\pgfqpoint{1.610534in}{3.372564in}}%
\pgfpathlineto{\pgfqpoint{1.547972in}{3.321737in}}%
\pgfpathlineto{\pgfqpoint{1.488759in}{3.267045in}}%
\pgfpathlineto{\pgfqpoint{1.433134in}{3.208707in}}%
\pgfpathlineto{\pgfqpoint{1.381321in}{3.146959in}}%
\pgfpathlineto{\pgfqpoint{1.333528in}{3.082048in}}%
\pgfpathlineto{\pgfqpoint{1.289949in}{3.014238in}}%
\pgfpathlineto{\pgfqpoint{1.250758in}{2.943800in}}%
\pgfpathlineto{\pgfqpoint{1.216114in}{2.871018in}}%
\pgfpathlineto{\pgfqpoint{1.186156in}{2.796185in}}%
\pgfpathlineto{\pgfqpoint{1.161004in}{2.719603in}}%
\pgfpathlineto{\pgfqpoint{1.140759in}{2.641580in}}%
\pgfpathlineto{\pgfqpoint{1.125505in}{2.562430in}}%
\pgfpathlineto{\pgfqpoint{1.115300in}{2.482472in}}%
\pgfpathlineto{\pgfqpoint{1.110188in}{2.402027in}}%
\pgfpathlineto{\pgfqpoint{1.110188in}{2.321421in}}%
\pgfpathlineto{\pgfqpoint{1.115300in}{2.240976in}}%
\pgfpathlineto{\pgfqpoint{1.125505in}{2.161018in}}%
\pgfpathlineto{\pgfqpoint{1.140759in}{2.081868in}}%
\pgfpathlineto{\pgfqpoint{1.161004in}{2.003845in}}%
\pgfpathlineto{\pgfqpoint{1.186156in}{1.927263in}}%
\pgfpathlineto{\pgfqpoint{1.216114in}{1.852430in}}%
\pgfpathlineto{\pgfqpoint{1.250758in}{1.779649in}}%
\pgfpathlineto{\pgfqpoint{1.289949in}{1.709210in}}%
\pgfpathlineto{\pgfqpoint{1.333528in}{1.641400in}}%
\pgfpathlineto{\pgfqpoint{1.381321in}{1.576490in}}%
\pgfpathlineto{\pgfqpoint{1.433134in}{1.514741in}}%
\pgfpathlineto{\pgfqpoint{1.488759in}{1.456404in}}%
\pgfpathlineto{\pgfqpoint{1.547972in}{1.401711in}}%
\pgfpathlineto{\pgfqpoint{1.610534in}{1.350884in}}%
\pgfpathlineto{\pgfqpoint{1.676194in}{1.304128in}}%
\pgfpathlineto{\pgfqpoint{1.744688in}{1.261630in}}%
\pgfpathlineto{\pgfqpoint{1.815739in}{1.223562in}}%
\pgfpathlineto{\pgfqpoint{1.889061in}{1.190077in}}%
\pgfpathlineto{\pgfqpoint{1.964360in}{1.161309in}}%
\pgfpathlineto{\pgfqpoint{2.041331in}{1.137376in}}%
\pgfpathlineto{\pgfqpoint{2.119666in}{1.118372in}}%
\pgfpathlineto{\pgfqpoint{2.199048in}{1.104375in}}%
\pgfpathlineto{\pgfqpoint{2.279158in}{1.095440in}}%
\pgfpathlineto{\pgfqpoint{2.359673in}{1.091605in}}%
\pgfpathlineto{\pgfqpoint{2.440270in}{1.092884in}}%
\pgfpathlineto{\pgfqpoint{2.520623in}{1.099272in}}%
\pgfpathlineto{\pgfqpoint{2.600409in}{1.110743in}}%
\pgfpathlineto{\pgfqpoint{2.679307in}{1.127252in}}%
\pgfpathlineto{\pgfqpoint{2.756999in}{1.148732in}}%
\pgfpathlineto{\pgfqpoint{2.833173in}{1.175096in}}%
\pgfpathlineto{\pgfqpoint{2.907521in}{1.206238in}}%
\pgfpathlineto{\pgfqpoint{2.979744in}{1.242032in}}%
\pgfpathlineto{\pgfqpoint{3.049551in}{1.282336in}}%
\pgfpathlineto{\pgfqpoint{3.116662in}{1.326985in}}%
\pgfpathlineto{\pgfqpoint{3.180805in}{1.375801in}}%
\pgfpathlineto{\pgfqpoint{3.241724in}{1.428588in}}%
\pgfpathlineto{\pgfqpoint{3.299172in}{1.485131in}}%
\pgfpathlineto{\pgfqpoint{3.352918in}{1.545204in}}%
\pgfpathlineto{\pgfqpoint{3.402746in}{1.608566in}}%
\pgfpathlineto{\pgfqpoint{3.448454in}{1.674959in}}%
\pgfpathlineto{\pgfqpoint{3.489860in}{1.744119in}}%
\pgfpathlineto{\pgfqpoint{3.526796in}{1.815765in}}%
\pgfpathlineto{\pgfqpoint{3.559114in}{1.889609in}}%
\pgfpathlineto{\pgfqpoint{3.586683in}{1.965355in}}%
\pgfpathlineto{\pgfqpoint{3.609393in}{2.042696in}}%
\pgfpathlineto{\pgfqpoint{3.627151in}{2.121322in}}%
\pgfpathlineto{\pgfqpoint{3.639887in}{2.200916in}}%
\pgfpathlineto{\pgfqpoint{3.647549in}{2.281158in}}%
\pgfpathlineto{\pgfqpoint{3.650107in}{2.361724in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.765000in}{0.660000in}}{\pgfqpoint{4.620000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.082010in}{2.352010in}}%
\pgfpathlineto{\pgfqpoint{5.068995in}{2.389545in}}%
\pgfpathlineto{\pgfqpoint{5.054635in}{2.426587in}}%
\pgfpathlineto{\pgfqpoint{5.038948in}{2.463087in}}%
\pgfpathlineto{\pgfqpoint{5.021956in}{2.498997in}}%
\pgfpathlineto{\pgfqpoint{5.003679in}{2.534272in}}%
\pgfpathlineto{\pgfqpoint{4.984142in}{2.568864in}}%
\pgfpathlineto{\pgfqpoint{4.963371in}{2.602729in}}%
\pgfpathlineto{\pgfqpoint{4.941391in}{2.635823in}}%
\pgfpathlineto{\pgfqpoint{4.918233in}{2.668103in}}%
\pgfpathlineto{\pgfqpoint{4.893925in}{2.699527in}}%
\pgfpathlineto{\pgfqpoint{4.868500in}{2.730054in}}%
\pgfpathlineto{\pgfqpoint{4.841991in}{2.759643in}}%
\pgfpathlineto{\pgfqpoint{4.814432in}{2.788258in}}%
\pgfpathlineto{\pgfqpoint{4.785859in}{2.815860in}}%
\pgfpathlineto{\pgfqpoint{4.756309in}{2.842414in}}%
\pgfpathlineto{\pgfqpoint{4.725820in}{2.867885in}}%
\pgfpathlineto{\pgfqpoint{4.694433in}{2.892240in}}%
\pgfpathlineto{\pgfqpoint{4.662188in}{2.915447in}}%
\pgfpathlineto{\pgfqpoint{4.629128in}{2.937476in}}%
\pgfpathlineto{\pgfqpoint{4.595294in}{2.958299in}}%
\pgfpathlineto{\pgfqpoint{4.560731in}{2.977888in}}%
\pgfpathlineto{\pgfqpoint{4.525484in}{2.996218in}}%
\pgfpathlineto{\pgfqpoint{4.489600in}{3.013264in}}%
\pgfpathlineto{\pgfqpoint{4.453123in}{3.029006in}}%
\pgfpathlineto{\pgfqpoint{4.416103in}{3.043422in}}%
\pgfpathlineto{\pgfqpoint{4.378587in}{3.056493in}}%
\pgfpathlineto{\pgfqpoint{4.340624in}{3.068203in}}%
\pgfpathlineto{\pgfqpoint{4.302264in}{3.078536in}}%
\pgfpathlineto{\pgfqpoint{4.263556in}{3.087480in}}%
\pgfpathlineto{\pgfqpoint{4.224550in}{3.095021in}}%
\pgfpathlineto{\pgfqpoint{4.185298in}{3.101151in}}%
\pgfpathlineto{\pgfqpoint{4.145850in}{3.105861in}}%
\pgfpathlineto{\pgfqpoint{4.106258in}{3.109146in}}%
\pgfpathlineto{\pgfqpoint{4.066574in}{3.111001in}}%
\pgfpathlineto{\pgfqpoint{4.026848in}{3.111423in}}%
\pgfpathlineto{\pgfqpoint{3.987133in}{3.110413in}}%
\pgfpathlineto{\pgfqpoint{3.947480in}{3.107971in}}%
\pgfpathlineto{\pgfqpoint{3.907941in}{3.104101in}}%
\pgfpathlineto{\pgfqpoint{3.868568in}{3.098807in}}%
\pgfpathlineto{\pgfqpoint{3.829410in}{3.092097in}}%
\pgfpathlineto{\pgfqpoint{3.790521in}{3.083979in}}%
\pgfpathlineto{\pgfqpoint{3.751949in}{3.074463in}}%
\pgfpathlineto{\pgfqpoint{3.713746in}{3.063563in}}%
\pgfpathlineto{\pgfqpoint{3.675960in}{3.051293in}}%
\pgfpathlineto{\pgfqpoint{3.638642in}{3.037667in}}%
\pgfpathlineto{\pgfqpoint{3.601839in}{3.022705in}}%
\pgfpathlineto{\pgfqpoint{3.565600in}{3.006425in}}%
\pgfpathlineto{\pgfqpoint{3.529972in}{2.988849in}}%
\pgfpathlineto{\pgfqpoint{3.495000in}{2.970000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.765000in}{0.660000in}}{\pgfqpoint{4.620000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.057315in}{1.133068in}}%
\pgfpathlineto{\pgfqpoint{2.116001in}{1.119144in}}%
\pgfpathlineto{\pgfqpoint{2.175283in}{1.108021in}}%
\pgfpathlineto{\pgfqpoint{2.235025in}{1.099725in}}%
\pgfpathlineto{\pgfqpoint{2.295094in}{1.094274in}}%
\pgfpathlineto{\pgfqpoint{2.355353in}{1.091681in}}%
\pgfpathlineto{\pgfqpoint{2.415668in}{1.091951in}}%
\pgfpathlineto{\pgfqpoint{2.475903in}{1.095083in}}%
\pgfpathlineto{\pgfqpoint{2.535920in}{1.101072in}}%
\pgfpathlineto{\pgfqpoint{2.595586in}{1.109902in}}%
\pgfpathlineto{\pgfqpoint{2.654765in}{1.121555in}}%
\pgfpathlineto{\pgfqpoint{2.713324in}{1.136004in}}%
\pgfpathlineto{\pgfqpoint{2.771132in}{1.153217in}}%
\pgfpathlineto{\pgfqpoint{2.828057in}{1.173154in}}%
\pgfpathlineto{\pgfqpoint{2.883972in}{1.195771in}}%
\pgfpathlineto{\pgfqpoint{2.938750in}{1.221016in}}%
\pgfpathlineto{\pgfqpoint{2.992268in}{1.248833in}}%
\pgfpathlineto{\pgfqpoint{3.044405in}{1.279160in}}%
\pgfpathlineto{\pgfqpoint{3.095044in}{1.311927in}}%
\pgfpathlineto{\pgfqpoint{3.144070in}{1.347060in}}%
\pgfpathlineto{\pgfqpoint{3.191373in}{1.384482in}}%
\pgfpathlineto{\pgfqpoint{3.236847in}{1.424107in}}%
\pgfpathlineto{\pgfqpoint{3.280389in}{1.465845in}}%
\pgfpathlineto{\pgfqpoint{3.321900in}{1.509604in}}%
\pgfpathlineto{\pgfqpoint{3.361287in}{1.555283in}}%
\pgfpathlineto{\pgfqpoint{3.398461in}{1.602781in}}%
\pgfpathlineto{\pgfqpoint{3.433339in}{1.651990in}}%
\pgfpathlineto{\pgfqpoint{3.465842in}{1.702799in}}%
\pgfpathlineto{\pgfqpoint{3.495896in}{1.755093in}}%
\pgfpathlineto{\pgfqpoint{3.523434in}{1.808756in}}%
\pgfpathlineto{\pgfqpoint{3.548393in}{1.863664in}}%
\pgfpathlineto{\pgfqpoint{3.570718in}{1.919696in}}%
\pgfpathlineto{\pgfqpoint{3.590358in}{1.976725in}}%
\pgfpathlineto{\pgfqpoint{3.607269in}{2.034621in}}%
\pgfpathlineto{\pgfqpoint{3.621413in}{2.093255in}}%
\pgfpathlineto{\pgfqpoint{3.632757in}{2.152494in}}%
\pgfpathlineto{\pgfqpoint{3.641276in}{2.212205in}}%
\pgfpathlineto{\pgfqpoint{3.646952in}{2.272253in}}%
\pgfpathlineto{\pgfqpoint{3.649771in}{2.332503in}}%
\pgfpathlineto{\pgfqpoint{3.649726in}{2.392818in}}%
\pgfpathlineto{\pgfqpoint{3.646819in}{2.453064in}}%
\pgfpathlineto{\pgfqpoint{3.641055in}{2.513103in}}%
\pgfpathlineto{\pgfqpoint{3.632447in}{2.572801in}}%
\pgfpathlineto{\pgfqpoint{3.621015in}{2.632024in}}%
\pgfpathlineto{\pgfqpoint{3.606785in}{2.690637in}}%
\pgfpathlineto{\pgfqpoint{3.589789in}{2.748508in}}%
\pgfpathlineto{\pgfqpoint{3.570065in}{2.805508in}}%
\pgfpathlineto{\pgfqpoint{3.547658in}{2.861506in}}%
\pgfpathlineto{\pgfqpoint{3.522617in}{2.916378in}}%
\pgfpathlineto{\pgfqpoint{3.495000in}{2.970000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.765000in}{0.660000in}}{\pgfqpoint{4.620000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.082010in}{2.352010in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.765000in}{0.660000in}}{\pgfqpoint{4.620000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.057315in}{1.133068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.765000in}{0.660000in}}{\pgfqpoint{4.620000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.692990in}{0.962990in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.765000in}{0.660000in}}{\pgfqpoint{4.620000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.119234in}{2.205162in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.765000in}{0.660000in}}{\pgfqpoint{4.620000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.495000in}{2.970000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.187010in,y=2.352010in,left,]{\color{textcolor}\rmfamily\fontsize{24.000000}{28.800000}\selectfont \(\displaystyle \xi_+^0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.057315in,y=1.217068in,,bottom]{\color{textcolor}\rmfamily\fontsize{24.000000}{28.800000}\selectfont \(\displaystyle \xi_+^1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.692990in,y=0.878990in,,top]{\color{textcolor}\rmfamily\fontsize{24.000000}{28.800000}\selectfont \(\displaystyle \xi_-^0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.224234in,y=2.205162in,left,]{\color{textcolor}\rmfamily\fontsize{24.000000}{28.800000}\selectfont \(\displaystyle \xi_-^1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.369000in,y=3.138000in,left,bottom]{\color{textcolor}\rmfamily\fontsize{24.000000}{28.800000}\selectfont \(\displaystyle z(0)\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%

